Local Bayesian optimization via maximizing probability of descent

Local optimization presents a promising approach to expensive, high-dimensional black-box optimization by sidestepping the need to globally explore the search space. For objective functions whose gradient cannot be evaluated directly, Bayesian optimization offers one solution -- we construct a probabilistic model of the objective, design a policy to learn about the gradient at the current location, and use the resulting information to navigate the objective landscape. Previous work has realized this scheme by minimizing the variance in the estimate of the gradient, then moving in the direction of the expected gradient. In this paper, we re-examine and refine this approach. We demonstrate that, surprisingly, the expected value of the gradient is not always the direction maximizing the probability of descent, and in fact, these directions may be nearly orthogonal. This observation then inspires an elegant optimization scheme seeking to maximize the probability of descent while moving in the direction of most-probable descent. Experiments on both synthetic and real-world objectives show that our method outperforms previous realizations of this optimization scheme and is competitive against other, significantly more complicated baselines.

==> MPD - NeurIPS 2022/media/tikz/custom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.56]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5in}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 9D map fitting},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large objective value},
ymin=97.8200574520833, ymax=893.630958461721,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,857.457735688556)
--(axis cs:1,742.061190156509)
--(axis cs:6,633.694470678152)
--(axis cs:11,491.877098221009)
--(axis cs:16,412.95887385809)
--(axis cs:21,352.940457750582)
--(axis cs:26,312.037485814572)
--(axis cs:31,273.073710199665)
--(axis cs:36,238.78432744312)
--(axis cs:41,236.630629948649)
--(axis cs:46,207.160292156408)
--(axis cs:51,200.810705414779)
--(axis cs:56,204.399126373541)
--(axis cs:61,194.108782571094)
--(axis cs:66,190.557984864135)
--(axis cs:71,186.064780015283)
--(axis cs:76,180.301605639624)
--(axis cs:81,173.169218293199)
--(axis cs:86,177.450131819515)
--(axis cs:91,180.710020728586)
--(axis cs:96,176.451269445666)
--(axis cs:101,173.522798431533)
--(axis cs:106,172.952440447752)
--(axis cs:111,172.89673983786)
--(axis cs:116,173.138747828692)
--(axis cs:121,173.135724335127)
--(axis cs:126,172.802955568315)
--(axis cs:131,172.729575846655)
--(axis cs:136,172.461385315791)
--(axis cs:141,172.480009736064)
--(axis cs:146,172.176857407164)
--(axis cs:151,170.637399480969)
--(axis cs:156,170.876155184966)
--(axis cs:161,168.864633579944)
--(axis cs:166,169.655068090936)
--(axis cs:171,169.655068090936)
--(axis cs:176,169.462642234427)
--(axis cs:181,167.822460759261)
--(axis cs:186,167.044839289084)
--(axis cs:191,167.923954940613)
--(axis cs:196,170.314170929125)
--(axis cs:201,165.806752114419)
--(axis cs:206,165.921110363979)
--(axis cs:211,166.609722588758)
--(axis cs:216,166.336971772424)
--(axis cs:221,165.47975576785)
--(axis cs:226,165.226094624979)
--(axis cs:231,164.724948434758)
--(axis cs:236,164.768007874804)
--(axis cs:241,164.720523760849)
--(axis cs:246,167.190363397711)
--(axis cs:251,163.711499839005)
--(axis cs:256,166.537239450534)
--(axis cs:261,164.229203611807)
--(axis cs:266,164.309821052458)
--(axis cs:271,164.075451257034)
--(axis cs:276,163.995777020773)
--(axis cs:281,163.892931916518)
--(axis cs:286,164.034342190373)
--(axis cs:291,163.895419018546)
--(axis cs:296,163.742566168541)
--(axis cs:301,163.997380304843)
--(axis cs:306,163.919542120141)
--(axis cs:311,163.919542120141)
--(axis cs:316,163.635551423159)
--(axis cs:321,163.435724037835)
--(axis cs:326,163.594756362358)
--(axis cs:331,164.71011530509)
--(axis cs:336,163.889016066828)
--(axis cs:341,163.848472553519)
--(axis cs:346,163.741086680881)
--(axis cs:351,163.956680400297)
--(axis cs:356,163.940570226483)
--(axis cs:361,164.030204358293)
--(axis cs:366,163.672395249338)
--(axis cs:371,163.590586789181)
--(axis cs:376,163.130016404337)
--(axis cs:381,163.342479120059)
--(axis cs:386,163.387769450471)
--(axis cs:391,163.446594674124)
--(axis cs:396,163.211829772599)
--(axis cs:401,163.196666293114)
--(axis cs:406,163.069211171579)
--(axis cs:411,163.007090900398)
--(axis cs:416,163.428052223864)
--(axis cs:421,163.306169555113)
--(axis cs:426,163.072468855205)
--(axis cs:431,163.028744903806)
--(axis cs:436,163.214252219696)
--(axis cs:441,163.215400816944)
--(axis cs:446,163.111231002706)
--(axis cs:451,162.991839318344)
--(axis cs:456,163.22382786696)
--(axis cs:461,163.20514317736)
--(axis cs:466,163.115437004763)
--(axis cs:471,163.204822475415)
--(axis cs:476,163.07485991083)
--(axis cs:481,163.16190016243)
--(axis cs:486,163.093544112984)
--(axis cs:491,163.261077941084)
--(axis cs:496,163.236133800845)
--(axis cs:496,175.449857333272)
--(axis cs:496,175.449857333272)
--(axis cs:491,175.428456450346)
--(axis cs:486,175.486323757079)
--(axis cs:481,175.412486359917)
--(axis cs:476,175.371901293633)
--(axis cs:471,175.432814118725)
--(axis cs:466,175.453718597456)
--(axis cs:461,175.625892575234)
--(axis cs:456,175.52880144435)
--(axis cs:451,175.287597551009)
--(axis cs:446,175.413717680776)
--(axis cs:441,175.539368377899)
--(axis cs:436,175.620290447982)
--(axis cs:431,175.475526811041)
--(axis cs:426,175.57328114446)
--(axis cs:421,175.498669302633)
--(axis cs:416,175.55884213892)
--(axis cs:411,175.358326530065)
--(axis cs:406,175.406819984616)
--(axis cs:401,175.611503374849)
--(axis cs:396,175.616696948201)
--(axis cs:391,175.798232903212)
--(axis cs:386,175.616191039639)
--(axis cs:381,175.561497019877)
--(axis cs:376,175.657666364084)
--(axis cs:371,175.949929900271)
--(axis cs:366,176.018861567566)
--(axis cs:361,176.23995343339)
--(axis cs:356,176.18134105964)
--(axis cs:351,176.32470023456)
--(axis cs:346,176.034388474582)
--(axis cs:341,176.058697748954)
--(axis cs:336,176.075282858717)
--(axis cs:331,176.463980189293)
--(axis cs:326,175.918912194676)
--(axis cs:321,175.701085070549)
--(axis cs:316,175.819223973052)
--(axis cs:311,176.044275749097)
--(axis cs:306,176.044275749097)
--(axis cs:301,176.331078079137)
--(axis cs:296,176.011789519733)
--(axis cs:291,176.132268835441)
--(axis cs:286,176.385127157862)
--(axis cs:281,176.643218623613)
--(axis cs:276,176.759678163188)
--(axis cs:271,176.753287727453)
--(axis cs:266,177.014077304382)
--(axis cs:261,176.923611699181)
--(axis cs:256,178.17622658694)
--(axis cs:251,176.493042087525)
--(axis cs:246,178.751504131183)
--(axis cs:241,177.098256996951)
--(axis cs:236,177.210637162623)
--(axis cs:231,177.16428675794)
--(axis cs:226,177.548932394789)
--(axis cs:221,177.943811783674)
--(axis cs:216,178.71047091822)
--(axis cs:211,179.007423238981)
--(axis cs:206,178.510035193617)
--(axis cs:201,178.285757726956)
--(axis cs:196,186.429919033082)
--(axis cs:191,180.489880943554)
--(axis cs:186,179.350602557382)
--(axis cs:181,180.31884548501)
--(axis cs:176,182.578287616238)
--(axis cs:171,183.10127821576)
--(axis cs:166,183.10127821576)
--(axis cs:161,182.739877035063)
--(axis cs:156,186.672639099946)
--(axis cs:151,187.234632115067)
--(axis cs:146,187.90930716175)
--(axis cs:141,188.256094241776)
--(axis cs:136,188.198329302488)
--(axis cs:131,188.529465097071)
--(axis cs:126,188.981176358204)
--(axis cs:121,189.269658521719)
--(axis cs:116,189.245825160379)
--(axis cs:111,189.042516604153)
--(axis cs:106,189.088042596386)
--(axis cs:101,190.15139520782)
--(axis cs:96,194.911882017498)
--(axis cs:91,197.886283222471)
--(axis cs:86,203.425524704116)
--(axis cs:81,192.280363227005)
--(axis cs:76,208.482112121982)
--(axis cs:71,238.358313880814)
--(axis cs:66,243.198235500779)
--(axis cs:61,255.352940178404)
--(axis cs:56,264.272889324282)
--(axis cs:51,264.270078039403)
--(axis cs:46,271.28051833254)
--(axis cs:41,296.580385586352)
--(axis cs:36,298.463064645162)
--(axis cs:31,346.207944489002)
--(axis cs:26,379.452675075664)
--(axis cs:21,425.729941216106)
--(axis cs:16,485.597524401964)
--(axis cs:11,580.482265687782)
--(axis cs:6,738.933145854446)
--(axis cs:1,857.457735688556)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,857.457735688556)
--(axis cs:1,742.061190156509)
--(axis cs:6,621.644419251266)
--(axis cs:11,533.299233294606)
--(axis cs:16,469.367913574996)
--(axis cs:21,425.971932299271)
--(axis cs:26,390.741638622656)
--(axis cs:31,363.086141904416)
--(axis cs:36,334.169522607837)
--(axis cs:41,324.641598981722)
--(axis cs:46,300.66391970174)
--(axis cs:51,276.993408480495)
--(axis cs:56,256.277990889345)
--(axis cs:61,251.716994824333)
--(axis cs:66,239.222763542733)
--(axis cs:71,231.068576658022)
--(axis cs:76,221.566931116833)
--(axis cs:81,212.698619865352)
--(axis cs:86,211.689443246176)
--(axis cs:91,210.604389988968)
--(axis cs:96,205.216273007249)
--(axis cs:101,200.29036234336)
--(axis cs:106,194.976872507492)
--(axis cs:111,191.679865253552)
--(axis cs:116,192.318107379363)
--(axis cs:121,194.186509145482)
--(axis cs:126,192.333860266888)
--(axis cs:131,188.776214686461)
--(axis cs:136,188.890395074841)
--(axis cs:141,185.09064583121)
--(axis cs:146,183.016754311008)
--(axis cs:151,182.978905387256)
--(axis cs:156,182.355550746194)
--(axis cs:161,181.324821957195)
--(axis cs:166,181.730177199575)
--(axis cs:171,182.410730145409)
--(axis cs:176,182.130431676186)
--(axis cs:181,181.018987154166)
--(axis cs:186,180.027114257969)
--(axis cs:191,180.99119187904)
--(axis cs:196,178.639350514658)
--(axis cs:201,177.699098495517)
--(axis cs:206,175.847097390024)
--(axis cs:211,173.433644404225)
--(axis cs:216,172.34245547873)
--(axis cs:221,170.978776766293)
--(axis cs:226,169.657576336131)
--(axis cs:231,168.98053565666)
--(axis cs:236,168.033589858344)
--(axis cs:241,166.886897289327)
--(axis cs:246,166.669040666972)
--(axis cs:251,166.416930037755)
--(axis cs:256,166.855300673064)
--(axis cs:261,169.006885300604)
--(axis cs:266,168.859059395954)
--(axis cs:271,169.660520905134)
--(axis cs:276,167.192322569185)
--(axis cs:281,166.807071567589)
--(axis cs:286,167.313491338766)
--(axis cs:291,167.741816961432)
--(axis cs:296,167.512346442909)
--(axis cs:301,166.279134840167)
--(axis cs:306,165.574207775581)
--(axis cs:311,165.485046365589)
--(axis cs:316,165.859878083312)
--(axis cs:321,166.049007961153)
--(axis cs:326,165.747736300729)
--(axis cs:331,164.638542784269)
--(axis cs:336,165.525852255543)
--(axis cs:341,164.760568616087)
--(axis cs:346,164.750101261307)
--(axis cs:351,163.7162128767)
--(axis cs:356,163.577093741825)
--(axis cs:361,163.573430986856)
--(axis cs:366,162.563870605431)
--(axis cs:371,161.610110854535)
--(axis cs:376,161.988128416864)
--(axis cs:381,162.05665765238)
--(axis cs:386,162.196678127233)
--(axis cs:391,161.62492923368)
--(axis cs:396,161.058492152482)
--(axis cs:401,161.064541987138)
--(axis cs:406,161.539523143714)
--(axis cs:411,161.879116835821)
--(axis cs:416,162.086397207631)
--(axis cs:421,162.347680444668)
--(axis cs:426,162.88737197995)
--(axis cs:431,162.952739645791)
--(axis cs:436,162.913054636969)
--(axis cs:441,163.252666810628)
--(axis cs:446,162.622578733931)
--(axis cs:451,162.574032983649)
--(axis cs:456,162.720210452201)
--(axis cs:461,162.591891816154)
--(axis cs:466,162.382867901654)
--(axis cs:471,162.847516156816)
--(axis cs:476,162.484021674459)
--(axis cs:481,162.727592626784)
--(axis cs:486,162.218326639975)
--(axis cs:491,162.251111095663)
--(axis cs:496,162.594780428052)
--(axis cs:496,179.845034035211)
--(axis cs:496,179.845034035211)
--(axis cs:491,179.775964401189)
--(axis cs:486,179.933561899662)
--(axis cs:481,180.359455437542)
--(axis cs:476,180.283441306727)
--(axis cs:471,180.895229734664)
--(axis cs:466,180.328729440491)
--(axis cs:461,180.378570241785)
--(axis cs:456,180.523829900661)
--(axis cs:451,180.189471271621)
--(axis cs:446,180.370190256952)
--(axis cs:441,181.180935239883)
--(axis cs:436,180.613890901997)
--(axis cs:431,180.438660063034)
--(axis cs:426,179.912341427758)
--(axis cs:421,179.576731603551)
--(axis cs:416,179.619573698489)
--(axis cs:411,179.406771647756)
--(axis cs:406,179.195919145893)
--(axis cs:401,178.750347315247)
--(axis cs:396,178.774202942077)
--(axis cs:391,179.223268923881)
--(axis cs:386,179.855877959676)
--(axis cs:381,179.779362157846)
--(axis cs:376,180.341255512531)
--(axis cs:371,180.181999094235)
--(axis cs:366,180.380921330598)
--(axis cs:361,181.191328858797)
--(axis cs:356,181.059815165725)
--(axis cs:351,180.724206296914)
--(axis cs:346,181.327203761331)
--(axis cs:341,181.809099409964)
--(axis cs:336,183.130622031275)
--(axis cs:331,182.595194324399)
--(axis cs:326,182.877885294456)
--(axis cs:321,183.07880512854)
--(axis cs:316,182.699440821406)
--(axis cs:311,182.13911452104)
--(axis cs:306,182.563687801391)
--(axis cs:301,182.957570070929)
--(axis cs:296,184.282323691631)
--(axis cs:291,184.994456486507)
--(axis cs:286,184.818099369885)
--(axis cs:281,184.612653145771)
--(axis cs:276,184.967716851731)
--(axis cs:271,186.52804881956)
--(axis cs:266,186.740565219113)
--(axis cs:261,187.447587055042)
--(axis cs:256,186.085918394505)
--(axis cs:251,184.594717276842)
--(axis cs:246,184.614569537922)
--(axis cs:241,185.174408711013)
--(axis cs:236,187.809811211371)
--(axis cs:231,188.840778287191)
--(axis cs:226,191.260059877764)
--(axis cs:221,193.881108371537)
--(axis cs:216,195.97344114037)
--(axis cs:211,198.122785185125)
--(axis cs:206,201.232879260114)
--(axis cs:201,203.595488878898)
--(axis cs:196,205.448239166112)
--(axis cs:191,208.516178735712)
--(axis cs:186,208.287793752926)
--(axis cs:181,209.835870173178)
--(axis cs:176,211.10666239616)
--(axis cs:171,211.332988944426)
--(axis cs:166,211.465585439762)
--(axis cs:161,210.575978749798)
--(axis cs:156,211.578802159804)
--(axis cs:151,212.23195930812)
--(axis cs:146,214.607009228541)
--(axis cs:141,221.341346022321)
--(axis cs:136,228.794176826708)
--(axis cs:131,232.613291983139)
--(axis cs:126,238.436870261952)
--(axis cs:121,242.577091864206)
--(axis cs:116,243.719412276701)
--(axis cs:111,245.687949449949)
--(axis cs:106,250.040568483164)
--(axis cs:101,255.365007075506)
--(axis cs:96,260.564487063309)
--(axis cs:91,266.100635832701)
--(axis cs:86,268.724596941533)
--(axis cs:81,271.696537976648)
--(axis cs:76,281.334421449835)
--(axis cs:71,292.93820651327)
--(axis cs:66,302.479581989583)
--(axis cs:61,314.971067581162)
--(axis cs:56,319.828782374125)
--(axis cs:51,342.077196112101)
--(axis cs:46,365.817335231173)
--(axis cs:41,388.028280860291)
--(axis cs:36,401.812423987345)
--(axis cs:31,425.822460201094)
--(axis cs:26,449.185093260755)
--(axis cs:21,477.602179846637)
--(axis cs:16,541.277130290055)
--(axis cs:11,623.455251093022)
--(axis cs:6,729.000901234442)
--(axis cs:1,857.457735688556)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,722.480729738013)
--(axis cs:1,608.40724357055)
--(axis cs:6,421.173745488986)
--(axis cs:11,359.572378719152)
--(axis cs:16,320.854768238195)
--(axis cs:21,265.250646664059)
--(axis cs:26,233.551105531435)
--(axis cs:31,229.813090799017)
--(axis cs:36,206.796544542952)
--(axis cs:41,192.837949894544)
--(axis cs:46,186.253865696223)
--(axis cs:51,178.639519393305)
--(axis cs:56,176.935327853836)
--(axis cs:61,173.735196657219)
--(axis cs:66,167.160302512389)
--(axis cs:71,166.600871403815)
--(axis cs:76,164.768849589109)
--(axis cs:81,161.637597886554)
--(axis cs:86,160.828873295502)
--(axis cs:91,160.309866885155)
--(axis cs:96,158.670698379112)
--(axis cs:101,157.547496683375)
--(axis cs:106,157.021014782507)
--(axis cs:111,156.677080950355)
--(axis cs:116,156.477855393828)
--(axis cs:121,155.8892040708)
--(axis cs:126,155.878324631245)
--(axis cs:131,154.837568058691)
--(axis cs:136,154.674492738712)
--(axis cs:141,154.537776221484)
--(axis cs:146,154.342551811404)
--(axis cs:151,153.701953573166)
--(axis cs:156,153.701953573166)
--(axis cs:161,153.701953573166)
--(axis cs:166,152.726705224739)
--(axis cs:171,152.624377295388)
--(axis cs:176,151.883941364308)
--(axis cs:181,151.146801884116)
--(axis cs:186,150.084398740388)
--(axis cs:191,149.803806490374)
--(axis cs:196,148.569142372294)
--(axis cs:201,148.483039100232)
--(axis cs:206,147.749028557783)
--(axis cs:211,146.243699677897)
--(axis cs:216,146.003627312068)
--(axis cs:221,145.709620806307)
--(axis cs:226,144.58888367191)
--(axis cs:231,144.156260825899)
--(axis cs:236,144.136447140272)
--(axis cs:241,144.130219938786)
--(axis cs:246,144.130219938786)
--(axis cs:251,144.130219938786)
--(axis cs:256,144.130219938786)
--(axis cs:261,144.105681000542)
--(axis cs:266,143.987444418599)
--(axis cs:271,143.951981461462)
--(axis cs:276,143.951981461462)
--(axis cs:281,143.951981461462)
--(axis cs:286,143.870214129256)
--(axis cs:291,143.772259395076)
--(axis cs:296,143.647971270486)
--(axis cs:301,143.647971270486)
--(axis cs:306,143.647971270486)
--(axis cs:311,143.55336087997)
--(axis cs:316,143.516183235367)
--(axis cs:321,143.516183235367)
--(axis cs:326,143.364888284241)
--(axis cs:331,143.068432532003)
--(axis cs:336,142.498135020477)
--(axis cs:341,141.840363867188)
--(axis cs:346,141.699074668676)
--(axis cs:351,140.900848730646)
--(axis cs:356,139.85649069943)
--(axis cs:361,139.439272883889)
--(axis cs:366,138.944748435702)
--(axis cs:371,138.682074566182)
--(axis cs:376,138.682074566182)
--(axis cs:381,136.867727181744)
--(axis cs:386,136.867727181744)
--(axis cs:391,136.867727181744)
--(axis cs:396,136.349166855483)
--(axis cs:401,136.145557292882)
--(axis cs:406,136.052036677353)
--(axis cs:411,135.381515080221)
--(axis cs:416,135.285956499792)
--(axis cs:421,134.679311383926)
--(axis cs:426,134.604350065444)
--(axis cs:431,134.471489705723)
--(axis cs:436,134.380599460342)
--(axis cs:441,134.380599460342)
--(axis cs:446,134.314958871572)
--(axis cs:451,134.314958871572)
--(axis cs:456,134.24499393712)
--(axis cs:461,134.24499393712)
--(axis cs:466,134.172673892465)
--(axis cs:471,134.070527478913)
--(axis cs:476,134.070527478913)
--(axis cs:481,133.993280225249)
--(axis cs:486,133.993280225249)
--(axis cs:491,133.993280225249)
--(axis cs:496,133.993280225249)
--(axis cs:496,142.393247491865)
--(axis cs:496,142.393247491865)
--(axis cs:491,142.393247491865)
--(axis cs:486,142.393247491865)
--(axis cs:481,142.393247491865)
--(axis cs:476,142.491071000835)
--(axis cs:471,142.491071000835)
--(axis cs:466,142.626925933871)
--(axis cs:461,142.727909374132)
--(axis cs:456,142.727909374132)
--(axis cs:451,142.829659460814)
--(axis cs:446,142.829659460814)
--(axis cs:441,142.954118945858)
--(axis cs:436,142.954118945858)
--(axis cs:431,143.135997436363)
--(axis cs:426,143.501840198781)
--(axis cs:421,143.661667536534)
--(axis cs:416,145.257744850897)
--(axis cs:411,145.589000230543)
--(axis cs:406,146.783507968434)
--(axis cs:401,146.803468636092)
--(axis cs:396,147.505164220662)
--(axis cs:391,147.631950833965)
--(axis cs:386,147.631950833965)
--(axis cs:381,147.631950833965)
--(axis cs:376,148.229252080623)
--(axis cs:371,148.229252080623)
--(axis cs:366,148.368861879621)
--(axis cs:361,148.626333471778)
--(axis cs:356,148.900729211192)
--(axis cs:351,149.449463263906)
--(axis cs:346,149.931565957278)
--(axis cs:341,150.042657725906)
--(axis cs:336,150.534606526154)
--(axis cs:331,151.054498829196)
--(axis cs:326,151.412159349883)
--(axis cs:321,151.574405691902)
--(axis cs:316,151.574405691902)
--(axis cs:311,151.765495955395)
--(axis cs:306,152.304673673705)
--(axis cs:301,152.304673673705)
--(axis cs:296,152.304673673705)
--(axis cs:291,152.630796988057)
--(axis cs:286,152.913137768938)
--(axis cs:281,153.168297612254)
--(axis cs:276,153.168297612254)
--(axis cs:271,153.168297612254)
--(axis cs:266,153.285026174853)
--(axis cs:261,153.703806580711)
--(axis cs:256,153.79693615195)
--(axis cs:251,153.79693615195)
--(axis cs:246,153.79693615195)
--(axis cs:241,153.79693615195)
--(axis cs:236,153.799718192522)
--(axis cs:231,153.820122740958)
--(axis cs:226,154.312325563281)
--(axis cs:221,155.571202543646)
--(axis cs:216,155.692479479428)
--(axis cs:211,156.143320313977)
--(axis cs:206,156.913076883311)
--(axis cs:201,158.026101033626)
--(axis cs:196,158.101749866323)
--(axis cs:191,158.993055277395)
--(axis cs:186,159.275765663528)
--(axis cs:181,160.363161985933)
--(axis cs:176,160.856318998318)
--(axis cs:171,161.520332410919)
--(axis cs:166,161.630349008812)
--(axis cs:161,163.242577033103)
--(axis cs:156,163.242577033103)
--(axis cs:151,163.242577033103)
--(axis cs:146,164.006508604817)
--(axis cs:141,164.127549420148)
--(axis cs:136,164.217244126332)
--(axis cs:131,164.330016122141)
--(axis cs:126,166.235058185069)
--(axis cs:121,166.252368762261)
--(axis cs:116,166.684917857705)
--(axis cs:111,166.935582199478)
--(axis cs:106,167.099333909434)
--(axis cs:101,167.676798575147)
--(axis cs:96,169.420511747765)
--(axis cs:91,170.476102014572)
--(axis cs:86,170.925799231811)
--(axis cs:81,171.801877411374)
--(axis cs:76,176.62796201539)
--(axis cs:71,178.620209972261)
--(axis cs:66,179.357173927087)
--(axis cs:61,185.565264754257)
--(axis cs:56,188.719510231339)
--(axis cs:51,192.229708850523)
--(axis cs:46,205.864206813542)
--(axis cs:41,214.536047674541)
--(axis cs:36,240.60787285264)
--(axis cs:31,269.139274122553)
--(axis cs:26,274.241966334601)
--(axis cs:21,309.564423965061)
--(axis cs:16,385.022303380839)
--(axis cs:11,439.637293493448)
--(axis cs:6,518.742805624143)
--(axis cs:1,722.480729738013)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 799.759462922533
6 686.313808266299
11 536.179681954396
16 449.278199130027
21 389.335199483344
26 345.745080445118
31 309.640827344333
36 268.623696044141
41 266.6055077675
46 239.220405244474
51 232.540391727091
56 234.336007848911
61 224.730861374749
66 216.878110182457
71 212.211546948048
76 194.391858880803
81 182.724790760102
86 190.437828261815
91 189.298151975529
96 185.681575731582
101 181.837096819676
106 181.020241522069
111 180.969628221006
116 181.192286494535
121 181.202691428423
126 180.89206596326
131 180.629520471863
136 180.32985730914
141 180.36805198892
146 180.043082284457
151 178.936015798018
156 178.774397142456
161 175.802255307504
166 176.378173153348
171 176.378173153348
176 176.020464925332
181 174.070653122135
186 173.197720923233
191 174.206917942083
196 178.372044981104
201 172.046254920687
206 172.215572778798
211 172.808572913869
216 172.523721345322
221 171.711783775762
226 171.387513509884
231 170.944617596349
236 170.989322518714
241 170.9093903789
246 172.970933764447
251 170.102270963265
256 172.356733018737
261 170.576407655494
266 170.66194917842
271 170.414369492243
276 170.377727591981
281 170.268075270066
286 170.209734674117
291 170.013843926994
296 169.877177844137
301 170.16422919199
306 169.981908934619
311 169.981908934619
316 169.727387698105
321 169.568404554192
326 169.756834278517
331 170.587047747191
336 169.982149462773
341 169.953585151236
346 169.887737577731
351 170.140690317428
356 170.060955643062
361 170.135078895841
366 169.845628408452
371 169.770258344726
376 169.393841384211
381 169.451988069968
386 169.501980245055
391 169.622413788668
396 169.4142633604
401 169.404084833982
406 169.238015578098
411 169.182708715232
416 169.493447181392
421 169.402419428873
426 169.322874999833
431 169.252135857423
436 169.417271333839
441 169.377384597422
446 169.262474341741
451 169.139718434676
456 169.376314655655
461 169.415517876297
466 169.28457780111
471 169.31881829707
476 169.223380602232
481 169.287193261173
486 169.289933935032
491 169.344767195715
496 169.342995567058
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 799.759462922533
6 675.322660242854
11 578.377242193814
16 505.322521932526
21 451.787056072954
26 419.963365941705
31 394.454301052755
36 367.990973297591
41 356.334939921007
46 333.240627466457
51 309.535302296298
56 288.053386631735
61 283.344031202747
66 270.851172766158
71 262.003391585646
76 251.450676283334
81 242.197578921
86 240.207020093855
91 238.352512910834
96 232.890380035279
101 227.827684709433
106 222.508720495328
111 218.68390735175
116 218.018759828032
121 218.381800504844
126 215.38536526442
131 210.6947533348
136 208.842285950774
141 203.215995926765
146 198.811881769774
151 197.605432347688
156 196.967176452999
161 195.950400353496
166 196.597881319668
171 196.871859544918
176 196.618547036173
181 195.427428663672
186 194.157454005447
191 194.753685307376
196 192.043794840385
201 190.647293687207
206 188.539988325069
211 185.778214794675
216 184.15794830955
221 182.429942568915
226 180.458818106948
231 178.910656971926
236 177.921700534858
241 176.03065300017
246 175.641805102447
251 175.505823657299
256 176.470609533785
261 178.227236177823
266 177.799812307533
271 178.094284862347
276 176.080019710458
281 175.70986235668
286 176.065795354326
291 176.368136723969
296 175.89733506727
301 174.618352455548
306 174.068947788486
311 173.812080443314
316 174.279659452359
321 174.563906544847
326 174.312810797593
331 173.616868554334
336 174.328237143409
341 173.284834013025
346 173.038652511319
351 172.220209586807
356 172.318454453775
361 172.382379922826
366 171.472395968015
371 170.896054974385
376 171.164691964697
381 170.918009905113
386 171.026278043454
391 170.424099078781
396 169.916347547279
401 169.907444651193
406 170.367721144803
411 170.642944241788
416 170.85298545306
421 170.962206024109
426 171.399856703854
431 171.695699854413
436 171.763472769483
441 172.216801025256
446 171.496384495441
451 171.381752127635
456 171.622020176431
461 171.485231028969
466 171.355798671072
471 171.87137294574
476 171.383731490593
481 171.543524032163
486 171.075944269819
491 171.013537748426
496 171.219907231632
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 665.443986654282
6 469.958275556564
11 399.6048361063
16 352.938535809517
21 287.40753531456
26 253.896535933018
31 249.476182460785
36 223.702208697796
41 203.686998784542
46 196.059036254883
51 185.434614121914
56 182.827419042587
61 179.650230705738
66 173.258738219738
71 172.610540688038
76 170.69840580225
81 166.719737648964
86 165.877336263657
91 165.392984449863
96 164.045605063438
101 162.612147629261
106 162.06017434597
111 161.806331574917
116 161.581386625767
121 161.070786416531
126 161.056691408157
131 159.583792090416
136 159.445868432522
141 159.332662820816
146 159.174530208111
151 158.472265303135
156 158.472265303135
161 158.472265303135
166 157.178527116776
171 157.072354853153
176 156.370130181313
181 155.754981935024
186 154.680082201958
191 154.398430883884
196 153.335446119308
201 153.254570066929
206 152.331052720547
211 151.193509995937
216 150.848053395748
221 150.640411674976
226 149.450604617596
231 148.988191783428
236 148.968082666397
241 148.963578045368
246 148.963578045368
251 148.963578045368
256 148.963578045368
261 148.904743790627
266 148.636235296726
271 148.560139536858
276 148.560139536858
281 148.560139536858
286 148.391675949097
291 148.201528191566
296 147.976322472095
301 147.976322472095
306 147.976322472095
311 147.659428417683
316 147.545294463634
321 147.545294463634
326 147.388523817062
331 147.061465680599
336 146.516370773315
341 145.941510796547
346 145.815320312977
351 145.175155997276
356 144.378609955311
361 144.032803177834
366 143.656805157661
371 143.455663323402
376 143.455663323402
381 142.249839007854
386 142.249839007854
391 142.249839007854
396 141.927165538073
401 141.474512964487
406 141.417772322893
411 140.485257655382
416 140.271850675344
421 139.17048946023
426 139.053095132113
431 138.803743571043
436 138.6673592031
441 138.6673592031
446 138.572309166193
451 138.572309166193
456 138.486451655626
461 138.486451655626
466 138.399799913168
471 138.280799239874
476 138.280799239874
481 138.193263858557
486 138.193263858557
491 138.193263858557
496 138.193263858557
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 12D cosmo.\ constant},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-98, xmax=2080,
xtick style={color=black},
y grid style={darkgray176},
ymin=-167.509021286522, ymax=-15.0719723261185,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,-127.128092833038)
--(axis cs:1,-160.580064515595)
--(axis cs:21,-74.8886082073098)
--(axis cs:41,-65.7148316214612)
--(axis cs:61,-49.0524321567993)
--(axis cs:81,-42.8734395665658)
--(axis cs:101,-40.4011166691221)
--(axis cs:121,-38.2330333896952)
--(axis cs:141,-36.2356548578054)
--(axis cs:161,-35.6329039266948)
--(axis cs:181,-34.9625605666742)
--(axis cs:201,-34.2708718574235)
--(axis cs:221,-32.9581071172276)
--(axis cs:241,-32.9272408795439)
--(axis cs:261,-32.5943845039502)
--(axis cs:281,-32.5899281753398)
--(axis cs:301,-32.3161743836579)
--(axis cs:321,-32.2596353403223)
--(axis cs:341,-30.5309432522875)
--(axis cs:361,-29.8667832836139)
--(axis cs:381,-29.8667832836139)
--(axis cs:401,-29.1541922849827)
--(axis cs:421,-28.8296477001617)
--(axis cs:441,-28.8211313816897)
--(axis cs:461,-28.802227522707)
--(axis cs:481,-28.7866972524269)
--(axis cs:501,-27.2205328526463)
--(axis cs:521,-27.2205328526463)
--(axis cs:541,-27.1980600125072)
--(axis cs:561,-27.1980600125072)
--(axis cs:581,-27.1980600125072)
--(axis cs:601,-27.1980600125072)
--(axis cs:621,-27.1980600125072)
--(axis cs:641,-26.8310057685355)
--(axis cs:661,-26.8310057685355)
--(axis cs:681,-26.8310057685355)
--(axis cs:701,-26.8310057685355)
--(axis cs:721,-26.7624013812114)
--(axis cs:741,-26.7624013812114)
--(axis cs:761,-26.473322770082)
--(axis cs:781,-26.456561654646)
--(axis cs:801,-26.4561516687867)
--(axis cs:821,-26.1348101458038)
--(axis cs:841,-26.1348101458038)
--(axis cs:861,-26.1218391182935)
--(axis cs:881,-26.1218391182935)
--(axis cs:901,-26.1218391182935)
--(axis cs:921,-26.1218391182935)
--(axis cs:941,-26.0825233182975)
--(axis cs:961,-26.0825233182975)
--(axis cs:981,-26.0325681393367)
--(axis cs:1001,-26.0076298697965)
--(axis cs:1021,-25.3968815771204)
--(axis cs:1041,-25.3808366832339)
--(axis cs:1061,-25.3514603278691)
--(axis cs:1081,-25.3514603278691)
--(axis cs:1101,-25.3101703187551)
--(axis cs:1121,-25.2715684540667)
--(axis cs:1141,-25.2715684540667)
--(axis cs:1161,-25.2270892150442)
--(axis cs:1181,-25.2270892150442)
--(axis cs:1201,-25.1163105696305)
--(axis cs:1221,-25.0041186668218)
--(axis cs:1241,-25.0041186668218)
--(axis cs:1261,-25.0041186668218)
--(axis cs:1281,-25.0041186668218)
--(axis cs:1301,-25.0041186668218)
--(axis cs:1321,-24.9842534798716)
--(axis cs:1341,-24.9655210242907)
--(axis cs:1361,-24.9655210242907)
--(axis cs:1381,-24.9599273544588)
--(axis cs:1401,-24.9599273544588)
--(axis cs:1421,-24.9599273544588)
--(axis cs:1441,-24.9599273544588)
--(axis cs:1461,-24.4037796795739)
--(axis cs:1481,-24.4032133000693)
--(axis cs:1501,-24.4032133000693)
--(axis cs:1521,-24.4032133000693)
--(axis cs:1541,-24.4032133000693)
--(axis cs:1561,-24.4032133000693)
--(axis cs:1581,-24.4032133000693)
--(axis cs:1601,-24.4032133000693)
--(axis cs:1621,-24.4032133000693)
--(axis cs:1641,-24.4032133000693)
--(axis cs:1661,-24.4032133000693)
--(axis cs:1681,-24.4032133000693)
--(axis cs:1701,-24.4032133000693)
--(axis cs:1721,-24.4032133000693)
--(axis cs:1741,-24.3239861926792)
--(axis cs:1761,-24.3239861926792)
--(axis cs:1781,-24.3239861926792)
--(axis cs:1801,-24.3239861926792)
--(axis cs:1821,-24.3239861926792)
--(axis cs:1841,-24.3239861926792)
--(axis cs:1861,-24.3239861926792)
--(axis cs:1881,-24.321708108992)
--(axis cs:1901,-24.3183204593649)
--(axis cs:1921,-24.313932789169)
--(axis cs:1941,-24.313932789169)
--(axis cs:1961,-24.313932789169)
--(axis cs:1981,-24.313932789169)
--(axis cs:1981,-23.624747478165)
--(axis cs:1981,-23.624747478165)
--(axis cs:1961,-23.624747478165)
--(axis cs:1941,-23.624747478165)
--(axis cs:1921,-23.624747478165)
--(axis cs:1901,-23.6363284358987)
--(axis cs:1881,-23.6408079127366)
--(axis cs:1861,-23.6424047985318)
--(axis cs:1841,-23.6424047985318)
--(axis cs:1821,-23.6424047985318)
--(axis cs:1801,-23.6424047985318)
--(axis cs:1781,-23.6424047985318)
--(axis cs:1761,-23.6424047985318)
--(axis cs:1741,-23.6424047985318)
--(axis cs:1721,-23.6848344904581)
--(axis cs:1701,-23.6848344904581)
--(axis cs:1681,-23.6848344904581)
--(axis cs:1661,-23.6848344904581)
--(axis cs:1641,-23.6848344904581)
--(axis cs:1621,-23.6848344904581)
--(axis cs:1601,-23.6848344904581)
--(axis cs:1581,-23.6848344904581)
--(axis cs:1561,-23.6848344904581)
--(axis cs:1541,-23.6848344904581)
--(axis cs:1521,-23.6848344904581)
--(axis cs:1501,-23.6848344904581)
--(axis cs:1481,-23.6848344904581)
--(axis cs:1461,-23.6862628161536)
--(axis cs:1441,-23.8170295852385)
--(axis cs:1421,-23.8170295852385)
--(axis cs:1401,-23.8170295852385)
--(axis cs:1381,-23.8170295852385)
--(axis cs:1361,-23.8276697410902)
--(axis cs:1341,-23.8276697410902)
--(axis cs:1321,-23.8612108450796)
--(axis cs:1301,-23.8936192176997)
--(axis cs:1281,-23.8936192176997)
--(axis cs:1261,-23.8936192176997)
--(axis cs:1241,-23.8936192176997)
--(axis cs:1221,-23.8936192176997)
--(axis cs:1201,-24.0348721984494)
--(axis cs:1181,-24.1413041107614)
--(axis cs:1161,-24.1413041107614)
--(axis cs:1141,-24.1459841124617)
--(axis cs:1121,-24.1459841124617)
--(axis cs:1101,-24.1852247694407)
--(axis cs:1081,-24.2217772819942)
--(axis cs:1061,-24.2217772819942)
--(axis cs:1041,-24.2880198739764)
--(axis cs:1021,-24.3197844537634)
--(axis cs:1001,-24.3563307777865)
--(axis cs:981,-24.3572365735946)
--(axis cs:961,-24.3589695253304)
--(axis cs:941,-24.3589695253304)
--(axis cs:921,-24.4194629904712)
--(axis cs:901,-24.4194629904712)
--(axis cs:881,-24.4194629904712)
--(axis cs:861,-24.4194629904712)
--(axis cs:841,-24.4453732648407)
--(axis cs:821,-24.4453732648407)
--(axis cs:801,-24.4530234410766)
--(axis cs:781,-24.453609409095)
--(axis cs:761,-24.477076247252)
--(axis cs:741,-24.9008169262838)
--(axis cs:721,-24.9008169262838)
--(axis cs:701,-24.9878975822946)
--(axis cs:681,-24.9878975822946)
--(axis cs:661,-24.9878975822946)
--(axis cs:641,-24.9878975822946)
--(axis cs:621,-25.2871050112965)
--(axis cs:601,-25.2871050112965)
--(axis cs:581,-25.2871050112965)
--(axis cs:561,-25.2871050112965)
--(axis cs:541,-25.2871050112965)
--(axis cs:521,-25.3145776209865)
--(axis cs:501,-25.3145776209865)
--(axis cs:481,-26.0861207407372)
--(axis cs:461,-26.0987999660015)
--(axis cs:441,-26.1170419123777)
--(axis cs:421,-26.131922276645)
--(axis cs:401,-26.4812462526149)
--(axis cs:381,-27.1592157856)
--(axis cs:361,-27.1592157856)
--(axis cs:341,-27.8459709628004)
--(axis cs:321,-28.2256986745703)
--(axis cs:301,-28.3274737639252)
--(axis cs:281,-28.6071722732686)
--(axis cs:261,-28.61112582625)
--(axis cs:241,-28.8274378466524)
--(axis cs:221,-28.8731361434739)
--(axis cs:201,-30.7519467519609)
--(axis cs:181,-31.1986777222051)
--(axis cs:161,-31.6746314228332)
--(axis cs:141,-32.0131557195871)
--(axis cs:121,-33.657474117629)
--(axis cs:101,-36.0183255394859)
--(axis cs:81,-37.7091921167838)
--(axis cs:61,-40.2426409981951)
--(axis cs:41,-46.5805216776343)
--(axis cs:21,-56.3942883431866)
--(axis cs:1,-127.128092833038)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,-137.250310093538)
--(axis cs:1,-156.887830775603)
--(axis cs:21,-147.065336838217)
--(axis cs:41,-143.449041507297)
--(axis cs:61,-140.887519163903)
--(axis cs:81,-129.741112251192)
--(axis cs:101,-119.502031813145)
--(axis cs:121,-116.251979344353)
--(axis cs:141,-112.311076921604)
--(axis cs:161,-108.188010151719)
--(axis cs:181,-107.757777438823)
--(axis cs:201,-107.520112990414)
--(axis cs:221,-107.520112990414)
--(axis cs:241,-107.520112990414)
--(axis cs:261,-105.936332310017)
--(axis cs:281,-105.169693182641)
--(axis cs:301,-101.432657802646)
--(axis cs:321,-101.432657802646)
--(axis cs:341,-101.432657802646)
--(axis cs:361,-101.432657802646)
--(axis cs:381,-101.432657802646)
--(axis cs:401,-101.432657802646)
--(axis cs:421,-99.7314455158685)
--(axis cs:441,-99.7314455158685)
--(axis cs:461,-98.8335394686054)
--(axis cs:481,-98.8335394686054)
--(axis cs:501,-98.8335394686054)
--(axis cs:521,-90.2732412865792)
--(axis cs:541,-90.2732412865792)
--(axis cs:561,-90.2732412865792)
--(axis cs:581,-86.3771363137721)
--(axis cs:601,-86.3771363137721)
--(axis cs:621,-83.5699704721473)
--(axis cs:641,-83.5699704721473)
--(axis cs:661,-83.5699704721473)
--(axis cs:681,-82.4473086137378)
--(axis cs:701,-82.4473086137378)
--(axis cs:721,-82.4473086137378)
--(axis cs:741,-82.4281886615099)
--(axis cs:761,-82.409088217806)
--(axis cs:781,-78.0669622005008)
--(axis cs:801,-75.416124062016)
--(axis cs:821,-75.416124062016)
--(axis cs:841,-75.416124062016)
--(axis cs:861,-75.416124062016)
--(axis cs:881,-75.416124062016)
--(axis cs:901,-75.416124062016)
--(axis cs:921,-75.416124062016)
--(axis cs:941,-75.416124062016)
--(axis cs:961,-75.416124062016)
--(axis cs:981,-68.1821687598792)
--(axis cs:1001,-66.469341979095)
--(axis cs:1021,-66.469341979095)
--(axis cs:1041,-66.469341979095)
--(axis cs:1061,-66.469341979095)
--(axis cs:1081,-66.469341979095)
--(axis cs:1101,-66.469341979095)
--(axis cs:1121,-61.1808619874379)
--(axis cs:1141,-61.1808619874379)
--(axis cs:1161,-61.1808619874379)
--(axis cs:1181,-61.1808619874379)
--(axis cs:1201,-61.1808619874379)
--(axis cs:1221,-61.1808619874379)
--(axis cs:1241,-61.1808619874379)
--(axis cs:1261,-61.1808619874379)
--(axis cs:1281,-61.1808619874379)
--(axis cs:1301,-61.1808619874379)
--(axis cs:1321,-61.1808619874379)
--(axis cs:1341,-61.1808619874379)
--(axis cs:1361,-61.1808619874379)
--(axis cs:1381,-61.1808619874379)
--(axis cs:1401,-61.1808619874379)
--(axis cs:1421,-61.1808619874379)
--(axis cs:1441,-61.1808619874379)
--(axis cs:1461,-61.1808619874379)
--(axis cs:1481,-61.1808619874379)
--(axis cs:1501,-61.1808619874379)
--(axis cs:1521,-61.1808619874379)
--(axis cs:1541,-61.1808619874379)
--(axis cs:1561,-61.1808619874379)
--(axis cs:1581,-61.1808619874379)
--(axis cs:1601,-61.1808619874379)
--(axis cs:1621,-61.1808619874379)
--(axis cs:1641,-61.1808619874379)
--(axis cs:1661,-61.1808619874379)
--(axis cs:1681,-61.1808619874379)
--(axis cs:1701,-61.1808619874379)
--(axis cs:1721,-61.1808619874379)
--(axis cs:1741,-61.1808619874379)
--(axis cs:1761,-61.1808619874379)
--(axis cs:1781,-61.1808619874379)
--(axis cs:1801,-61.1808619874379)
--(axis cs:1821,-61.1808619874379)
--(axis cs:1841,-61.1808619874379)
--(axis cs:1861,-61.1808619874379)
--(axis cs:1881,-61.1808619874379)
--(axis cs:1901,-60.8635137991726)
--(axis cs:1921,-60.8635137991726)
--(axis cs:1941,-58.8016058411395)
--(axis cs:1961,-58.8016058411395)
--(axis cs:1981,-58.4872744299288)
--(axis cs:1981,-52.0200200341826)
--(axis cs:1981,-52.0200200341826)
--(axis cs:1961,-52.4826936278547)
--(axis cs:1941,-52.4826936278547)
--(axis cs:1921,-53.214561609763)
--(axis cs:1901,-53.214561609763)
--(axis cs:1881,-53.5535847288707)
--(axis cs:1861,-53.5535847288707)
--(axis cs:1841,-53.5535847288707)
--(axis cs:1821,-53.5535847288707)
--(axis cs:1801,-53.5535847288707)
--(axis cs:1781,-53.5535847288707)
--(axis cs:1761,-53.5535847288707)
--(axis cs:1741,-53.5535847288707)
--(axis cs:1721,-53.5535847288707)
--(axis cs:1701,-53.5535847288707)
--(axis cs:1681,-53.5535847288707)
--(axis cs:1661,-53.5535847288707)
--(axis cs:1641,-53.5535847288707)
--(axis cs:1621,-53.5535847288707)
--(axis cs:1601,-53.5535847288707)
--(axis cs:1581,-53.5535847288707)
--(axis cs:1561,-53.5535847288707)
--(axis cs:1541,-53.5535847288707)
--(axis cs:1521,-53.5535847288707)
--(axis cs:1501,-53.5535847288707)
--(axis cs:1481,-53.5535847288707)
--(axis cs:1461,-53.5535847288707)
--(axis cs:1441,-53.5535847288707)
--(axis cs:1421,-53.5535847288707)
--(axis cs:1401,-53.5535847288707)
--(axis cs:1381,-53.5535847288707)
--(axis cs:1361,-53.5535847288707)
--(axis cs:1341,-53.5535847288707)
--(axis cs:1321,-53.5535847288707)
--(axis cs:1301,-53.5535847288707)
--(axis cs:1281,-53.5535847288707)
--(axis cs:1261,-53.5535847288707)
--(axis cs:1241,-53.5535847288707)
--(axis cs:1221,-53.5535847288707)
--(axis cs:1201,-53.5535847288707)
--(axis cs:1181,-53.5535847288707)
--(axis cs:1161,-53.5535847288707)
--(axis cs:1141,-53.5535847288707)
--(axis cs:1121,-53.5535847288707)
--(axis cs:1101,-54.2428375863346)
--(axis cs:1081,-54.2428375863346)
--(axis cs:1061,-54.2428375863346)
--(axis cs:1041,-54.2428375863346)
--(axis cs:1021,-54.2428375863346)
--(axis cs:1001,-54.2428375863346)
--(axis cs:981,-55.6999235252771)
--(axis cs:961,-61.2396513896442)
--(axis cs:941,-61.2396513896442)
--(axis cs:921,-61.2396513896442)
--(axis cs:901,-61.2396513896442)
--(axis cs:881,-61.2396513896442)
--(axis cs:861,-61.2396513896442)
--(axis cs:841,-61.2396513896442)
--(axis cs:821,-61.2396513896442)
--(axis cs:801,-61.2396513896442)
--(axis cs:781,-63.7943514286496)
--(axis cs:761,-66.7975424889811)
--(axis cs:741,-66.8055263958631)
--(axis cs:721,-66.8134907942212)
--(axis cs:701,-66.8134907942212)
--(axis cs:681,-66.8134907942212)
--(axis cs:661,-67.6706827566124)
--(axis cs:641,-67.6706827566124)
--(axis cs:621,-67.6706827566124)
--(axis cs:601,-69.1297400595189)
--(axis cs:581,-69.1297400595189)
--(axis cs:561,-75.0861115881766)
--(axis cs:541,-75.0861115881766)
--(axis cs:521,-75.0861115881766)
--(axis cs:501,-84.2683022672345)
--(axis cs:481,-84.2683022672345)
--(axis cs:461,-84.2683022672345)
--(axis cs:441,-84.8279691569831)
--(axis cs:421,-84.8279691569831)
--(axis cs:401,-86.3172659034085)
--(axis cs:381,-86.3172659034085)
--(axis cs:361,-86.3172659034085)
--(axis cs:341,-86.3172659034085)
--(axis cs:321,-86.3172659034085)
--(axis cs:301,-86.3172659034085)
--(axis cs:281,-90.4992780698004)
--(axis cs:261,-91.0584049336349)
--(axis cs:241,-92.1124553689614)
--(axis cs:221,-92.1124553689614)
--(axis cs:201,-92.1124553689614)
--(axis cs:181,-92.2753600733844)
--(axis cs:161,-92.5804541274562)
--(axis cs:141,-95.0808221872824)
--(axis cs:121,-102.327087377245)
--(axis cs:101,-103.659745301724)
--(axis cs:81,-115.657967643827)
--(axis cs:61,-121.346544251624)
--(axis cs:41,-123.653737118191)
--(axis cs:21,-127.660131606607)
--(axis cs:1,-137.250310093538)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,-64.4615846869455)
--(axis cs:1,-82.5492269280447)
--(axis cs:21,-48.3190169953403)
--(axis cs:41,-43.3364858611074)
--(axis cs:61,-39.819499788716)
--(axis cs:81,-36.6177083485238)
--(axis cs:101,-33.7551667001872)
--(axis cs:121,-30.0852556528158)
--(axis cs:141,-29.5188787060566)
--(axis cs:161,-29.0171701098372)
--(axis cs:181,-28.3097481669713)
--(axis cs:201,-28.3097481669713)
--(axis cs:221,-28.3097481669713)
--(axis cs:241,-28.0681517930136)
--(axis cs:261,-28.0681517930136)
--(axis cs:281,-28.0681517930136)
--(axis cs:301,-28.0681517930136)
--(axis cs:321,-28.0681517930136)
--(axis cs:341,-28.0681517930136)
--(axis cs:361,-28.0681517930136)
--(axis cs:381,-28.0681517930136)
--(axis cs:401,-28.0449295751212)
--(axis cs:421,-28.0449295751212)
--(axis cs:441,-27.9755340749144)
--(axis cs:461,-27.7822840916119)
--(axis cs:481,-27.4611055253899)
--(axis cs:501,-27.4611055253899)
--(axis cs:521,-27.1538094972591)
--(axis cs:541,-26.424886058928)
--(axis cs:561,-26.3415069338824)
--(axis cs:581,-26.2635379059424)
--(axis cs:601,-26.0929480282303)
--(axis cs:621,-26.036491082585)
--(axis cs:641,-25.6397653711286)
--(axis cs:661,-25.5918748191688)
--(axis cs:681,-25.5918748191688)
--(axis cs:701,-25.5545577496854)
--(axis cs:721,-25.5072503917635)
--(axis cs:741,-25.5072503917635)
--(axis cs:761,-25.4594971677541)
--(axis cs:781,-25.1414740243876)
--(axis cs:801,-24.9286201886838)
--(axis cs:821,-24.731847622425)
--(axis cs:841,-24.6300991130113)
--(axis cs:861,-24.5360612526759)
--(axis cs:881,-24.5239686669425)
--(axis cs:901,-24.493007550375)
--(axis cs:921,-24.4302986139899)
--(axis cs:941,-23.9531755744863)
--(axis cs:961,-23.6205477044358)
--(axis cs:981,-23.5768132167101)
--(axis cs:1001,-23.5768132167101)
--(axis cs:1021,-23.2126909747818)
--(axis cs:1041,-23.2126909747818)
--(axis cs:1061,-23.2126909747818)
--(axis cs:1081,-23.2126909747818)
--(axis cs:1101,-23.2126909747818)
--(axis cs:1121,-23.2126909747818)
--(axis cs:1141,-23.2126909747818)
--(axis cs:1161,-23.2126909747818)
--(axis cs:1181,-23.2126909747818)
--(axis cs:1201,-23.2126909747818)
--(axis cs:1221,-23.2126909747818)
--(axis cs:1241,-23.2126909747818)
--(axis cs:1261,-23.2126909747818)
--(axis cs:1281,-23.2126909747818)
--(axis cs:1301,-23.2126909747818)
--(axis cs:1321,-23.2126909747818)
--(axis cs:1341,-23.2126909747818)
--(axis cs:1361,-23.2126909747818)
--(axis cs:1381,-23.2126909747818)
--(axis cs:1401,-23.2126909747818)
--(axis cs:1421,-23.2126909747818)
--(axis cs:1441,-23.2126909747818)
--(axis cs:1461,-23.2126909747818)
--(axis cs:1481,-23.2126909747818)
--(axis cs:1501,-23.2126909747818)
--(axis cs:1521,-23.2126909747818)
--(axis cs:1541,-23.2126909747818)
--(axis cs:1561,-23.2126909747818)
--(axis cs:1581,-23.2126909747818)
--(axis cs:1601,-23.2126909747818)
--(axis cs:1621,-22.7996507318806)
--(axis cs:1641,-22.7802803926815)
--(axis cs:1661,-22.7728620034549)
--(axis cs:1681,-22.7728620034549)
--(axis cs:1701,-22.7728620034549)
--(axis cs:1721,-22.7728620034549)
--(axis cs:1741,-22.7728620034549)
--(axis cs:1761,-22.7480045172063)
--(axis cs:1781,-22.7168132782761)
--(axis cs:1801,-22.6426768254666)
--(axis cs:1821,-22.6242929869406)
--(axis cs:1841,-22.5760831557617)
--(axis cs:1861,-22.5760831557617)
--(axis cs:1881,-22.5760831557617)
--(axis cs:1901,-22.5760831557617)
--(axis cs:1921,-22.5760831557617)
--(axis cs:1941,-22.5760831557617)
--(axis cs:1961,-22.5760831557617)
--(axis cs:1981,-22.5760831557617)
--(axis cs:1981,-22.000929097046)
--(axis cs:1981,-22.000929097046)
--(axis cs:1961,-22.000929097046)
--(axis cs:1941,-22.000929097046)
--(axis cs:1921,-22.000929097046)
--(axis cs:1901,-22.000929097046)
--(axis cs:1881,-22.000929097046)
--(axis cs:1861,-22.000929097046)
--(axis cs:1841,-22.000929097046)
--(axis cs:1821,-22.0810933655985)
--(axis cs:1801,-22.1293223429294)
--(axis cs:1781,-22.2666547334332)
--(axis cs:1761,-22.27828408753)
--(axis cs:1741,-22.286168529382)
--(axis cs:1721,-22.286168529382)
--(axis cs:1701,-22.286168529382)
--(axis cs:1681,-22.286168529382)
--(axis cs:1661,-22.286168529382)
--(axis cs:1641,-22.3023547238957)
--(axis cs:1621,-22.3381365148235)
--(axis cs:1601,-22.6695779308579)
--(axis cs:1581,-22.6695779308579)
--(axis cs:1561,-22.6695779308579)
--(axis cs:1541,-22.6695779308579)
--(axis cs:1521,-22.6695779308579)
--(axis cs:1501,-22.6695779308579)
--(axis cs:1481,-22.6695779308579)
--(axis cs:1461,-22.6695779308579)
--(axis cs:1441,-22.6695779308579)
--(axis cs:1421,-22.6695779308579)
--(axis cs:1401,-22.6695779308579)
--(axis cs:1381,-22.6695779308579)
--(axis cs:1361,-22.6695779308579)
--(axis cs:1341,-22.6695779308579)
--(axis cs:1321,-22.6695779308579)
--(axis cs:1301,-22.6695779308579)
--(axis cs:1281,-22.6695779308579)
--(axis cs:1261,-22.6695779308579)
--(axis cs:1241,-22.6695779308579)
--(axis cs:1221,-22.6695779308579)
--(axis cs:1201,-22.6695779308579)
--(axis cs:1181,-22.6695779308579)
--(axis cs:1161,-22.6695779308579)
--(axis cs:1141,-22.6695779308579)
--(axis cs:1121,-22.6695779308579)
--(axis cs:1101,-22.6695779308579)
--(axis cs:1081,-22.6695779308579)
--(axis cs:1061,-22.6695779308579)
--(axis cs:1041,-22.6695779308579)
--(axis cs:1021,-22.6695779308579)
--(axis cs:1001,-22.9155043644666)
--(axis cs:981,-22.9155043644666)
--(axis cs:961,-23.0029385473953)
--(axis cs:941,-23.384005898292)
--(axis cs:921,-23.5803316009256)
--(axis cs:901,-23.6265877865391)
--(axis cs:881,-23.7069254218026)
--(axis cs:861,-23.7331415518895)
--(axis cs:841,-23.9138381341288)
--(axis cs:821,-24.0584803080255)
--(axis cs:801,-24.2889915056521)
--(axis cs:781,-24.5833311717387)
--(axis cs:761,-24.8742114046336)
--(axis cs:741,-24.9859148151457)
--(axis cs:721,-24.9859148151457)
--(axis cs:701,-25.0611668139132)
--(axis cs:681,-25.092706937423)
--(axis cs:661,-25.092706937423)
--(axis cs:641,-25.1376677230968)
--(axis cs:621,-25.5501469692283)
--(axis cs:601,-25.6888660129073)
--(axis cs:581,-25.9370563094506)
--(axis cs:561,-25.9961431472072)
--(axis cs:541,-26.0727968939529)
--(axis cs:521,-26.4416365171452)
--(axis cs:501,-26.6124063612068)
--(axis cs:481,-26.6124063612068)
--(axis cs:461,-26.9004425776997)
--(axis cs:441,-26.9636848276735)
--(axis cs:421,-26.9796122797372)
--(axis cs:401,-26.9796122797372)
--(axis cs:381,-26.9843952803507)
--(axis cs:361,-26.9843952803507)
--(axis cs:341,-26.9843952803507)
--(axis cs:321,-26.9843952803507)
--(axis cs:301,-26.9843952803507)
--(axis cs:281,-26.9843952803507)
--(axis cs:261,-26.9843952803507)
--(axis cs:241,-26.9843952803507)
--(axis cs:221,-27.256347948141)
--(axis cs:201,-27.256347948141)
--(axis cs:181,-27.256347948141)
--(axis cs:161,-27.960579333217)
--(axis cs:141,-28.5631662768535)
--(axis cs:121,-29.1072421728068)
--(axis cs:101,-31.9450608819618)
--(axis cs:81,-33.5286523285595)
--(axis cs:61,-36.6455943834438)
--(axis cs:41,-40.6161156231611)
--(axis cs:21,-44.7049051960788)
--(axis cs:1,-64.4615846869455)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -143.854078674316
21 -65.6414482752482
41 -56.1476766495477
61 -44.6475365774972
81 -40.2913158416748
101 -38.209721104304
121 -35.9452537536621
141 -34.1244052886963
161 -33.653767674764
181 -33.0806191444397
201 -32.5114093046922
221 -30.9156216303507
241 -30.8773393630981
261 -30.6027551651001
281 -30.5985502243042
301 -30.3218240737915
321 -30.2426670074463
341 -29.1884571075439
361 -28.5129995346069
381 -28.5129995346069
401 -27.8177192687988
421 -27.4807849884033
441 -27.4690866470337
461 -27.4505137443542
481 -27.436408996582
501 -26.2675552368164
521 -26.2675552368164
541 -26.2425825119019
561 -26.2425825119019
581 -26.2425825119019
601 -26.2425825119019
621 -26.2425825119019
641 -25.909451675415
661 -25.909451675415
681 -25.909451675415
701 -25.909451675415
721 -25.8316091537476
741 -25.8316091537476
761 -25.475199508667
781 -25.4550855318705
801 -25.4545875549316
821 -25.2900917053223
841 -25.2900917053223
861 -25.2706510543823
881 -25.2706510543823
901 -25.2706510543823
921 -25.2706510543823
941 -25.220746421814
961 -25.220746421814
981 -25.1949023564657
1001 -25.1819803237915
1021 -24.8583330154419
1041 -24.8344282786051
1061 -24.7866188049316
1081 -24.7866188049316
1101 -24.7476975440979
1121 -24.7087762832642
1141 -24.7087762832642
1161 -24.6841966629028
1181 -24.6841966629028
1201 -24.57559138404
1221 -24.4488689422607
1241 -24.4488689422607
1261 -24.4488689422607
1281 -24.4488689422607
1301 -24.4488689422607
1321 -24.4227321624756
1341 -24.3965953826904
1361 -24.3965953826904
1381 -24.3884784698486
1401 -24.3884784698486
1421 -24.3884784698486
1441 -24.3884784698486
1461 -24.0450212478638
1481 -24.0440238952637
1501 -24.0440238952637
1521 -24.0440238952637
1541 -24.0440238952637
1561 -24.0440238952637
1581 -24.0440238952637
1601 -24.0440238952637
1621 -24.0440238952637
1641 -24.0440238952637
1661 -24.0440238952637
1681 -24.0440238952637
1701 -24.0440238952637
1721 -24.0440238952637
1741 -23.9831954956055
1761 -23.9831954956055
1781 -23.9831954956055
1801 -23.9831954956055
1821 -23.9831954956055
1841 -23.9831954956055
1861 -23.9831954956055
1881 -23.9812580108643
1901 -23.9773244476318
1921 -23.969340133667
1941 -23.969340133667
1961 -23.969340133667
1981 -23.969340133667
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -147.06907043457
21 -137.362734222412
41 -133.551389312744
61 -131.117031707764
81 -122.69953994751
101 -111.580888557434
121 -109.289533360799
141 -103.695949554443
161 -100.384232139587
181 -100.016568756104
201 -99.8162841796875
221 -99.8162841796875
241 -99.8162841796875
261 -98.4973686218262
281 -97.8344856262207
301 -93.8749618530273
321 -93.8749618530273
341 -93.8749618530273
361 -93.8749618530273
381 -93.8749618530273
401 -93.8749618530273
421 -92.2797073364258
441 -92.2797073364258
461 -91.5509208679199
481 -91.5509208679199
501 -91.5509208679199
521 -82.6796764373779
541 -82.6796764373779
561 -82.6796764373779
581 -77.7534381866455
601 -77.7534381866455
621 -75.6203266143799
641 -75.6203266143799
661 -75.6203266143799
681 -74.6303997039795
701 -74.6303997039795
721 -74.6303997039795
741 -74.6168575286865
761 -74.6033153533936
781 -70.9306568145752
801 -68.3278877258301
821 -68.3278877258301
841 -68.3278877258301
861 -68.3278877258301
881 -68.3278877258301
901 -68.3278877258301
921 -68.3278877258301
941 -68.3278877258301
961 -68.3278877258301
981 -61.9410461425781
1001 -60.3560897827148
1021 -60.3560897827148
1041 -60.3560897827148
1061 -60.3560897827148
1081 -60.3560897827148
1101 -60.3560897827148
1121 -57.3672233581543
1141 -57.3672233581543
1161 -57.3672233581543
1181 -57.3672233581543
1201 -57.3672233581543
1221 -57.3672233581543
1241 -57.3672233581543
1261 -57.3672233581543
1281 -57.3672233581543
1301 -57.3672233581543
1321 -57.3672233581543
1341 -57.3672233581543
1361 -57.3672233581543
1381 -57.3672233581543
1401 -57.3672233581543
1421 -57.3672233581543
1441 -57.3672233581543
1461 -57.3672233581543
1481 -57.3672233581543
1501 -57.3672233581543
1521 -57.3672233581543
1541 -57.3672233581543
1561 -57.3672233581543
1581 -57.3672233581543
1601 -57.3672233581543
1621 -57.3672233581543
1641 -57.3672233581543
1661 -57.3672233581543
1681 -57.3672233581543
1701 -57.3672233581543
1721 -57.3672233581543
1741 -57.3672233581543
1761 -57.3672233581543
1781 -57.3672233581543
1801 -57.3672233581543
1821 -57.3672233581543
1841 -57.3672233581543
1861 -57.3672233581543
1881 -57.3672233581543
1901 -57.0390377044678
1921 -57.0390377044678
1941 -55.6421497344971
1961 -55.6421497344971
1981 -55.2536472320557
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 -73.5054058074951
21 -46.5119610957096
41 -41.9763007421342
61 -38.2325470860799
81 -35.0731803385417
101 -32.8501137910745
121 -29.5962489128113
141 -29.0410224914551
161 -28.4888747215271
181 -27.7830480575562
201 -27.7830480575562
221 -27.7830480575562
241 -27.5262735366821
261 -27.5262735366821
281 -27.5262735366821
301 -27.5262735366821
321 -27.5262735366821
341 -27.5262735366821
361 -27.5262735366821
381 -27.5262735366821
401 -27.5122709274292
421 -27.5122709274292
441 -27.4696094512939
461 -27.3413633346558
481 -27.0367559432983
501 -27.0367559432983
521 -26.7977230072021
541 -26.2488414764404
561 -26.1688250405448
581 -26.1002971076965
601 -25.8909070205688
621 -25.7933190259066
641 -25.3887165471127
661 -25.3422908782959
681 -25.3422908782959
701 -25.3078622817993
721 -25.2465826034546
741 -25.2465826034546
761 -25.1668542861938
781 -24.8624025980631
801 -24.608805847168
821 -24.3951639652252
841 -24.27196862357
861 -24.1346014022827
881 -24.1154470443726
901 -24.059797668457
921 -24.0053151074578
941 -23.6685907363892
961 -23.3117431259155
981 -23.2461587905884
1001 -23.2461587905884
1021 -22.9411344528198
1041 -22.9411344528198
1061 -22.9411344528198
1081 -22.9411344528198
1101 -22.9411344528198
1121 -22.9411344528198
1141 -22.9411344528198
1161 -22.9411344528198
1181 -22.9411344528198
1201 -22.9411344528198
1221 -22.9411344528198
1241 -22.9411344528198
1261 -22.9411344528198
1281 -22.9411344528198
1301 -22.9411344528198
1321 -22.9411344528198
1341 -22.9411344528198
1361 -22.9411344528198
1381 -22.9411344528198
1401 -22.9411344528198
1421 -22.9411344528198
1441 -22.9411344528198
1461 -22.9411344528198
1481 -22.9411344528198
1501 -22.9411344528198
1521 -22.9411344528198
1541 -22.9411344528198
1561 -22.9411344528198
1581 -22.9411344528198
1601 -22.9411344528198
1621 -22.5688936233521
1641 -22.5413175582886
1661 -22.5295152664185
1681 -22.5295152664185
1701 -22.5295152664185
1721 -22.5295152664185
1741 -22.5295152664185
1761 -22.5131443023682
1781 -22.4917340058547
1801 -22.385999584198
1821 -22.3526931762695
1841 -22.2885061264038
1861 -22.2885061264038
1881 -22.2885061264038
1901 -22.2885061264038
1921 -22.2885061264038
1941 -22.2885061264038
1961 -22.2885061264038
1981 -22.2885061264038
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large 200D rover trajectory},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-48.5, xmax=1040.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=36.5138087039439, ymax=1128.61697436428,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,1077.65227308254)
--(axis cs:1,1046.72814855595)
--(axis cs:11,977.807992081755)
--(axis cs:21,925.463903442781)
--(axis cs:31,884.174274298177)
--(axis cs:41,825.52300312235)
--(axis cs:51,789.857213655601)
--(axis cs:61,752.331478450597)
--(axis cs:71,702.501846998521)
--(axis cs:81,664.844590093591)
--(axis cs:91,638.871430562479)
--(axis cs:101,599.700283764046)
--(axis cs:111,569.741782420828)
--(axis cs:121,549.141640732308)
--(axis cs:131,517.275200654572)
--(axis cs:141,496.79623199307)
--(axis cs:151,479.767723963314)
--(axis cs:161,457.431663408034)
--(axis cs:171,443.812321949375)
--(axis cs:181,423.613754243313)
--(axis cs:191,411.391336544611)
--(axis cs:201,403.022073437855)
--(axis cs:211,391.497635246254)
--(axis cs:221,381.474735465483)
--(axis cs:231,374.887977266617)
--(axis cs:241,364.451717667089)
--(axis cs:251,357.492550669968)
--(axis cs:261,350.70906452374)
--(axis cs:271,341.590223438783)
--(axis cs:281,336.719118608281)
--(axis cs:291,327.135404669548)
--(axis cs:301,319.445929692826)
--(axis cs:311,311.994756078139)
--(axis cs:321,301.307375242284)
--(axis cs:331,295.148632801832)
--(axis cs:341,287.842283958291)
--(axis cs:351,278.826582063416)
--(axis cs:361,272.924437431109)
--(axis cs:371,264.171960473104)
--(axis cs:381,257.725907066462)
--(axis cs:391,252.501795340243)
--(axis cs:401,243.6231259844)
--(axis cs:411,238.234184668533)
--(axis cs:421,231.520610424604)
--(axis cs:431,225.733402144666)
--(axis cs:441,220.712524090531)
--(axis cs:451,213.998168876931)
--(axis cs:461,208.75816406873)
--(axis cs:471,202.706363337762)
--(axis cs:481,196.642923559224)
--(axis cs:491,192.508862982491)
--(axis cs:501,186.668696189733)
--(axis cs:511,182.179732798644)
--(axis cs:521,178.055627980877)
--(axis cs:531,172.632110768867)
--(axis cs:541,169.134425992692)
--(axis cs:551,164.776029955441)
--(axis cs:561,160.542191652818)
--(axis cs:571,157.746121264825)
--(axis cs:581,153.703926993628)
--(axis cs:591,150.469784770091)
--(axis cs:601,147.736059719928)
--(axis cs:611,144.069902081875)
--(axis cs:621,141.211355725177)
--(axis cs:631,138.929127323888)
--(axis cs:641,136.168734915938)
--(axis cs:651,133.619570391706)
--(axis cs:661,131.293802465187)
--(axis cs:671,129.532851385686)
--(axis cs:681,127.430134539123)
--(axis cs:691,125.330165124628)
--(axis cs:701,123.765760654405)
--(axis cs:711,121.803804440254)
--(axis cs:721,120.234454382284)
--(axis cs:731,118.590348679985)
--(axis cs:741,116.997071180399)
--(axis cs:751,115.096972805824)
--(axis cs:761,113.577646567712)
--(axis cs:771,111.724143834948)
--(axis cs:781,110.181566902089)
--(axis cs:791,108.930173342809)
--(axis cs:801,106.971761522011)
--(axis cs:811,105.989183528705)
--(axis cs:821,104.782115447329)
--(axis cs:831,103.091712257314)
--(axis cs:841,102.186458885649)
--(axis cs:851,101.212475009309)
--(axis cs:861,99.92241994582)
--(axis cs:871,98.265631312703)
--(axis cs:881,97.084140962942)
--(axis cs:891,96.3576016851161)
--(axis cs:901,94.6043565335899)
--(axis cs:911,93.4362443697464)
--(axis cs:921,92.314733315869)
--(axis cs:931,91.5408295502589)
--(axis cs:941,90.3901922688984)
--(axis cs:951,89.3553173960913)
--(axis cs:961,88.457565315484)
--(axis cs:971,87.9649655126383)
--(axis cs:981,87.0736289281843)
--(axis cs:991,86.1548616885047)
--(axis cs:991,94.0242291093964)
--(axis cs:991,94.0242291093964)
--(axis cs:981,95.0446751456262)
--(axis cs:971,96.0707395173262)
--(axis cs:961,97.0105034034262)
--(axis cs:951,98.1021010456811)
--(axis cs:941,99.4109120978809)
--(axis cs:931,100.68951277829)
--(axis cs:921,101.65942485197)
--(axis cs:911,102.79665714383)
--(axis cs:901,103.979924374518)
--(axis cs:891,105.659699635914)
--(axis cs:881,106.513213925974)
--(axis cs:871,107.962109332706)
--(axis cs:861,109.504510600941)
--(axis cs:851,110.759511284484)
--(axis cs:841,111.979827702066)
--(axis cs:831,112.952378430914)
--(axis cs:821,114.67891879101)
--(axis cs:811,116.194969372468)
--(axis cs:801,117.271894278809)
--(axis cs:791,119.447587603941)
--(axis cs:781,120.691463522029)
--(axis cs:771,122.697519151331)
--(axis cs:761,124.62959234487)
--(axis cs:751,126.263004618321)
--(axis cs:741,128.693374421542)
--(axis cs:731,130.454118828808)
--(axis cs:721,132.537821721213)
--(axis cs:711,134.660396771675)
--(axis cs:701,137.03426123242)
--(axis cs:691,139.077904724386)
--(axis cs:681,141.658135231022)
--(axis cs:671,144.326698673156)
--(axis cs:661,146.384153758301)
--(axis cs:651,149.433110994765)
--(axis cs:641,152.516622654711)
--(axis cs:631,155.317777228095)
--(axis cs:621,158.481824895494)
--(axis cs:611,161.386745195004)
--(axis cs:601,165.469507282368)
--(axis cs:591,168.903551664273)
--(axis cs:581,172.456286357622)
--(axis cs:571,177.273453794589)
--(axis cs:561,180.745573254065)
--(axis cs:551,185.39291344971)
--(axis cs:541,189.997470503127)
--(axis cs:531,194.488894289422)
--(axis cs:521,200.303579530072)
--(axis cs:511,204.10201978772)
--(axis cs:501,209.406269406466)
--(axis cs:491,215.577725996276)
--(axis cs:481,219.972115550959)
--(axis cs:471,225.751957756751)
--(axis cs:461,232.413499930827)
--(axis cs:451,238.651647993759)
--(axis cs:441,244.973907436607)
--(axis cs:431,250.172859657054)
--(axis cs:421,256.145504740153)
--(axis cs:411,262.433324768074)
--(axis cs:401,268.048637674124)
--(axis cs:391,276.851382207212)
--(axis cs:381,282.184787890318)
--(axis cs:371,289.470121741251)
--(axis cs:361,297.292963358152)
--(axis cs:351,303.984845052978)
--(axis cs:341,313.095383530761)
--(axis cs:331,320.367549978434)
--(axis cs:321,326.733084509799)
--(axis cs:311,336.921792412385)
--(axis cs:301,344.701560570159)
--(axis cs:291,352.24871364901)
--(axis cs:281,360.16293858166)
--(axis cs:271,366.930785052733)
--(axis cs:261,375.016461093859)
--(axis cs:251,382.194546402633)
--(axis cs:241,391.794330544962)
--(axis cs:231,400.813301181488)
--(axis cs:221,409.829334291978)
--(axis cs:211,422.09320127871)
--(axis cs:201,433.029611180141)
--(axis cs:191,446.194218770407)
--(axis cs:181,460.152044563831)
--(axis cs:171,478.923059177029)
--(axis cs:161,497.635875807053)
--(axis cs:151,517.800108506626)
--(axis cs:141,539.09699367679)
--(axis cs:131,563.731618355209)
--(axis cs:121,590.142350127677)
--(axis cs:111,615.09561849241)
--(axis cs:101,648.174631835777)
--(axis cs:91,681.370688272971)
--(axis cs:81,712.119144533179)
--(axis cs:71,754.262421876601)
--(axis cs:61,799.043827202021)
--(axis cs:51,838.023943742622)
--(axis cs:41,880.474153974513)
--(axis cs:31,930.507661012187)
--(axis cs:21,972.213172420103)
--(axis cs:11,1019.68126954544)
--(axis cs:1,1077.65227308254)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,1077.65227308254)
--(axis cs:1,1046.72814855595)
--(axis cs:11,1033.57564744556)
--(axis cs:21,1013.62302132934)
--(axis cs:31,998.210657112766)
--(axis cs:41,980.567931755033)
--(axis cs:51,959.41537205767)
--(axis cs:61,937.130717706338)
--(axis cs:71,915.548158612397)
--(axis cs:81,893.299720102219)
--(axis cs:91,869.274746408689)
--(axis cs:101,845.282552132097)
--(axis cs:111,822.120172078363)
--(axis cs:121,797.948455490644)
--(axis cs:131,773.555346955099)
--(axis cs:141,749.639677067868)
--(axis cs:151,726.018516748161)
--(axis cs:161,702.25877433263)
--(axis cs:171,678.693932817451)
--(axis cs:181,655.704921385404)
--(axis cs:191,633.518687996053)
--(axis cs:201,612.182276769503)
--(axis cs:211,591.30426970833)
--(axis cs:221,571.408298051695)
--(axis cs:231,552.449497938678)
--(axis cs:241,534.238009927695)
--(axis cs:251,516.836435449944)
--(axis cs:261,500.814174604516)
--(axis cs:271,485.856813847025)
--(axis cs:281,471.771244105789)
--(axis cs:291,458.932858627287)
--(axis cs:301,447.195449093107)
--(axis cs:311,436.55472867292)
--(axis cs:321,426.904570811456)
--(axis cs:331,418.39838566519)
--(axis cs:341,411.028840391537)
--(axis cs:351,404.654036780215)
--(axis cs:361,399.231161205609)
--(axis cs:371,394.750411137008)
--(axis cs:381,390.993330455336)
--(axis cs:391,387.585610803567)
--(axis cs:401,384.430238581571)
--(axis cs:411,381.251041449466)
--(axis cs:421,378.0246615746)
--(axis cs:431,374.533033435969)
--(axis cs:441,370.687534562075)
--(axis cs:451,366.59819682534)
--(axis cs:461,362.204479007368)
--(axis cs:471,357.725279663886)
--(axis cs:481,353.219710742652)
--(axis cs:491,348.472849425707)
--(axis cs:501,343.572853734908)
--(axis cs:511,338.591162683781)
--(axis cs:521,333.698868594409)
--(axis cs:531,328.827943846943)
--(axis cs:541,323.901916136533)
--(axis cs:551,318.946421776972)
--(axis cs:561,314.114136139366)
--(axis cs:571,309.365318120169)
--(axis cs:581,304.669718099747)
--(axis cs:591,300.069274129552)
--(axis cs:601,295.602659776462)
--(axis cs:611,291.195321892817)
--(axis cs:621,286.87154490889)
--(axis cs:631,282.61166810978)
--(axis cs:641,278.299907001809)
--(axis cs:651,273.994224088316)
--(axis cs:661,269.65429230111)
--(axis cs:671,265.374629299732)
--(axis cs:681,261.110014463829)
--(axis cs:691,256.811974546804)
--(axis cs:701,252.424366047887)
--(axis cs:711,248.055116450718)
--(axis cs:721,243.739104646773)
--(axis cs:731,239.491439291565)
--(axis cs:741,235.25235094001)
--(axis cs:751,230.988032034282)
--(axis cs:761,226.776807516326)
--(axis cs:771,222.710983518937)
--(axis cs:781,218.732581702978)
--(axis cs:791,214.854661939866)
--(axis cs:801,211.063664694831)
--(axis cs:811,207.346621298397)
--(axis cs:821,203.74621565117)
--(axis cs:831,200.257907560263)
--(axis cs:841,196.862492043645)
--(axis cs:851,193.501908521852)
--(axis cs:861,190.15654062128)
--(axis cs:871,186.880350893271)
--(axis cs:881,183.645032708662)
--(axis cs:891,180.412432865507)
--(axis cs:901,177.281397182479)
--(axis cs:911,174.234250324906)
--(axis cs:921,171.224111664258)
--(axis cs:931,168.311468714277)
--(axis cs:941,165.502917166965)
--(axis cs:951,162.733461017785)
--(axis cs:961,160.028803013363)
--(axis cs:971,157.423065599114)
--(axis cs:981,154.880343148641)
--(axis cs:991,152.418367121699)
--(axis cs:991,157.000790979383)
--(axis cs:991,157.000790979383)
--(axis cs:981,159.56393056161)
--(axis cs:971,162.212844196647)
--(axis cs:961,164.940488673649)
--(axis cs:951,167.744035963836)
--(axis cs:941,170.593825582249)
--(axis cs:931,173.480605131587)
--(axis cs:921,176.48413146738)
--(axis cs:911,179.555642467796)
--(axis cs:901,182.665691178307)
--(axis cs:891,185.871362372034)
--(axis cs:881,189.140702421649)
--(axis cs:871,192.438947374093)
--(axis cs:861,195.80591882372)
--(axis cs:851,199.272664446631)
--(axis cs:841,202.804088514178)
--(axis cs:831,206.38103062829)
--(axis cs:821,210.05232219921)
--(axis cs:811,213.84915993253)
--(axis cs:801,217.769647101357)
--(axis cs:791,221.766869904273)
--(axis cs:781,225.828369291513)
--(axis cs:771,229.941783781669)
--(axis cs:761,234.141210705529)
--(axis cs:751,238.48175961649)
--(axis cs:741,242.852869258621)
--(axis cs:731,247.145810297402)
--(axis cs:721,251.449516039758)
--(axis cs:711,255.855285012791)
--(axis cs:701,260.277994701358)
--(axis cs:691,264.683621027575)
--(axis cs:681,268.9825527416)
--(axis cs:671,273.33469529858)
--(axis cs:661,277.69547657592)
--(axis cs:651,282.108981592531)
--(axis cs:641,286.619379964514)
--(axis cs:631,291.144734621161)
--(axis cs:621,295.651294398895)
--(axis cs:611,300.270073796194)
--(axis cs:601,304.929252073514)
--(axis cs:591,309.650890407878)
--(axis cs:581,314.511807607498)
--(axis cs:571,319.490416943383)
--(axis cs:561,324.524032434014)
--(axis cs:551,329.612117375174)
--(axis cs:541,334.786533723086)
--(axis cs:531,339.909980252025)
--(axis cs:521,345.027721085309)
--(axis cs:511,350.128944394771)
--(axis cs:501,355.278016397538)
--(axis cs:491,360.356845560636)
--(axis cs:481,365.244824732125)
--(axis cs:471,369.899047280465)
--(axis cs:461,374.555040569659)
--(axis cs:451,379.144684472726)
--(axis cs:441,383.394662388838)
--(axis cs:431,387.373024160237)
--(axis cs:421,391.133552756073)
--(axis cs:411,394.709743701062)
--(axis cs:401,398.157039307681)
--(axis cs:391,401.459568086661)
--(axis cs:381,405.020620846239)
--(axis cs:371,408.901529685593)
--(axis cs:361,413.451723725955)
--(axis cs:351,419.010246972226)
--(axis cs:341,425.630489738087)
--(axis cs:331,433.262384512651)
--(axis cs:321,442.125022656257)
--(axis cs:311,452.197868897499)
--(axis cs:301,463.270590087649)
--(axis cs:291,475.563252050432)
--(axis cs:281,489.062639179733)
--(axis cs:271,503.700368941824)
--(axis cs:261,519.381738710303)
--(axis cs:251,536.294006454124)
--(axis cs:241,554.424334289605)
--(axis cs:231,573.243882893994)
--(axis cs:221,592.812452280184)
--(axis cs:211,613.438436113661)
--(axis cs:201,635.037083105222)
--(axis cs:191,656.923611846781)
--(axis cs:181,679.748755792025)
--(axis cs:171,703.596823884972)
--(axis cs:161,727.996138043774)
--(axis cs:151,752.495188982277)
--(axis cs:141,776.704538802035)
--(axis cs:131,801.488426696024)
--(axis cs:121,826.784015021746)
--(axis cs:111,852.018516962774)
--(axis cs:101,875.98577987245)
--(axis cs:91,900.681067476046)
--(axis cs:81,925.307085699173)
--(axis cs:71,947.672759566162)
--(axis cs:61,969.273276853904)
--(axis cs:51,991.460553960091)
--(axis cs:41,1012.46746815875)
--(axis cs:31,1030.22896004422)
--(axis cs:21,1045.63675097138)
--(axis cs:11,1064.98206320202)
--(axis cs:1,1077.65227308254)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,1078.97592137972)
--(axis cs:1,1043.77689562308)
--(axis cs:11,1000.2880942721)
--(axis cs:21,937.832382159159)
--(axis cs:31,884.182174977432)
--(axis cs:41,851.04482827578)
--(axis cs:51,826.765607137072)
--(axis cs:61,794.011575399637)
--(axis cs:71,772.216122323954)
--(axis cs:81,748.927784084368)
--(axis cs:91,724.58637116279)
--(axis cs:101,705.786508408502)
--(axis cs:111,691.7532640652)
--(axis cs:121,681.057329626794)
--(axis cs:131,665.099155601771)
--(axis cs:141,656.470106797079)
--(axis cs:151,641.04222889905)
--(axis cs:161,632.352395197785)
--(axis cs:171,623.988081701362)
--(axis cs:181,616.116868634725)
--(axis cs:191,606.013632276762)
--(axis cs:201,600.282205854472)
--(axis cs:211,592.216259833026)
--(axis cs:221,585.784591553502)
--(axis cs:231,583.309189514946)
--(axis cs:241,579.449744500344)
--(axis cs:251,576.225852487159)
--(axis cs:261,571.885531216278)
--(axis cs:271,568.968544696208)
--(axis cs:281,564.576235118312)
--(axis cs:291,559.649509128572)
--(axis cs:301,554.928369750634)
--(axis cs:311,552.227560336197)
--(axis cs:321,547.590590478945)
--(axis cs:331,544.585642471724)
--(axis cs:341,542.2875514359)
--(axis cs:351,538.819324552512)
--(axis cs:361,535.239534277696)
--(axis cs:371,531.332649213166)
--(axis cs:381,527.630247350019)
--(axis cs:391,525.246247072344)
--(axis cs:401,524.063449830736)
--(axis cs:411,519.836445383457)
--(axis cs:421,517.000624295541)
--(axis cs:431,512.31975081399)
--(axis cs:441,508.478352940004)
--(axis cs:451,507.569096283302)
--(axis cs:461,505.584044997826)
--(axis cs:471,502.622934047026)
--(axis cs:481,500.210949825943)
--(axis cs:491,498.870906199581)
--(axis cs:501,497.660666159039)
--(axis cs:511,496.222261530399)
--(axis cs:521,493.697204222859)
--(axis cs:531,492.201678945441)
--(axis cs:541,491.320042570539)
--(axis cs:551,488.322174615877)
--(axis cs:561,486.567206856922)
--(axis cs:571,484.972336701111)
--(axis cs:581,483.019439482749)
--(axis cs:591,479.633791845182)
--(axis cs:601,478.003181063564)
--(axis cs:611,476.395488145121)
--(axis cs:621,475.728549526967)
--(axis cs:631,473.622335569876)
--(axis cs:641,472.61921324977)
--(axis cs:651,471.69868047416)
--(axis cs:661,471.016300176707)
--(axis cs:671,470.368456194296)
--(axis cs:681,468.71937897694)
--(axis cs:691,468.257680509068)
--(axis cs:701,467.965317393407)
--(axis cs:711,466.99196951574)
--(axis cs:721,466.168517277691)
--(axis cs:731,465.415349770027)
--(axis cs:741,464.736602005358)
--(axis cs:751,462.747715779801)
--(axis cs:761,461.97938402302)
--(axis cs:771,461.068533795655)
--(axis cs:781,459.720655794884)
--(axis cs:791,458.310685664353)
--(axis cs:801,456.23372178507)
--(axis cs:811,455.407129649735)
--(axis cs:821,454.519836663452)
--(axis cs:831,453.432652509402)
--(axis cs:841,452.753747862945)
--(axis cs:851,452.104532484115)
--(axis cs:861,451.380028981134)
--(axis cs:871,449.796031216142)
--(axis cs:881,449.181393914874)
--(axis cs:891,448.836476395111)
--(axis cs:901,448.1073185213)
--(axis cs:911,448.082790589218)
--(axis cs:921,447.338119804493)
--(axis cs:931,446.339100456614)
--(axis cs:941,445.774040743283)
--(axis cs:951,444.701935121248)
--(axis cs:961,444.556366633182)
--(axis cs:971,444.442096166276)
--(axis cs:981,444.071502256262)
--(axis cs:991,443.814926447762)
--(axis cs:991,449.034697193095)
--(axis cs:991,449.034697193095)
--(axis cs:981,449.354980216117)
--(axis cs:971,450.276202524719)
--(axis cs:961,450.56101114342)
--(axis cs:951,451.027111182804)
--(axis cs:941,451.683615490187)
--(axis cs:931,452.730376364693)
--(axis cs:921,454.217637170609)
--(axis cs:911,455.398140129257)
--(axis cs:901,455.421256902912)
--(axis cs:891,456.2729481787)
--(axis cs:881,456.734310605302)
--(axis cs:871,457.134954761766)
--(axis cs:861,458.489909746989)
--(axis cs:851,459.191255085839)
--(axis cs:841,460.160074158041)
--(axis cs:831,460.609966127933)
--(axis cs:821,461.722348451535)
--(axis cs:811,462.307139816482)
--(axis cs:801,463.61965589992)
--(axis cs:791,465.756726510742)
--(axis cs:781,467.701903129792)
--(axis cs:771,469.397784787324)
--(axis cs:761,470.771165892112)
--(axis cs:751,471.568326728304)
--(axis cs:741,472.857050497645)
--(axis cs:731,473.692759785113)
--(axis cs:721,474.278640851605)
--(axis cs:711,474.99394914448)
--(axis cs:701,476.110059187695)
--(axis cs:691,476.601964985971)
--(axis cs:681,477.154553801584)
--(axis cs:671,478.997220461636)
--(axis cs:661,480.200207667676)
--(axis cs:651,481.04458425764)
--(axis cs:641,481.784151756502)
--(axis cs:631,482.65571492306)
--(axis cs:621,484.947916245498)
--(axis cs:611,485.377129584388)
--(axis cs:601,487.138202039865)
--(axis cs:591,488.325532296153)
--(axis cs:581,491.326254599614)
--(axis cs:571,492.840661726513)
--(axis cs:561,494.408119170875)
--(axis cs:551,495.60662120916)
--(axis cs:541,498.803297600018)
--(axis cs:531,500.028674285187)
--(axis cs:521,501.543209831652)
--(axis cs:511,504.705835762546)
--(axis cs:501,506.679862306002)
--(axis cs:491,507.815279732636)
--(axis cs:481,509.506009027455)
--(axis cs:471,513.031086598314)
--(axis cs:461,515.968594226017)
--(axis cs:451,517.103618684755)
--(axis cs:441,518.327476133936)
--(axis cs:431,521.893498937375)
--(axis cs:421,527.046994043753)
--(axis cs:411,529.60214372982)
--(axis cs:401,534.093616563989)
--(axis cs:391,534.852510906665)
--(axis cs:381,537.376066810414)
--(axis cs:371,541.569880117474)
--(axis cs:361,545.811145753369)
--(axis cs:351,549.904447807546)
--(axis cs:341,552.719774622951)
--(axis cs:331,555.903579845711)
--(axis cs:321,559.882201716827)
--(axis cs:311,563.873341848352)
--(axis cs:301,566.579551149665)
--(axis cs:291,570.562520689915)
--(axis cs:281,575.757919734927)
--(axis cs:271,580.93622202348)
--(axis cs:261,584.537472671341)
--(axis cs:251,591.624178667073)
--(axis cs:241,595.645224310083)
--(axis cs:231,600.157356710231)
--(axis cs:221,603.141518808314)
--(axis cs:211,612.194288487644)
--(axis cs:201,623.351101417363)
--(axis cs:191,631.521185164899)
--(axis cs:181,642.795996692988)
--(axis cs:171,651.392312672544)
--(axis cs:161,662.174398171289)
--(axis cs:151,672.867414467493)
--(axis cs:141,691.865669538158)
--(axis cs:131,701.85526584286)
--(axis cs:121,721.307529953628)
--(axis cs:111,733.364291985325)
--(axis cs:101,746.461568822134)
--(axis cs:91,769.697118501401)
--(axis cs:81,796.407278784839)
--(axis cs:71,822.649891213077)
--(axis cs:61,846.036870298447)
--(axis cs:51,874.842355607747)
--(axis cs:41,903.803049760345)
--(axis cs:31,943.009430836157)
--(axis cs:21,984.737216445415)
--(axis cs:11,1036.43581384715)
--(axis cs:1,1078.97592137972)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 1062.19021081924
11 998.744630813599
21 948.838537931442
31 907.340967655182
41 852.998578548431
51 813.940578699112
61 775.687652826309
71 728.382134437561
81 688.481867313385
91 660.121059417725
101 623.937457799911
111 592.418700456619
121 569.641995429993
131 540.50340950489
141 517.94661283493
151 498.78391623497
161 477.533769607544
171 461.367690563202
181 441.882899403572
191 428.792777657509
201 418.025842308998
211 406.795418262482
221 395.652034878731
231 387.850639224052
241 378.123024106026
251 369.843548536301
261 362.8627628088
271 354.260504245758
281 348.441028594971
291 339.692059159279
301 332.073745131493
311 324.458274245262
321 314.020229876041
331 307.758091390133
341 300.468833744526
351 291.405713558197
361 285.10870039463
371 276.821041107178
381 269.95534747839
391 264.676588773727
401 255.835881829262
411 250.333754718304
421 243.833057582378
431 237.95313090086
441 232.843215763569
451 226.324908435345
461 220.585831999779
471 214.229160547256
481 208.307519555092
491 204.043294489384
501 198.0374827981
511 193.140876293182
521 189.179603755474
531 183.560502529144
541 179.56594824791
551 175.084471702576
561 170.643882453442
571 167.509787529707
581 163.080106675625
591 159.686668217182
601 156.602783501148
611 152.728323638439
621 149.846590310335
631 147.123452275991
641 144.342678785324
651 141.526340693235
661 138.838978111744
671 136.929775029421
681 134.544134885073
691 132.204034924507
701 130.400010943413
711 128.232100605965
721 126.386138051748
731 124.522233754396
741 122.84522280097
751 120.679988712072
761 119.103619456291
771 117.210831493139
781 115.436515212059
791 114.188880473375
801 112.12182790041
811 111.092076450586
821 109.730517119169
831 108.022045344114
841 107.083143293858
851 105.985993146896
861 104.71346527338
871 103.113870322704
881 101.798677444458
891 101.008650660515
901 99.2921404540539
911 98.1164507567883
921 96.9870790839195
931 96.1151711642742
941 94.9005521833897
951 93.7287092208862
961 92.7340343594551
971 92.0178525149822
981 91.0591520369053
991 90.0895453989506
};
\addlegendentry{\acro{MPD}}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1062.19021081924
11 1049.27885532379
21 1029.62988615036
31 1014.21980857849
41 996.517699956894
51 975.437963008881
61 953.201997280121
71 931.610459089279
81 909.303402900696
91 884.977906942368
101 860.634166002274
111 837.069344520569
121 812.366235256195
131 787.521886825562
141 763.172107934952
151 739.256852865219
161 715.127456188202
171 691.145378351212
181 667.726838588715
191 645.221149921417
201 623.609679937363
211 602.371352910995
221 582.110375165939
231 562.846690416336
241 544.33117210865
251 526.565220952034
261 510.09795665741
271 494.778591394424
281 480.416941642761
291 467.24805533886
301 455.233019590378
311 444.37629878521
321 434.514796733856
331 425.830385088921
341 418.329665064812
351 411.832141876221
361 406.341442465782
371 401.825970411301
381 398.006975650787
391 394.522589445114
401 391.293638944626
411 387.980392575264
421 384.579107165337
431 380.953028798103
441 377.041098475456
451 372.871440649033
461 368.379759788513
471 363.812163472176
481 359.232267737389
491 354.414847493172
501 349.425435066223
511 344.360053539276
521 339.363294839859
531 334.368962049484
541 329.34422492981
551 324.279269576073
561 319.31908428669
571 314.427867531776
581 309.590762853622
591 304.860082268715
601 300.265955924988
611 295.732697844505
621 291.261419653893
631 286.878201365471
641 282.459643483162
651 278.051602840424
661 273.674884438515
671 269.354662299156
681 265.046283602715
691 260.747797787189
701 256.351180374622
711 251.955200731754
721 247.594310343266
731 243.318624794483
741 239.052610099316
751 234.734895825386
761 230.459009110928
771 226.326383650303
781 222.280475497246
791 218.31076592207
801 214.416655898094
811 210.597890615463
821 206.89926892519
831 203.319469094276
841 199.833290278912
851 196.387286484241
861 192.9812297225
871 189.659649133682
881 186.392867565155
891 183.141897618771
901 179.973544180393
911 176.894946396351
921 173.854121565819
931 170.896036922932
941 168.048371374607
951 165.23874849081
961 162.484645843506
971 159.817954897881
981 157.222136855125
991 154.709579050541
};
\addlegendentry{\acro{GIBO}}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 1061.3764085014
11 1018.36195405963
21 961.284799302287
31 913.595802906794
41 877.423939018062
51 850.80398137241
61 820.024222849042
71 797.433006768515
81 772.667531434604
91 747.141744832096
101 726.124038615318
111 712.558778025263
121 701.182429790211
131 683.477210722315
141 674.167888167618
151 656.954821683272
161 647.263396684537
171 637.690197186953
181 629.456432663857
191 618.76740872083
201 611.816653635917
211 602.205274160335
221 594.463055180908
231 591.733273112588
241 587.547484405213
251 583.925015577116
261 578.21150194381
271 574.952383359844
281 570.167077426619
291 565.106014909243
301 560.753960450149
311 558.050451092275
321 553.736396097886
331 550.244611158717
341 547.503663029426
351 544.361886180029
361 540.525340015533
371 536.45126466532
381 532.503157080216
391 530.049378989505
401 529.078533197363
411 524.719294556638
421 522.023809169647
431 517.106624875683
441 513.40291453697
451 512.336357484029
461 510.776319611921
471 507.82701032267
481 504.858479426699
491 503.343092966108
501 502.17026423252
511 500.464048646472
521 497.620207027256
531 496.115176615314
541 495.061670085278
551 491.964397912519
561 490.487663013898
571 488.906499213812
581 487.172847041181
591 483.979662070667
601 482.570691551715
611 480.886308864754
621 480.338232886232
631 478.139025246468
641 477.201682503136
651 476.3716323659
661 475.608253922192
671 474.682838327966
681 472.936966389262
691 472.42982274752
701 472.037688290551
711 470.99295933011
721 470.223579064648
731 469.55405477757
741 468.796826251501
751 467.158021254053
761 466.375274957566
771 465.23315929149
781 463.711279462338
791 462.033706087548
801 459.926688842495
811 458.857134733108
821 458.121092557494
831 457.021309318668
841 456.456911010493
851 455.647893784977
861 454.934969364062
871 453.465492988954
881 452.957852260088
891 452.554712286905
901 451.764287712106
911 451.740465359238
921 450.777878487551
931 449.534738410653
941 448.728828116735
951 447.864523152026
961 447.558688888301
971 447.359149345497
981 446.713241236189
991 446.424811820429
};
\addlegendentry{\acro{T}u\acro{RBO}}
\end{groupplot}

\end{tikzpicture}


==> MPD - NeurIPS 2022/media/tikz/rl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.56]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5in}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 4D CartPole},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large reward},
ymin=-16.53, ymax=524.596666666667,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,28.8586303580725)
--(axis cs:3,49.5338806696704)
--(axis cs:4,70.2086932473384)
--(axis cs:5,90.8833961941975)
--(axis cs:6,111.558055258138)
--(axis cs:7,132.232692372236)
--(axis cs:8,152.907316940509)
--(axis cs:9,173.581933666312)
--(axis cs:10,194.256545163147)
--(axis cs:11,217.227126513894)
--(axis cs:12,239.745235307945)
--(axis cs:13,261.692755131993)
--(axis cs:14,282.933014123614)
--(axis cs:15,303.323754313469)
--(axis cs:16,322.74184206962)
--(axis cs:17,341.114470480598)
--(axis cs:18,358.44201706422)
--(axis cs:19,374.797916715105)
--(axis cs:20,384.073326143389)
--(axis cs:21,392.98477933615)
--(axis cs:22,401.317477203652)
--(axis cs:23,408.713289194101)
--(axis cs:24,414.643302057341)
--(axis cs:25,418.565759716135)
--(axis cs:26,420.33014465821)
--(axis cs:27,420.327970080623)
--(axis cs:28,419.134130445142)
--(axis cs:29,427.499532022474)
--(axis cs:30,435.856399087034)
--(axis cs:31,444.200620275292)
--(axis cs:32,452.524978749173)
--(axis cs:33,460.81560966494)
--(axis cs:34,469.042393701065)
--(axis cs:35,477.127577585974)
--(axis cs:36,484.818054595899)
--(axis cs:37,491.2)
--(axis cs:38,492.066666666667)
--(axis cs:39,492.933333333333)
--(axis cs:40,493.8)
--(axis cs:41,494.666666666667)
--(axis cs:42,495.533333333333)
--(axis cs:43,496.4)
--(axis cs:44,497.266666666667)
--(axis cs:45,498.133333333333)
--(axis cs:46,499)
--(axis cs:47,499)
--(axis cs:48,499)
--(axis cs:49,499)
--(axis cs:50,499)
--(axis cs:51,499)
--(axis cs:52,499)
--(axis cs:53,499)
--(axis cs:54,499)
--(axis cs:55,499)
--(axis cs:56,493.777777777778)
--(axis cs:57,488.555555555555)
--(axis cs:58,483.333333333333)
--(axis cs:59,478.111111111111)
--(axis cs:60,472.888888888889)
--(axis cs:61,467.666666666667)
--(axis cs:62,462.444444444445)
--(axis cs:63,457.222222222222)
--(axis cs:64,452)
--(axis cs:65,457.222222222222)
--(axis cs:66,462.444444444445)
--(axis cs:67,467.666666666667)
--(axis cs:68,472.888888888889)
--(axis cs:69,478.111111111111)
--(axis cs:70,483.333333333333)
--(axis cs:71,488.555555555555)
--(axis cs:72,493.777777777778)
--(axis cs:73,499)
--(axis cs:74,499)
--(axis cs:75,499)
--(axis cs:76,499)
--(axis cs:77,499)
--(axis cs:78,499)
--(axis cs:79,499)
--(axis cs:80,499)
--(axis cs:81,499)
--(axis cs:82,499)
--(axis cs:83,499)
--(axis cs:84,499)
--(axis cs:85,499)
--(axis cs:86,499)
--(axis cs:87,499)
--(axis cs:88,499)
--(axis cs:89,499)
--(axis cs:90,499)
--(axis cs:91,499)
--(axis cs:92,499)
--(axis cs:93,499)
--(axis cs:94,499)
--(axis cs:95,499)
--(axis cs:96,499)
--(axis cs:97,499)
--(axis cs:98,499)
--(axis cs:99,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:99,499)
--(axis cs:98,499)
--(axis cs:97,499)
--(axis cs:96,499)
--(axis cs:95,499)
--(axis cs:94,499)
--(axis cs:93,499)
--(axis cs:92,499)
--(axis cs:91,499)
--(axis cs:90,499)
--(axis cs:89,499)
--(axis cs:88,499)
--(axis cs:87,499)
--(axis cs:86,499)
--(axis cs:85,499)
--(axis cs:84,499)
--(axis cs:83,499)
--(axis cs:82,499)
--(axis cs:81,499)
--(axis cs:80,499)
--(axis cs:79,499)
--(axis cs:78,499)
--(axis cs:77,499)
--(axis cs:76,499)
--(axis cs:75,499)
--(axis cs:74,499)
--(axis cs:73,499)
--(axis cs:72,499)
--(axis cs:71,499)
--(axis cs:70,499)
--(axis cs:69,499)
--(axis cs:68,499)
--(axis cs:67,499)
--(axis cs:66,499)
--(axis cs:65,499)
--(axis cs:64,499)
--(axis cs:63,499)
--(axis cs:62,499)
--(axis cs:61,499)
--(axis cs:60,499)
--(axis cs:59,499)
--(axis cs:58,499)
--(axis cs:57,499)
--(axis cs:56,499)
--(axis cs:55,499)
--(axis cs:54,499)
--(axis cs:53,499)
--(axis cs:52,499)
--(axis cs:51,499)
--(axis cs:50,499)
--(axis cs:49,499)
--(axis cs:48,499)
--(axis cs:47,499)
--(axis cs:46,499)
--(axis cs:45,499)
--(axis cs:44,499)
--(axis cs:43,499)
--(axis cs:42,499)
--(axis cs:41,499)
--(axis cs:40,499)
--(axis cs:39,499)
--(axis cs:38,499)
--(axis cs:37,499)
--(axis cs:36,495.315278737435)
--(axis cs:35,492.939089080692)
--(axis cs:34,490.957606298935)
--(axis cs:33,489.117723668393)
--(axis cs:32,487.341687917493)
--(axis cs:31,485.599379724708)
--(axis cs:30,483.876934246299)
--(axis cs:29,482.167134644192)
--(axis cs:28,480.465869554858)
--(axis cs:27,472.560918808266)
--(axis cs:26,465.847633119568)
--(axis cs:25,460.900906950532)
--(axis cs:24,458.112253498214)
--(axis cs:23,457.331155250344)
--(axis cs:22,458.015856129681)
--(axis cs:21,459.637442886072)
--(axis cs:20,461.837784967722)
--(axis cs:19,464.402083284895)
--(axis cs:18,444.002427380225)
--(axis cs:17,424.574418408291)
--(axis cs:16,406.191491263713)
--(axis cs:15,388.854023464309)
--(axis cs:14,372.489208098608)
--(axis cs:13,356.973911534674)
--(axis cs:12,342.165875803166)
--(axis cs:11,327.928429041662)
--(axis cs:10,314.143454836853)
--(axis cs:9,280.151399667021)
--(axis cs:8,246.159349726158)
--(axis cs:7,212.167307627764)
--(axis cs:6,178.175278075195)
--(axis cs:5,144.183270472469)
--(axis cs:4,110.191306752662)
--(axis cs:3,76.199452663663)
--(axis cs:2,42.2080363085942)
--(axis cs:1,8.33333333333333)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,30.5309379718757)
--(axis cs:3,52.7866936060332)
--(axis cs:4,75.0421147352106)
--(axis cs:5,97.2974530225957)
--(axis cs:6,119.552758298177)
--(axis cs:7,141.808047102485)
--(axis cs:8,164.063326507341)
--(axis cs:9,186.318600043095)
--(axis cs:10,208.573869668856)
--(axis cs:11,228.555772575208)
--(axis cs:12,247.87855889366)
--(axis cs:13,266.39621648045)
--(axis cs:14,283.969059541308)
--(axis cs:15,300.494074067652)
--(axis cs:16,315.934741847104)
--(axis cs:17,330.333156225252)
--(axis cs:18,343.796128012085)
--(axis cs:19,356.464743205789)
--(axis cs:20,364.14845813148)
--(axis cs:21,371.42890995408)
--(axis cs:22,378.200318073247)
--(axis cs:23,384.34122758858)
--(axis cs:24,389.727304039254)
--(axis cs:25,394.254616918482)
--(axis cs:26,397.86746232862)
--(axis cs:27,400.576486895351)
--(axis cs:28,402.455049201452)
--(axis cs:29,413.182265956846)
--(axis cs:30,423.90948271224)
--(axis cs:31,434.636699467634)
--(axis cs:32,445.363916223029)
--(axis cs:33,456.091132978423)
--(axis cs:34,466.818349733817)
--(axis cs:35,477.545566489211)
--(axis cs:36,488.272783244606)
--(axis cs:37,499)
--(axis cs:38,499)
--(axis cs:39,499)
--(axis cs:40,499)
--(axis cs:41,499)
--(axis cs:42,499)
--(axis cs:43,499)
--(axis cs:44,499)
--(axis cs:45,499)
--(axis cs:46,499)
--(axis cs:47,494.355555555556)
--(axis cs:48,489.711111111111)
--(axis cs:49,485.066666666667)
--(axis cs:50,480.422222222222)
--(axis cs:51,475.777777777778)
--(axis cs:52,471.133333333333)
--(axis cs:53,466.488888888889)
--(axis cs:54,461.844444444444)
--(axis cs:55,457.2)
--(axis cs:56,461.844444444444)
--(axis cs:57,466.488888888889)
--(axis cs:58,471.133333333333)
--(axis cs:59,475.777777777778)
--(axis cs:60,480.422222222222)
--(axis cs:61,485.066666666667)
--(axis cs:62,489.711111111111)
--(axis cs:63,494.355555555556)
--(axis cs:64,499)
--(axis cs:65,496.888888888889)
--(axis cs:66,494.777777777778)
--(axis cs:67,492.666666666667)
--(axis cs:68,490.555555555555)
--(axis cs:69,488.444444444445)
--(axis cs:70,486.333333333333)
--(axis cs:71,484.222222222222)
--(axis cs:72,482.111111111111)
--(axis cs:73,480)
--(axis cs:74,482.111111111111)
--(axis cs:75,484.222222222222)
--(axis cs:76,486.333333333333)
--(axis cs:77,488.444444444445)
--(axis cs:78,490.555555555555)
--(axis cs:79,492.666666666667)
--(axis cs:80,494.777777777778)
--(axis cs:81,496.888888888889)
--(axis cs:82,499)
--(axis cs:83,499)
--(axis cs:84,499)
--(axis cs:85,499)
--(axis cs:86,499)
--(axis cs:87,499)
--(axis cs:88,499)
--(axis cs:89,499)
--(axis cs:90,499)
--(axis cs:91,499)
--(axis cs:92,499)
--(axis cs:93,499)
--(axis cs:94,499)
--(axis cs:95,499)
--(axis cs:96,499)
--(axis cs:97,499)
--(axis cs:98,499)
--(axis cs:99,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:99,499)
--(axis cs:98,499)
--(axis cs:97,499)
--(axis cs:96,499)
--(axis cs:95,499)
--(axis cs:94,499)
--(axis cs:93,499)
--(axis cs:92,499)
--(axis cs:91,499)
--(axis cs:90,499)
--(axis cs:89,499)
--(axis cs:88,499)
--(axis cs:87,499)
--(axis cs:86,499)
--(axis cs:85,499)
--(axis cs:84,499)
--(axis cs:83,499)
--(axis cs:82,499)
--(axis cs:81,499)
--(axis cs:80,499)
--(axis cs:79,499)
--(axis cs:78,499)
--(axis cs:77,499)
--(axis cs:76,499)
--(axis cs:75,499)
--(axis cs:74,499)
--(axis cs:73,499)
--(axis cs:72,499)
--(axis cs:71,499)
--(axis cs:70,499)
--(axis cs:69,499)
--(axis cs:68,499)
--(axis cs:67,499)
--(axis cs:66,499)
--(axis cs:65,499)
--(axis cs:64,499)
--(axis cs:63,499)
--(axis cs:62,499)
--(axis cs:61,499)
--(axis cs:60,499)
--(axis cs:59,499)
--(axis cs:58,499)
--(axis cs:57,499)
--(axis cs:56,499)
--(axis cs:55,499)
--(axis cs:54,499)
--(axis cs:53,499)
--(axis cs:52,499)
--(axis cs:51,499)
--(axis cs:50,499)
--(axis cs:49,499)
--(axis cs:48,499)
--(axis cs:47,499)
--(axis cs:46,499)
--(axis cs:45,499)
--(axis cs:44,499)
--(axis cs:43,499)
--(axis cs:42,499)
--(axis cs:41,499)
--(axis cs:40,499)
--(axis cs:39,499)
--(axis cs:38,499)
--(axis cs:37,499)
--(axis cs:36,496.860550088728)
--(axis cs:35,494.721100177455)
--(axis cs:34,492.581650266183)
--(axis cs:33,490.44220035491)
--(axis cs:32,488.302750443638)
--(axis cs:31,486.163300532366)
--(axis cs:30,484.023850621093)
--(axis cs:29,481.884400709821)
--(axis cs:28,479.744950798548)
--(axis cs:27,474.112401993538)
--(axis cs:26,469.310315449158)
--(axis cs:25,465.412049748184)
--(axis cs:24,462.428251516301)
--(axis cs:23,460.303216855865)
--(axis cs:22,458.933015260086)
--(axis cs:21,458.193312268142)
--(axis cs:20,457.962652979631)
--(axis cs:19,458.135256794211)
--(axis cs:18,438.75942754347)
--(axis cs:17,420.177954885859)
--(axis cs:16,402.531924819562)
--(axis cs:15,385.928148154571)
--(axis cs:14,370.40871823647)
--(axis cs:13,355.937116852884)
--(axis cs:12,342.410329995229)
--(axis cs:11,329.688671869236)
--(axis cs:10,317.626130331144)
--(axis cs:9,283.23695551246)
--(axis cs:8,248.84778460377)
--(axis cs:7,214.458619564182)
--(axis cs:6,180.069463924045)
--(axis cs:5,145.680324755182)
--(axis cs:4,111.291218598123)
--(axis cs:3,76.9021952828557)
--(axis cs:2,42.5135064725687)
--(axis cs:1,8.33333333333333)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,42.2501819490638)
--(axis cs:1,19.3498180509362)
--(axis cs:2,19.3498180509362)
--(axis cs:3,34.6784640432502)
--(axis cs:4,54.4883609813757)
--(axis cs:5,62.0152605239674)
--(axis cs:6,94.3703354247094)
--(axis cs:7,121.644418966095)
--(axis cs:8,161.282142868756)
--(axis cs:9,189.19509992032)
--(axis cs:10,226.790768807639)
--(axis cs:11,239.484644831534)
--(axis cs:12,249.458902175202)
--(axis cs:13,252.649350752412)
--(axis cs:14,260.156700995441)
--(axis cs:15,327.712877382107)
--(axis cs:16,332.111711574405)
--(axis cs:17,336.980072822259)
--(axis cs:18,339.60468591698)
--(axis cs:19,356.916154793914)
--(axis cs:20,379.903436710539)
--(axis cs:21,393.716100462533)
--(axis cs:22,393.716100462533)
--(axis cs:23,393.716100462533)
--(axis cs:24,399.911324244426)
--(axis cs:25,400.346068845132)
--(axis cs:26,400.346068845132)
--(axis cs:27,400.346068845132)
--(axis cs:28,400.346068845132)
--(axis cs:29,400.346068845132)
--(axis cs:30,401.639208562986)
--(axis cs:31,401.639208562986)
--(axis cs:32,404.415195689032)
--(axis cs:33,404.415195689032)
--(axis cs:34,404.415195689032)
--(axis cs:35,404.415195689032)
--(axis cs:36,404.415195689032)
--(axis cs:37,404.415195689032)
--(axis cs:38,417.206279401166)
--(axis cs:39,417.206279401166)
--(axis cs:40,417.206279401166)
--(axis cs:41,417.206279401166)
--(axis cs:42,417.206279401166)
--(axis cs:43,417.206279401166)
--(axis cs:44,417.206279401166)
--(axis cs:45,417.206279401166)
--(axis cs:46,417.206279401166)
--(axis cs:47,417.206279401166)
--(axis cs:48,417.206279401166)
--(axis cs:49,417.206279401166)
--(axis cs:50,429.057071114783)
--(axis cs:51,429.057071114783)
--(axis cs:52,429.057071114783)
--(axis cs:53,429.057071114783)
--(axis cs:54,429.057071114783)
--(axis cs:55,429.057071114783)
--(axis cs:56,429.057071114783)
--(axis cs:57,429.057071114783)
--(axis cs:58,429.057071114783)
--(axis cs:59,429.057071114783)
--(axis cs:60,429.057071114783)
--(axis cs:61,429.057071114783)
--(axis cs:62,429.057071114783)
--(axis cs:63,441.686766292134)
--(axis cs:64,441.686766292134)
--(axis cs:65,441.686766292134)
--(axis cs:66,441.686766292134)
--(axis cs:67,441.686766292134)
--(axis cs:68,460.116362533307)
--(axis cs:69,477.8)
--(axis cs:70,477.8)
--(axis cs:71,477.8)
--(axis cs:72,477.8)
--(axis cs:73,477.8)
--(axis cs:74,477.8)
--(axis cs:75,477.8)
--(axis cs:76,477.8)
--(axis cs:77,477.8)
--(axis cs:78,477.8)
--(axis cs:79,477.8)
--(axis cs:80,477.8)
--(axis cs:81,477.8)
--(axis cs:82,477.8)
--(axis cs:83,477.8)
--(axis cs:84,477.8)
--(axis cs:85,477.8)
--(axis cs:86,477.8)
--(axis cs:87,477.8)
--(axis cs:88,477.8)
--(axis cs:89,477.8)
--(axis cs:90,477.8)
--(axis cs:91,477.8)
--(axis cs:92,477.8)
--(axis cs:93,477.8)
--(axis cs:94,477.8)
--(axis cs:95,477.8)
--(axis cs:96,477.8)
--(axis cs:97,477.8)
--(axis cs:98,477.8)
--(axis cs:99,477.8)
--(axis cs:100,477.8)
--(axis cs:100,500)
--(axis cs:100,500)
--(axis cs:99,500)
--(axis cs:98,500)
--(axis cs:97,500)
--(axis cs:96,500)
--(axis cs:95,500)
--(axis cs:94,500)
--(axis cs:93,500)
--(axis cs:92,500)
--(axis cs:91,500)
--(axis cs:90,500)
--(axis cs:89,500)
--(axis cs:88,500)
--(axis cs:87,500)
--(axis cs:86,500)
--(axis cs:85,500)
--(axis cs:84,500)
--(axis cs:83,500)
--(axis cs:82,500)
--(axis cs:81,500)
--(axis cs:80,500)
--(axis cs:79,500)
--(axis cs:78,500)
--(axis cs:77,500)
--(axis cs:76,500)
--(axis cs:75,500)
--(axis cs:74,500)
--(axis cs:73,500)
--(axis cs:72,500)
--(axis cs:71,500)
--(axis cs:70,500)
--(axis cs:69,500)
--(axis cs:68,492.083637466693)
--(axis cs:67,490.313233707866)
--(axis cs:66,490.313233707866)
--(axis cs:65,490.313233707866)
--(axis cs:64,490.313233707866)
--(axis cs:63,490.313233707866)
--(axis cs:62,489.742928885217)
--(axis cs:61,489.742928885217)
--(axis cs:60,489.742928885217)
--(axis cs:59,489.742928885217)
--(axis cs:58,489.742928885217)
--(axis cs:57,489.742928885217)
--(axis cs:56,489.742928885217)
--(axis cs:55,489.742928885217)
--(axis cs:54,489.742928885217)
--(axis cs:53,489.742928885217)
--(axis cs:52,489.742928885217)
--(axis cs:51,489.742928885217)
--(axis cs:50,489.742928885217)
--(axis cs:49,489.393720598834)
--(axis cs:48,489.393720598834)
--(axis cs:47,489.393720598834)
--(axis cs:46,489.393720598834)
--(axis cs:45,489.393720598834)
--(axis cs:44,489.393720598834)
--(axis cs:43,489.393720598834)
--(axis cs:42,489.393720598834)
--(axis cs:41,489.393720598834)
--(axis cs:40,489.393720598834)
--(axis cs:39,489.393720598834)
--(axis cs:38,489.393720598834)
--(axis cs:37,482.784804310968)
--(axis cs:36,482.784804310968)
--(axis cs:35,482.784804310968)
--(axis cs:34,482.784804310968)
--(axis cs:33,482.784804310968)
--(axis cs:32,482.784804310968)
--(axis cs:31,479.360791437014)
--(axis cs:30,479.360791437014)
--(axis cs:29,478.853931154868)
--(axis cs:28,478.853931154868)
--(axis cs:27,478.853931154868)
--(axis cs:26,478.853931154868)
--(axis cs:25,478.853931154868)
--(axis cs:24,478.688675755574)
--(axis cs:23,473.683899537467)
--(axis cs:22,473.683899537467)
--(axis cs:21,473.683899537467)
--(axis cs:20,461.696563289461)
--(axis cs:19,451.883845206086)
--(axis cs:18,435.39531408302)
--(axis cs:17,434.019927177741)
--(axis cs:16,426.688288425595)
--(axis cs:15,425.287122617893)
--(axis cs:14,366.643299004559)
--(axis cs:13,361.750649247588)
--(axis cs:12,359.941097824798)
--(axis cs:11,354.915355168466)
--(axis cs:10,348.609231192361)
--(axis cs:9,306.20490007968)
--(axis cs:8,283.317857131244)
--(axis cs:7,218.555581033905)
--(axis cs:6,196.429664575291)
--(axis cs:5,128.984739476033)
--(axis cs:4,123.711639018624)
--(axis cs:3,62.9215359567498)
--(axis cs:2,42.2501819490638)
--(axis cs:1,42.2501819490638)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,21.9853622649833)
--(axis cs:3,35.7844856187721)
--(axis cs:4,49.5826721678595)
--(axis cs:5,63.3806238154427)
--(axis cs:6,77.1784814001626)
--(axis cs:7,90.9762919261891)
--(axis cs:8,104.77407555176)
--(axis cs:9,118.57184236034)
--(axis cs:10,132.36959795554)
--(axis cs:11,146.167345700275)
--(axis cs:12,159.96508773495)
--(axis cs:13,173.762825486696)
--(axis cs:14,187.560559943637)
--(axis cs:15,201.358291811643)
--(axis cs:16,215.15602160839)
--(axis cs:17,228.953749722162)
--(axis cs:18,242.7514764499)
--(axis cs:19,245.996528456782)
--(axis cs:20,248.984683077262)
--(axis cs:21,251.691368031945)
--(axis cs:22,254.094114414242)
--(axis cs:23,256.1742365565)
--(axis cs:24,257.918469934233)
--(axis cs:25,259.320270408567)
--(axis cs:26,260.380497734532)
--(axis cs:27,261.107324146813)
--(axis cs:28,261.51538982556)
--(axis cs:29,261.624399140584)
--(axis cs:30,261.457448137572)
--(axis cs:31,261.039371349849)
--(axis cs:32,260.395319173799)
--(axis cs:33,259.549672896786)
--(axis cs:34,258.52531333704)
--(axis cs:35,257.343200208066)
--(axis cs:36,265.206701728763)
--(axis cs:37,272.94723600231)
--(axis cs:38,280.549874061045)
--(axis cs:39,287.998313604313)
--(axis cs:40,295.275055181735)
--(axis cs:41,302.361731659285)
--(axis cs:42,309.239623079195)
--(axis cs:43,315.890372099722)
--(axis cs:44,322.296883655821)
--(axis cs:45,328.444347828897)
--(axis cs:46,334.321275971518)
--(axis cs:47,339.920403257785)
--(axis cs:48,345.239304892352)
--(axis cs:49,350.280609724527)
--(axis cs:50,355.051768839905)
--(axis cs:51,359.564425042911)
--(axis cs:52,363.833501797232)
--(axis cs:53,365.906302800622)
--(axis cs:54,367.789500888136)
--(axis cs:55,369.459599712784)
--(axis cs:56,370.892537802666)
--(axis cs:57,372.064884476467)
--(axis cs:58,372.955375547599)
--(axis cs:59,373.546640419866)
--(axis cs:60,373.826857605987)
--(axis cs:61,373.791010674781)
--(axis cs:62,373.441453390319)
--(axis cs:63,372.787642138747)
--(axis cs:64,371.845103638076)
--(axis cs:65,370.633886384242)
--(axis cs:66,369.176824068702)
--(axis cs:67,367.497906546055)
--(axis cs:68,365.62095046026)
--(axis cs:69,363.568644847234)
--(axis cs:70,362.717046833379)
--(axis cs:71,361.629297493705)
--(axis cs:72,360.293507660886)
--(axis cs:73,358.70094786963)
--(axis cs:74,356.846689502698)
--(axis cs:75,354.729988581866)
--(axis cs:76,352.354345080713)
--(axis cs:77,349.72722705002)
--(axis cs:78,346.859508608094)
--(axis cs:79,343.76471556193)
--(axis cs:80,340.458190596564)
--(axis cs:81,336.956281154855)
--(axis cs:82,333.275625902358)
--(axis cs:83,329.432581913873)
--(axis cs:84,325.442804279246)
--(axis cs:85,321.320967992151)
--(axis cs:86,317.080609729781)
--(axis cs:87,317.080609729781)
--(axis cs:88,317.080609729781)
--(axis cs:89,317.080609729781)
--(axis cs:90,317.080609729781)
--(axis cs:91,317.080609729781)
--(axis cs:92,317.080609729781)
--(axis cs:93,317.080609729781)
--(axis cs:94,317.080609729781)
--(axis cs:95,317.080609729781)
--(axis cs:96,317.080609729781)
--(axis cs:97,317.080609729781)
--(axis cs:98,317.080609729781)
--(axis cs:99,317.080609729781)
--(axis cs:100,317.080609729781)
--(axis cs:100,447.119390270219)
--(axis cs:100,447.119390270219)
--(axis cs:99,447.119390270219)
--(axis cs:98,447.119390270219)
--(axis cs:97,447.119390270219)
--(axis cs:96,447.119390270219)
--(axis cs:95,447.119390270219)
--(axis cs:94,447.119390270219)
--(axis cs:93,447.119390270219)
--(axis cs:92,447.119390270219)
--(axis cs:91,447.119390270219)
--(axis cs:90,447.119390270219)
--(axis cs:89,447.119390270219)
--(axis cs:88,447.119390270219)
--(axis cs:87,447.119390270219)
--(axis cs:86,447.119390270219)
--(axis cs:85,446.679032007849)
--(axis cs:84,446.357195720754)
--(axis cs:83,446.167418086127)
--(axis cs:82,446.124374097642)
--(axis cs:81,446.243718845145)
--(axis cs:80,446.541809403436)
--(axis cs:79,447.03528443807)
--(axis cs:78,447.740491391906)
--(axis cs:77,448.67277294998)
--(axis cs:76,449.845654919287)
--(axis cs:75,451.270011418134)
--(axis cs:74,452.953310497302)
--(axis cs:73,454.89905213037)
--(axis cs:72,457.106492339114)
--(axis cs:71,459.570702506295)
--(axis cs:70,462.282953166621)
--(axis cs:69,465.231355152766)
--(axis cs:68,463.049637775034)
--(axis cs:67,461.043269924534)
--(axis cs:66,459.23494063718)
--(axis cs:65,457.648466556934)
--(axis cs:64,456.307837538395)
--(axis cs:63,455.235887273018)
--(axis cs:62,454.45266425674)
--(axis cs:61,453.973695207572)
--(axis cs:60,453.80843651166)
--(axis cs:59,453.959241933076)
--(axis cs:58,454.421095040636)
--(axis cs:57,455.182174347062)
--(axis cs:56,456.225109256157)
--(axis cs:55,457.528635581334)
--(axis cs:54,459.069322641276)
--(axis cs:53,460.823108964084)
--(axis cs:52,462.766498202768)
--(axis cs:51,456.106163192383)
--(axis cs:50,449.689407630683)
--(axis cs:49,443.531154981356)
--(axis cs:48,437.643048048824)
--(axis cs:47,432.032537918685)
--(axis cs:46,426.702253440246)
--(axis cs:45,421.649769818162)
--(axis cs:44,416.867822226532)
--(axis cs:43,412.344922017925)
--(axis cs:42,408.066259273746)
--(axis cs:41,404.01473892895)
--(axis cs:40,400.172003641794)
--(axis cs:39,396.519333454511)
--(axis cs:38,393.038361233073)
--(axis cs:37,389.711587527102)
--(axis cs:36,386.522710035943)
--(axis cs:35,383.456799791934)
--(axis cs:34,379.392333721783)
--(axis cs:33,375.485621220861)
--(axis cs:32,371.757622002671)
--(axis cs:31,368.231216885445)
--(axis cs:30,364.930787156546)
--(axis cs:29,361.881483212357)
--(axis cs:28,359.108139586205)
--(axis cs:27,356.633852323775)
--(axis cs:26,354.47832579488)
--(axis cs:25,352.656200179669)
--(axis cs:24,351.175647712826)
--(axis cs:23,350.037528149383)
--(axis cs:22,349.235297350464)
--(axis cs:21,348.755690791584)
--(axis cs:20,348.580022805091)
--(axis cs:19,348.685824484395)
--(axis cs:18,349.0485235501)
--(axis cs:17,328.999191454308)
--(axis cs:16,308.949860744551)
--(axis cs:15,288.900531717769)
--(axis cs:14,268.851204762245)
--(axis cs:13,248.801880395657)
--(axis cs:12,228.752559323874)
--(axis cs:11,208.703242535019)
--(axis cs:10,188.653931456225)
--(axis cs:9,168.604628227895)
--(axis cs:8,148.555336212946)
--(axis cs:7,128.506061014987)
--(axis cs:6,108.456812717484)
--(axis cs:5,88.407611478675)
--(axis cs:4,68.3585043027287)
--(axis cs:3,48.3096320282867)
--(axis cs:2,28.2616965585461)
--(axis cs:1,8.33333333333333)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 8.2
2 35.5333333333333
3 62.8666666666667
4 90.2
5 117.533333333333
6 144.866666666667
7 172.2
8 199.533333333333
9 226.866666666667
10 254.2
11 272.577777777778
12 290.955555555556
13 309.333333333333
14 327.711111111111
15 346.088888888889
16 364.466666666667
17 382.844444444444
18 401.222222222222
19 419.6
20 422.955555555556
21 426.311111111111
22 429.666666666667
23 433.022222222222
24 436.377777777778
25 439.733333333333
26 443.088888888889
27 446.444444444444
28 449.8
29 454.833333333333
30 459.866666666667
31 464.9
32 469.933333333333
33 474.966666666667
34 480
35 485.033333333333
36 490.066666666667
37 495.1
38 495.533333333333
39 495.966666666667
40 496.4
41 496.833333333333
42 497.266666666667
43 497.7
44 498.133333333333
45 498.566666666667
46 499
47 499
48 499
49 499
50 499
51 499
52 499
53 499
54 499
55 499
56 496.388888888889
57 493.777777777778
58 491.166666666667
59 488.555555555556
60 485.944444444444
61 483.333333333333
62 480.722222222222
63 478.111111111111
64 475.5
65 478.111111111111
66 480.722222222222
67 483.333333333333
68 485.944444444444
69 488.555555555556
70 491.166666666667
71 493.777777777778
72 496.388888888889
73 499
74 499
75 499
76 499
77 499
78 499
79 499
80 499
81 499
82 499
83 499
84 499
85 499
86 499
87 499
88 499
89 499
90 499
91 499
92 499
93 499
94 499
95 499
96 499
97 499
98 499
99 499
100 499
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 8.2
2 36.5222222222222
3 64.8444444444444
4 93.1666666666667
5 121.488888888889
6 149.811111111111
7 178.133333333333
8 206.455555555556
9 234.777777777778
10 263.1
11 279.122222222222
12 295.144444444445
13 311.166666666667
14 327.188888888889
15 343.211111111111
16 359.233333333333
17 375.255555555556
18 391.277777777778
19 407.3
20 411.055555555556
21 414.811111111111
22 418.566666666667
23 422.322222222222
24 426.077777777778
25 429.833333333333
26 433.588888888889
27 437.344444444445
28 441.1
29 447.533333333333
30 453.966666666667
31 460.4
32 466.833333333333
33 473.266666666667
34 479.7
35 486.133333333333
36 492.566666666667
37 499
38 499
39 499
40 499
41 499
42 499
43 499
44 499
45 499
46 499
47 496.677777777778
48 494.355555555556
49 492.033333333333
50 489.711111111111
51 487.388888888889
52 485.066666666667
53 482.744444444444
54 480.422222222222
55 478.1
56 480.422222222222
57 482.744444444444
58 485.066666666667
59 487.388888888889
60 489.711111111111
61 492.033333333333
62 494.355555555556
63 496.677777777778
64 499
65 497.944444444444
66 496.888888888889
67 495.833333333333
68 494.777777777778
69 493.722222222222
70 492.666666666667
71 491.611111111111
72 490.555555555556
73 489.5
74 490.555555555556
75 491.611111111111
76 492.666666666667
77 493.722222222222
78 494.777777777778
79 495.833333333333
80 496.888888888889
81 497.944444444444
82 499
83 499
84 499
85 499
86 499
87 499
88 499
89 499
90 499
91 499
92 499
93 499
94 499
95 499
96 499
97 499
98 499
99 499
100 499
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 30.8
2 30.8
3 48.8
4 89.1
5 95.5
6 145.4
7 170.1
8 222.3
9 247.7
10 287.7
11 297.2
12 304.7
13 307.2
14 313.4
15 376.5
16 379.4
17 385.5
18 387.5
19 404.4
20 420.8
21 433.7
22 433.7
23 433.7
24 439.3
25 439.6
26 439.6
27 439.6
28 439.6
29 439.6
30 440.5
31 440.5
32 443.6
33 443.6
34 443.6
35 443.6
36 443.6
37 443.6
38 453.3
39 453.3
40 453.3
41 453.3
42 453.3
43 453.3
44 453.3
45 453.3
46 453.3
47 453.3
48 453.3
49 453.3
50 459.4
51 459.4
52 459.4
53 459.4
54 459.4
55 459.4
56 459.4
57 459.4
58 459.4
59 459.4
60 459.4
61 459.4
62 459.4
63 466
64 466
65 466
66 466
67 466
68 476.1
69 488.9
70 488.9
71 488.9
72 488.9
73 488.9
74 488.9
75 488.9
76 488.9
77 488.9
78 488.9
79 488.9
80 488.9
81 488.9
82 488.9
83 488.9
84 488.9
85 488.9
86 488.9
87 488.9
88 488.9
89 488.9
90 488.9
91 488.9
92 488.9
93 488.9
94 488.9
95 488.9
96 488.9
97 488.9
98 488.9
99 488.9
100 488.9
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 8.2
2 25.1235294117647
3 42.0470588235294
4 58.9705882352941
5 75.8941176470588
6 92.8176470588235
7 109.741176470588
8 126.664705882353
9 143.588235294118
10 160.511764705882
11 177.435294117647
12 194.358823529412
13 211.282352941176
14 228.205882352941
15 245.129411764706
16 262.052941176471
17 278.976470588235
18 295.9
19 297.341176470588
20 298.782352941176
21 300.223529411765
22 301.664705882353
23 303.105882352941
24 304.547058823529
25 305.988235294118
26 307.429411764706
27 308.870588235294
28 310.311764705882
29 311.752941176471
30 313.194117647059
31 314.635294117647
32 316.076470588235
33 317.517647058824
34 318.958823529412
35 320.4
36 325.864705882353
37 331.329411764706
38 336.794117647059
39 342.258823529412
40 347.723529411765
41 353.188235294118
42 358.652941176471
43 364.117647058824
44 369.582352941176
45 375.047058823529
46 380.511764705882
47 385.976470588235
48 391.441176470588
49 396.905882352941
50 402.370588235294
51 407.835294117647
52 413.3
53 413.364705882353
54 413.429411764706
55 413.494117647059
56 413.558823529412
57 413.623529411765
58 413.688235294118
59 413.752941176471
60 413.817647058824
61 413.882352941176
62 413.947058823529
63 414.011764705882
64 414.076470588235
65 414.141176470588
66 414.205882352941
67 414.270588235294
68 414.335294117647
69 414.4
70 412.5
71 410.6
72 408.7
73 406.8
74 404.9
75 403
76 401.1
77 399.2
78 397.3
79 395.4
80 393.5
81 391.6
82 389.7
83 387.8
84 385.9
85 384
86 382.1
87 382.1
88 382.1
89 382.1
90 382.1
91 382.1
92 382.1
93 382.1
94 382.1
95 382.1
96 382.1
97 382.1
98 382.1
99 382.1
100 382.1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 16D Swimmer},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-98.5, xmax=2090.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-22.1420470437353, ymax=381.783269711387,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,8.89226527670463)
--(axis cs:1,-2.55607231119712)
--(axis cs:11,-2.55607231119712)
--(axis cs:21,13.6955196002296)
--(axis cs:31,21.6668236756148)
--(axis cs:41,36.8749831120577)
--(axis cs:51,39.4806294309627)
--(axis cs:61,32.2378996260187)
--(axis cs:71,93.0958424986668)
--(axis cs:81,107.004362783963)
--(axis cs:91,164.731046264142)
--(axis cs:101,166.773341842672)
--(axis cs:111,180.11758757537)
--(axis cs:121,234.702705469114)
--(axis cs:131,234.821158348081)
--(axis cs:141,242.959335124546)
--(axis cs:151,244.903781058288)
--(axis cs:161,267.914163458546)
--(axis cs:171,271.110508678748)
--(axis cs:181,274.646142269363)
--(axis cs:191,276.799141212812)
--(axis cs:201,280.289666648136)
--(axis cs:211,286.925867568017)
--(axis cs:221,289.705970986029)
--(axis cs:231,294.800465992316)
--(axis cs:241,301.311519615068)
--(axis cs:251,302.451287587826)
--(axis cs:261,314.88405583115)
--(axis cs:271,315.34228503316)
--(axis cs:281,330.682281660398)
--(axis cs:291,344.106799312429)
--(axis cs:301,344.000393546834)
--(axis cs:311,356.032707624261)
--(axis cs:321,355.996493415891)
--(axis cs:331,356.470103189172)
--(axis cs:341,357.218062339832)
--(axis cs:351,358.283913937589)
--(axis cs:361,358.450724502517)
--(axis cs:371,358.567021393876)
--(axis cs:381,358.251120510492)
--(axis cs:391,357.923592586664)
--(axis cs:401,356.865554601515)
--(axis cs:411,358.022864196242)
--(axis cs:421,357.812667226979)
--(axis cs:431,358.05317873444)
--(axis cs:441,358.402269908798)
--(axis cs:451,359.472739495739)
--(axis cs:461,359.04805369579)
--(axis cs:471,358.379793984962)
--(axis cs:481,358.88559125073)
--(axis cs:491,359.357341850212)
--(axis cs:501,358.879515188872)
--(axis cs:511,358.07077452403)
--(axis cs:521,357.778354288426)
--(axis cs:531,357.768212390808)
--(axis cs:541,357.70020730563)
--(axis cs:551,358.818618319983)
--(axis cs:561,358.851742341026)
--(axis cs:571,359.247632532353)
--(axis cs:581,358.007197578428)
--(axis cs:591,357.964165861144)
--(axis cs:601,359.113936013279)
--(axis cs:611,358.973093692409)
--(axis cs:621,358.784536236282)
--(axis cs:631,359.577128364766)
--(axis cs:641,359.43852857925)
--(axis cs:651,357.252367086702)
--(axis cs:661,357.354262676609)
--(axis cs:671,358.976112197489)
--(axis cs:681,359.833184658857)
--(axis cs:691,359.651701629906)
--(axis cs:701,358.97041394118)
--(axis cs:711,358.749915807334)
--(axis cs:721,358.951017918388)
--(axis cs:731,359.472565950849)
--(axis cs:741,359.856560172955)
--(axis cs:751,359.086690810406)
--(axis cs:761,359.245134294605)
--(axis cs:771,357.229464739986)
--(axis cs:781,358.282858199927)
--(axis cs:791,359.214409157633)
--(axis cs:801,359.533137973769)
--(axis cs:811,359.665229995704)
--(axis cs:821,359.686433397987)
--(axis cs:831,359.585672605167)
--(axis cs:841,358.472572000903)
--(axis cs:851,358.046743637645)
--(axis cs:861,358.413582422833)
--(axis cs:871,360.008550981198)
--(axis cs:881,359.991243664406)
--(axis cs:891,358.269071585835)
--(axis cs:901,358.692981052539)
--(axis cs:911,359.029059960976)
--(axis cs:921,359.475732445063)
--(axis cs:931,359.611434603582)
--(axis cs:941,360.208163714873)
--(axis cs:951,360.728908331713)
--(axis cs:961,359.307181973955)
--(axis cs:971,360.617952271944)
--(axis cs:981,359.239387022413)
--(axis cs:991,359.285283881646)
--(axis cs:1001,359.409818053666)
--(axis cs:1011,360.143083363983)
--(axis cs:1021,359.585665658881)
--(axis cs:1031,359.769035512659)
--(axis cs:1041,359.631881968966)
--(axis cs:1051,359.835022045178)
--(axis cs:1061,360.020891693132)
--(axis cs:1071,359.652417284546)
--(axis cs:1081,358.939207768393)
--(axis cs:1091,359.989733195218)
--(axis cs:1101,359.460525220481)
--(axis cs:1111,359.095772180578)
--(axis cs:1121,359.267191041349)
--(axis cs:1131,359.534231969393)
--(axis cs:1141,358.906856787095)
--(axis cs:1151,358.572998189541)
--(axis cs:1161,358.581163775401)
--(axis cs:1171,358.692705383793)
--(axis cs:1181,359.523987168749)
--(axis cs:1191,360.154753730354)
--(axis cs:1201,360.319056473592)
--(axis cs:1211,359.248014128055)
--(axis cs:1221,359.433278095887)
--(axis cs:1231,361.161181527839)
--(axis cs:1241,360.390037365699)
--(axis cs:1251,359.765893010198)
--(axis cs:1261,360.109975378578)
--(axis cs:1271,359.693002388654)
--(axis cs:1281,360.118436904492)
--(axis cs:1291,359.084023819639)
--(axis cs:1301,359.10234824228)
--(axis cs:1311,359.589150736517)
--(axis cs:1321,359.567580105886)
--(axis cs:1331,361.008269722861)
--(axis cs:1341,361.19292171208)
--(axis cs:1351,360.077380754255)
--(axis cs:1361,360.53075961743)
--(axis cs:1371,360.551523715384)
--(axis cs:1381,361.233029226291)
--(axis cs:1391,360.75597781609)
--(axis cs:1401,359.136894265816)
--(axis cs:1411,359.975024050479)
--(axis cs:1421,359.751279841494)
--(axis cs:1431,360.275455033165)
--(axis cs:1441,360.30261973704)
--(axis cs:1451,359.62108629811)
--(axis cs:1461,359.627319750235)
--(axis cs:1471,360.407034832637)
--(axis cs:1481,361.044453189374)
--(axis cs:1491,361.115911394842)
--(axis cs:1501,360.781948398813)
--(axis cs:1511,360.046020359129)
--(axis cs:1521,357.911993719188)
--(axis cs:1531,359.812360272776)
--(axis cs:1541,360.564755432026)
--(axis cs:1551,360.823181605897)
--(axis cs:1561,360.930788839305)
--(axis cs:1571,360.6412371953)
--(axis cs:1581,360.16130660745)
--(axis cs:1591,359.887464812996)
--(axis cs:1601,359.635776346529)
--(axis cs:1611,359.625787738189)
--(axis cs:1621,360.015616739759)
--(axis cs:1631,360.662429120459)
--(axis cs:1641,359.461990048421)
--(axis cs:1651,359.291156052355)
--(axis cs:1661,359.689474824738)
--(axis cs:1671,360.462027545405)
--(axis cs:1681,360.406759965117)
--(axis cs:1691,360.193166639093)
--(axis cs:1701,359.389770407395)
--(axis cs:1711,359.086535355811)
--(axis cs:1721,359.581354179836)
--(axis cs:1731,359.743591616428)
--(axis cs:1741,358.343651780381)
--(axis cs:1751,359.334274769509)
--(axis cs:1761,360.266255006769)
--(axis cs:1771,359.607307044768)
--(axis cs:1781,359.515211631799)
--(axis cs:1791,358.161614221732)
--(axis cs:1801,358.606570409922)
--(axis cs:1811,359.844260135004)
--(axis cs:1821,360.904483213117)
--(axis cs:1831,360.773634980954)
--(axis cs:1841,360.591004898681)
--(axis cs:1851,360.3547658672)
--(axis cs:1861,360.480800709036)
--(axis cs:1871,359.173658653019)
--(axis cs:1881,358.951788639867)
--(axis cs:1891,359.034710665038)
--(axis cs:1901,359.32134606576)
--(axis cs:1911,360.758060270608)
--(axis cs:1921,360.470035022059)
--(axis cs:1931,360.50992870187)
--(axis cs:1941,361.246896106679)
--(axis cs:1951,361.297456668638)
--(axis cs:1961,360.448283936985)
--(axis cs:1971,359.810450067993)
--(axis cs:1981,359.706349640851)
--(axis cs:1991,359.994405092354)
--(axis cs:1991,361.045338153088)
--(axis cs:1991,361.045338153088)
--(axis cs:1981,361.299244061677)
--(axis cs:1971,361.055122737345)
--(axis cs:1961,362.062282774441)
--(axis cs:1951,362.256160213151)
--(axis cs:1941,362.266461913769)
--(axis cs:1931,361.779188507824)
--(axis cs:1921,361.383633351769)
--(axis cs:1911,361.854925361976)
--(axis cs:1901,360.379081550244)
--(axis cs:1891,360.559381131837)
--(axis cs:1881,360.688153810835)
--(axis cs:1871,360.936190989264)
--(axis cs:1861,362.26100272441)
--(axis cs:1851,361.825557976921)
--(axis cs:1841,361.825060106667)
--(axis cs:1831,362.252167098504)
--(axis cs:1821,361.858534214842)
--(axis cs:1811,361.032392840639)
--(axis cs:1801,359.822106483809)
--(axis cs:1791,359.644577725511)
--(axis cs:1781,361.172625358059)
--(axis cs:1771,361.100662402777)
--(axis cs:1761,361.289283323309)
--(axis cs:1751,360.165699697451)
--(axis cs:1741,359.565095112375)
--(axis cs:1731,361.015533393745)
--(axis cs:1721,360.993338979788)
--(axis cs:1711,360.901208784814)
--(axis cs:1701,361.040614249723)
--(axis cs:1691,361.679150102851)
--(axis cs:1681,361.33395513028)
--(axis cs:1671,361.662943732169)
--(axis cs:1661,360.987471478686)
--(axis cs:1651,360.599854795935)
--(axis cs:1641,361.402364199626)
--(axis cs:1631,362.311210928406)
--(axis cs:1621,361.976090108386)
--(axis cs:1611,360.838869709262)
--(axis cs:1601,360.583195007638)
--(axis cs:1591,361.313006683586)
--(axis cs:1581,361.59572137976)
--(axis cs:1571,362.575651367647)
--(axis cs:1561,362.270061990773)
--(axis cs:1551,362.160159458556)
--(axis cs:1541,362.12442225796)
--(axis cs:1531,361.177474296189)
--(axis cs:1521,359.920736993703)
--(axis cs:1511,361.900891847138)
--(axis cs:1501,362.283153398254)
--(axis cs:1491,362.190374993737)
--(axis cs:1481,361.805035326328)
--(axis cs:1471,361.520367142965)
--(axis cs:1461,361.227380684286)
--(axis cs:1451,361.27705823314)
--(axis cs:1441,361.823082167257)
--(axis cs:1431,361.777666827885)
--(axis cs:1421,361.991555851865)
--(axis cs:1411,361.559288795387)
--(axis cs:1401,360.672145040825)
--(axis cs:1391,362.176401443292)
--(axis cs:1381,362.615574594509)
--(axis cs:1371,361.505911476377)
--(axis cs:1361,361.218459825271)
--(axis cs:1351,361.540277371718)
--(axis cs:1341,362.119707363404)
--(axis cs:1331,361.957052390177)
--(axis cs:1321,360.759966586009)
--(axis cs:1311,360.014210629391)
--(axis cs:1301,360.797949421482)
--(axis cs:1291,360.915394747464)
--(axis cs:1281,361.781591019092)
--(axis cs:1271,361.61989022241)
--(axis cs:1261,361.930307378894)
--(axis cs:1251,361.303431534072)
--(axis cs:1241,361.819017381628)
--(axis cs:1231,362.338755559)
--(axis cs:1221,360.552827999758)
--(axis cs:1211,360.499636672378)
--(axis cs:1201,361.976180495402)
--(axis cs:1191,361.440479460273)
--(axis cs:1181,360.38996148373)
--(axis cs:1171,360.466307227232)
--(axis cs:1161,360.313592379901)
--(axis cs:1151,359.599223761414)
--(axis cs:1141,359.847240849282)
--(axis cs:1131,360.611600925739)
--(axis cs:1121,360.959780394197)
--(axis cs:1111,360.833376637929)
--(axis cs:1101,360.6825095818)
--(axis cs:1091,361.158053741356)
--(axis cs:1081,361.245100092935)
--(axis cs:1071,361.25747795539)
--(axis cs:1061,361.327415191634)
--(axis cs:1051,361.789315986666)
--(axis cs:1041,361.763976232005)
--(axis cs:1031,361.46153846195)
--(axis cs:1021,361.093513881062)
--(axis cs:1011,360.982453745392)
--(axis cs:1001,360.856154377223)
--(axis cs:991,360.732516662644)
--(axis cs:981,361.150875330666)
--(axis cs:971,361.882117586668)
--(axis cs:961,361.541902498701)
--(axis cs:951,361.970484324885)
--(axis cs:941,361.519610841604)
--(axis cs:931,360.514531971347)
--(axis cs:921,360.091452303732)
--(axis cs:911,360.145586798057)
--(axis cs:901,360.248386403476)
--(axis cs:891,359.997735665142)
--(axis cs:881,361.684410937645)
--(axis cs:871,361.691308637942)
--(axis cs:861,360.451597803029)
--(axis cs:851,360.009944827292)
--(axis cs:841,360.003380429236)
--(axis cs:831,360.72497098708)
--(axis cs:821,360.766093457481)
--(axis cs:811,361.169781513782)
--(axis cs:801,360.771719661729)
--(axis cs:791,360.566697845716)
--(axis cs:781,359.766122248742)
--(axis cs:771,359.173610485095)
--(axis cs:761,361.286117875533)
--(axis cs:751,361.124910098146)
--(axis cs:741,361.222522904613)
--(axis cs:731,360.701527822402)
--(axis cs:721,360.470924220284)
--(axis cs:711,360.108155413912)
--(axis cs:701,360.260385619367)
--(axis cs:691,360.946301833839)
--(axis cs:681,360.619792534339)
--(axis cs:671,359.952140976339)
--(axis cs:661,358.607778186429)
--(axis cs:651,358.719085311913)
--(axis cs:641,360.752850204929)
--(axis cs:631,360.876178120923)
--(axis cs:621,360.211728412155)
--(axis cs:611,360.034571017741)
--(axis cs:601,360.731938105)
--(axis cs:591,359.821493418948)
--(axis cs:581,359.823760215762)
--(axis cs:571,360.579443011732)
--(axis cs:561,360.304052239827)
--(axis cs:551,360.391667050379)
--(axis cs:541,359.004049064221)
--(axis cs:531,359.013119544265)
--(axis cs:521,359.981924031886)
--(axis cs:511,359.802667044981)
--(axis cs:501,360.068654851943)
--(axis cs:491,360.416340366857)
--(axis cs:481,360.453602036655)
--(axis cs:471,360.369596197533)
--(axis cs:461,360.1872522066)
--(axis cs:451,360.814193198545)
--(axis cs:441,359.410504313023)
--(axis cs:431,359.433197108955)
--(axis cs:421,360.135152461606)
--(axis cs:411,360.015314269818)
--(axis cs:401,358.212485353175)
--(axis cs:391,359.021170303644)
--(axis cs:381,360.010549411383)
--(axis cs:371,360.503193449874)
--(axis cs:361,360.412312872229)
--(axis cs:351,359.978382578734)
--(axis cs:341,359.456722118873)
--(axis cs:331,359.310315438017)
--(axis cs:321,358.425155245405)
--(axis cs:311,358.516574718559)
--(axis cs:301,356.371584077592)
--(axis cs:291,356.461217214535)
--(axis cs:281,354.668383622805)
--(axis cs:271,355.286301065647)
--(axis cs:261,354.778803917241)
--(axis cs:251,352.753789813471)
--(axis cs:241,350.762445399136)
--(axis cs:231,345.763284592273)
--(axis cs:221,340.815835376808)
--(axis cs:211,337.395021714209)
--(axis cs:201,337.234417463858)
--(axis cs:191,334.233031096216)
--(axis cs:181,328.913144229661)
--(axis cs:171,327.032929440851)
--(axis cs:161,328.965087778803)
--(axis cs:151,309.95995864203)
--(axis cs:141,307.805661779769)
--(axis cs:131,294.999724033011)
--(axis cs:121,292.60772656342)
--(axis cs:111,249.178187587176)
--(axis cs:101,233.226697339718)
--(axis cs:91,232.508130189342)
--(axis cs:81,160.10015973038)
--(axis cs:71,144.652228091035)
--(axis cs:61,50.8946843161056)
--(axis cs:51,60.9045938712264)
--(axis cs:41,60.8579456408414)
--(axis cs:31,34.1293821501909)
--(axis cs:21,21.2719338493209)
--(axis cs:11,8.89226527670463)
--(axis cs:1,8.89226527670463)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,5.80574781975665)
--(axis cs:1,-3.78180537304797)
--(axis cs:11,14.9309260445212)
--(axis cs:21,23.5411661508604)
--(axis cs:31,22.2659489379493)
--(axis cs:41,23.2929988123105)
--(axis cs:51,25.8331291940588)
--(axis cs:61,30.1989757547094)
--(axis cs:71,33.2209583146471)
--(axis cs:81,43.5814655958531)
--(axis cs:91,49.1649646781944)
--(axis cs:101,50.2140794471852)
--(axis cs:111,54.6076858338902)
--(axis cs:121,60.5620891852142)
--(axis cs:131,77.9684392941202)
--(axis cs:141,90.4878835715901)
--(axis cs:151,97.7280494250899)
--(axis cs:161,110.330873477604)
--(axis cs:171,124.306524587689)
--(axis cs:181,123.113232841504)
--(axis cs:191,125.289806004375)
--(axis cs:201,140.577024178724)
--(axis cs:211,142.292936996523)
--(axis cs:221,135.031232229113)
--(axis cs:231,151.536444829184)
--(axis cs:241,170.000908878506)
--(axis cs:251,184.63503004311)
--(axis cs:261,197.64756171611)
--(axis cs:271,209.809679743238)
--(axis cs:281,212.304510133023)
--(axis cs:291,213.926563221713)
--(axis cs:301,231.403079664589)
--(axis cs:311,248.803035983132)
--(axis cs:321,266.212669691638)
--(axis cs:331,277.808778702211)
--(axis cs:341,286.310673314995)
--(axis cs:351,287.816273409276)
--(axis cs:361,289.204541920052)
--(axis cs:371,290.56560551695)
--(axis cs:381,290.98953189345)
--(axis cs:391,290.791013457675)
--(axis cs:401,291.303443507347)
--(axis cs:411,291.99922141097)
--(axis cs:421,293.134751253792)
--(axis cs:431,293.494209810636)
--(axis cs:441,293.074665000844)
--(axis cs:451,293.002314964184)
--(axis cs:461,293.063362552556)
--(axis cs:471,293.789395351341)
--(axis cs:481,293.966051291777)
--(axis cs:491,293.358059934077)
--(axis cs:501,292.946391626981)
--(axis cs:511,292.613833527459)
--(axis cs:521,293.280785400268)
--(axis cs:531,293.910305083044)
--(axis cs:541,294.466264952586)
--(axis cs:551,293.907758510591)
--(axis cs:561,292.604404366144)
--(axis cs:571,293.47889335561)
--(axis cs:581,294.340238972629)
--(axis cs:591,294.268111729276)
--(axis cs:601,294.137886339936)
--(axis cs:611,293.958491653713)
--(axis cs:621,293.932349769244)
--(axis cs:631,293.864264619531)
--(axis cs:641,293.135111799685)
--(axis cs:651,292.996183930133)
--(axis cs:661,293.735209005942)
--(axis cs:671,294.62656033134)
--(axis cs:681,295.565976443826)
--(axis cs:691,295.03975912881)
--(axis cs:701,294.657023186455)
--(axis cs:711,294.635336274024)
--(axis cs:721,294.608441109393)
--(axis cs:731,294.570891267585)
--(axis cs:741,294.759740132195)
--(axis cs:751,294.765222658455)
--(axis cs:761,293.984341835072)
--(axis cs:771,294.0997137656)
--(axis cs:781,295.104028335076)
--(axis cs:791,295.398178476733)
--(axis cs:801,295.554793952863)
--(axis cs:811,296.155887799652)
--(axis cs:821,296.099505034614)
--(axis cs:831,295.064896194812)
--(axis cs:841,295.509901971221)
--(axis cs:851,296.58614839442)
--(axis cs:861,295.391779241831)
--(axis cs:871,294.743116567757)
--(axis cs:881,295.416079355185)
--(axis cs:891,295.623735914603)
--(axis cs:901,295.511567237001)
--(axis cs:911,296.007220975438)
--(axis cs:921,296.302735785401)
--(axis cs:931,295.554229329647)
--(axis cs:941,295.478160946093)
--(axis cs:951,296.079608004048)
--(axis cs:961,295.692066132619)
--(axis cs:971,295.148408737718)
--(axis cs:981,295.506928481161)
--(axis cs:991,295.809133156238)
--(axis cs:1001,296.033580977912)
--(axis cs:1011,295.626630065931)
--(axis cs:1021,294.930984813137)
--(axis cs:1031,295.842947750082)
--(axis cs:1041,296.518904764435)
--(axis cs:1051,296.67345966654)
--(axis cs:1061,296.353102948189)
--(axis cs:1071,295.697077315461)
--(axis cs:1081,295.946455243628)
--(axis cs:1091,296.223804649736)
--(axis cs:1101,296.294771060805)
--(axis cs:1111,297.200278008102)
--(axis cs:1121,298.943917700589)
--(axis cs:1131,296.656195644696)
--(axis cs:1141,294.393776945644)
--(axis cs:1151,301.51690826765)
--(axis cs:1161,303.41789715535)
--(axis cs:1171,297.480141331608)
--(axis cs:1181,299.798816517076)
--(axis cs:1191,305.652789348362)
--(axis cs:1201,319.792184237946)
--(axis cs:1211,327.661333567847)
--(axis cs:1221,320.940362827833)
--(axis cs:1231,324.248211390142)
--(axis cs:1241,334.228118628399)
--(axis cs:1251,334.024412769602)
--(axis cs:1261,333.381555853589)
--(axis cs:1271,335.791504415084)
--(axis cs:1281,335.529234127136)
--(axis cs:1291,332.598848847676)
--(axis cs:1301,333.84145128643)
--(axis cs:1311,334.892781730024)
--(axis cs:1321,325.189492975794)
--(axis cs:1331,323.623792090385)
--(axis cs:1341,334.282645643303)
--(axis cs:1351,337.513479726564)
--(axis cs:1361,337.551538433451)
--(axis cs:1371,339.458004733485)
--(axis cs:1381,340.269587122832)
--(axis cs:1391,338.51385311263)
--(axis cs:1401,337.678340882713)
--(axis cs:1411,337.475689247344)
--(axis cs:1421,335.884139857469)
--(axis cs:1431,334.893142562325)
--(axis cs:1441,336.97427162469)
--(axis cs:1451,338.949764636111)
--(axis cs:1461,340.844912295584)
--(axis cs:1471,342.441374000154)
--(axis cs:1481,343.693085878535)
--(axis cs:1491,343.441626660061)
--(axis cs:1501,342.010010401119)
--(axis cs:1511,338.812546849093)
--(axis cs:1521,338.580462106014)
--(axis cs:1531,339.606703482939)
--(axis cs:1541,342.798273966534)
--(axis cs:1551,343.89757165936)
--(axis cs:1561,340.126134334309)
--(axis cs:1571,340.694029354642)
--(axis cs:1581,344.052531605961)
--(axis cs:1591,343.168835317416)
--(axis cs:1601,341.358154286395)
--(axis cs:1611,338.029333677104)
--(axis cs:1621,338.517545632313)
--(axis cs:1631,342.801982686095)
--(axis cs:1641,341.76941515757)
--(axis cs:1651,339.508103878262)
--(axis cs:1661,338.555855919224)
--(axis cs:1671,338.450361417339)
--(axis cs:1681,339.682532709377)
--(axis cs:1691,339.714393792359)
--(axis cs:1701,339.183849023985)
--(axis cs:1711,338.571168813907)
--(axis cs:1721,338.521018707668)
--(axis cs:1731,339.969844097843)
--(axis cs:1741,340.228628713905)
--(axis cs:1751,339.666968260608)
--(axis cs:1761,340.723941904234)
--(axis cs:1771,341.185730211751)
--(axis cs:1781,338.717488997081)
--(axis cs:1791,339.439899808101)
--(axis cs:1801,343.313981544819)
--(axis cs:1811,341.671634347201)
--(axis cs:1821,338.848685385894)
--(axis cs:1831,337.693456310103)
--(axis cs:1841,337.523359026636)
--(axis cs:1851,338.839768011811)
--(axis cs:1861,340.478470921698)
--(axis cs:1871,342.241023279518)
--(axis cs:1881,339.539652180212)
--(axis cs:1891,338.62254472036)
--(axis cs:1901,341.960122124988)
--(axis cs:1911,342.374090552968)
--(axis cs:1921,340.804168300119)
--(axis cs:1931,342.135197865448)
--(axis cs:1941,342.82536533061)
--(axis cs:1951,339.848644213938)
--(axis cs:1961,338.571427535288)
--(axis cs:1971,339.003463188826)
--(axis cs:1981,338.976486164621)
--(axis cs:1991,338.77062779098)
--(axis cs:1991,358.982149308629)
--(axis cs:1991,358.982149308629)
--(axis cs:1981,357.994225936138)
--(axis cs:1971,357.372940260738)
--(axis cs:1961,358.309277097639)
--(axis cs:1951,359.31687020472)
--(axis cs:1941,360.405467476146)
--(axis cs:1931,359.714236302751)
--(axis cs:1921,358.728190026513)
--(axis cs:1911,358.675210414978)
--(axis cs:1901,358.898047610192)
--(axis cs:1891,359.482382970931)
--(axis cs:1881,359.639384397798)
--(axis cs:1871,359.652415441185)
--(axis cs:1861,358.561804023729)
--(axis cs:1851,357.889284184018)
--(axis cs:1841,358.158999479511)
--(axis cs:1831,358.384101601489)
--(axis cs:1821,358.585333994563)
--(axis cs:1811,359.225583167735)
--(axis cs:1801,359.242178697598)
--(axis cs:1791,356.621854126871)
--(axis cs:1781,356.459725502)
--(axis cs:1771,358.716811722992)
--(axis cs:1761,358.559545572788)
--(axis cs:1751,358.06165435543)
--(axis cs:1741,359.547694671895)
--(axis cs:1731,359.974094752111)
--(axis cs:1721,358.770407648031)
--(axis cs:1711,357.915182289034)
--(axis cs:1701,357.289185643984)
--(axis cs:1691,358.012902565637)
--(axis cs:1681,358.478594358638)
--(axis cs:1671,358.230257407339)
--(axis cs:1661,358.226111423377)
--(axis cs:1651,358.429783156434)
--(axis cs:1641,358.556317623336)
--(axis cs:1631,358.569763781047)
--(axis cs:1621,357.985363590458)
--(axis cs:1611,357.643939027975)
--(axis cs:1601,357.524682627668)
--(axis cs:1591,357.841041966017)
--(axis cs:1581,358.413667663053)
--(axis cs:1571,359.627705084983)
--(axis cs:1561,360.262548132086)
--(axis cs:1551,359.875178118042)
--(axis cs:1541,359.635987220851)
--(axis cs:1531,359.465116585421)
--(axis cs:1521,357.887056060921)
--(axis cs:1511,357.429097438016)
--(axis cs:1501,359.555425389897)
--(axis cs:1491,359.917549078105)
--(axis cs:1481,359.106462102278)
--(axis cs:1471,359.626732976524)
--(axis cs:1461,359.89558740283)
--(axis cs:1451,358.154824130549)
--(axis cs:1441,357.65043540656)
--(axis cs:1431,358.407711929862)
--(axis cs:1421,357.826866576355)
--(axis cs:1411,357.113628164191)
--(axis cs:1401,358.10120874964)
--(axis cs:1391,358.437089701018)
--(axis cs:1381,357.82449031283)
--(axis cs:1371,357.413070705968)
--(axis cs:1361,357.082476459127)
--(axis cs:1351,357.060814060775)
--(axis cs:1341,357.258627585959)
--(axis cs:1331,357.946761857513)
--(axis cs:1321,358.628552786212)
--(axis cs:1311,359.318229909739)
--(axis cs:1301,358.971237922554)
--(axis cs:1291,358.719762207586)
--(axis cs:1281,359.152848464201)
--(axis cs:1271,358.940432230424)
--(axis cs:1261,358.086617364184)
--(axis cs:1251,357.330551363268)
--(axis cs:1241,356.882681183469)
--(axis cs:1231,358.35107970447)
--(axis cs:1221,359.043147088585)
--(axis cs:1211,358.549986478971)
--(axis cs:1201,358.716240229253)
--(axis cs:1191,359.182437092068)
--(axis cs:1181,358.005761299157)
--(axis cs:1171,357.162837920029)
--(axis cs:1161,357.091267004088)
--(axis cs:1151,356.549428869011)
--(axis cs:1141,355.690391881189)
--(axis cs:1131,356.940152119263)
--(axis cs:1121,358.172707827186)
--(axis cs:1111,358.360421813819)
--(axis cs:1101,358.451108527603)
--(axis cs:1091,358.448360177499)
--(axis cs:1081,358.103311027627)
--(axis cs:1071,357.831269744799)
--(axis cs:1061,358.797177544257)
--(axis cs:1051,359.24161206772)
--(axis cs:1041,358.875244926081)
--(axis cs:1031,357.954475489233)
--(axis cs:1021,356.80865294321)
--(axis cs:1011,357.586973054761)
--(axis cs:1001,358.085890538416)
--(axis cs:991,357.890647162078)
--(axis cs:981,357.558275062109)
--(axis cs:971,357.138960979151)
--(axis cs:961,357.865663431374)
--(axis cs:951,358.448542666621)
--(axis cs:941,357.910347570107)
--(axis cs:931,358.109339728042)
--(axis cs:921,359.050596509736)
--(axis cs:911,358.623808983848)
--(axis cs:901,357.960524796834)
--(axis cs:891,358.186845427308)
--(axis cs:881,358.011470298709)
--(axis cs:871,357.21911990398)
--(axis cs:861,357.829264513196)
--(axis cs:851,359.061182843373)
--(axis cs:841,357.890854864716)
--(axis cs:831,357.527045324532)
--(axis cs:821,359.038392367083)
--(axis cs:811,358.99873503001)
--(axis cs:801,357.930400668503)
--(axis cs:791,357.49973721756)
--(axis cs:781,357.113272394115)
--(axis cs:771,356.582672610277)
--(axis cs:761,356.59662924324)
--(axis cs:751,357.147832178043)
--(axis cs:741,357.101678692842)
--(axis cs:731,356.962269895745)
--(axis cs:721,357.22023702171)
--(axis cs:711,357.301557189111)
--(axis cs:701,357.107133155098)
--(axis cs:691,357.482505867887)
--(axis cs:681,358.113331112327)
--(axis cs:671,356.653302195947)
--(axis cs:661,355.539205550224)
--(axis cs:651,355.19210912299)
--(axis cs:641,355.16362813849)
--(axis cs:631,355.342634462429)
--(axis cs:621,355.935480933594)
--(axis cs:611,356.630557382649)
--(axis cs:601,357.523406779607)
--(axis cs:591,357.730660252356)
--(axis cs:581,357.261246650002)
--(axis cs:571,356.301578670542)
--(axis cs:561,355.462038235677)
--(axis cs:551,356.610898500553)
--(axis cs:541,357.019743904693)
--(axis cs:531,356.315761775584)
--(axis cs:521,355.658585057999)
--(axis cs:511,355.027374358283)
--(axis cs:501,355.278047567643)
--(axis cs:491,355.588656688668)
--(axis cs:481,356.027383703987)
--(axis cs:471,355.784256624403)
--(axis cs:461,355.11283880781)
--(axis cs:451,355.573521576487)
--(axis cs:441,355.999168419853)
--(axis cs:431,355.672362490892)
--(axis cs:421,355.126115651869)
--(axis cs:411,354.357495822127)
--(axis cs:401,353.431415600175)
--(axis cs:391,352.57521103322)
--(axis cs:381,352.651913580614)
--(axis cs:371,352.241783417018)
--(axis cs:361,351.104874188921)
--(axis cs:351,349.325685926949)
--(axis cs:341,347.376907556587)
--(axis cs:331,335.754593382462)
--(axis cs:321,325.2484928755)
--(axis cs:311,315.940582028342)
--(axis cs:301,305.880637098178)
--(axis cs:291,295.402347830318)
--(axis cs:281,290.979396130441)
--(axis cs:271,285.221356386882)
--(axis cs:261,270.561453602816)
--(axis cs:251,259.17566053378)
--(axis cs:241,251.835153025504)
--(axis cs:231,237.330542062619)
--(axis cs:221,223.346095229886)
--(axis cs:211,232.646975507786)
--(axis cs:201,230.485412766575)
--(axis cs:191,211.235064475434)
--(axis cs:181,201.115049548418)
--(axis cs:171,197.157017587604)
--(axis cs:161,179.913071834896)
--(axis cs:151,165.662984241184)
--(axis cs:141,156.239170620448)
--(axis cs:131,140.392720120283)
--(axis cs:121,121.631898582622)
--(axis cs:111,110.070932877694)
--(axis cs:101,100.047374697461)
--(axis cs:91,90.7824528166356)
--(axis cs:81,76.2133330980843)
--(axis cs:71,56.5826394273213)
--(axis cs:61,43.98039132194)
--(axis cs:51,37.0821600929474)
--(axis cs:41,35.2739054211732)
--(axis cs:31,33.4882034413672)
--(axis cs:21,31.7036841733215)
--(axis cs:11,18.3095559674421)
--(axis cs:1,5.80574781975665)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,82.1729307080167)
--(axis cs:1,39.0412889575107)
--(axis cs:11,55.9126687010938)
--(axis cs:21,78.9484282626477)
--(axis cs:31,96.0560069612933)
--(axis cs:41,117.84586125071)
--(axis cs:51,143.321479894809)
--(axis cs:61,161.116750041531)
--(axis cs:71,178.111896682731)
--(axis cs:81,188.397390244894)
--(axis cs:91,201.462241481823)
--(axis cs:101,206.580016781839)
--(axis cs:111,212.400190993789)
--(axis cs:121,216.773282324413)
--(axis cs:131,219.962899107438)
--(axis cs:141,221.397287551405)
--(axis cs:151,223.234307703748)
--(axis cs:161,224.030911973185)
--(axis cs:171,225.149247526494)
--(axis cs:181,244.256396233286)
--(axis cs:191,251.887842426222)
--(axis cs:201,253.662683361405)
--(axis cs:211,255.813448166467)
--(axis cs:221,258.21985908621)
--(axis cs:231,258.851482996044)
--(axis cs:241,261.113018737376)
--(axis cs:251,263.462129630179)
--(axis cs:261,263.462129630179)
--(axis cs:271,263.936083192058)
--(axis cs:281,267.129137220067)
--(axis cs:291,270.356866232849)
--(axis cs:301,271.767898606935)
--(axis cs:311,281.272470537464)
--(axis cs:321,282.197224683582)
--(axis cs:331,283.050929140067)
--(axis cs:341,287.112094859513)
--(axis cs:351,299.854009512315)
--(axis cs:361,304.186251280472)
--(axis cs:371,314.464862431977)
--(axis cs:381,315.230671803871)
--(axis cs:391,316.612357361653)
--(axis cs:401,317.74144060095)
--(axis cs:411,318.662258740502)
--(axis cs:421,318.780795006117)
--(axis cs:431,319.518843161663)
--(axis cs:441,320.871505532996)
--(axis cs:451,321.682408752938)
--(axis cs:461,321.887946570601)
--(axis cs:471,321.941310928333)
--(axis cs:481,322.266385916535)
--(axis cs:491,322.32106848174)
--(axis cs:501,322.455763827865)
--(axis cs:511,322.630688106492)
--(axis cs:521,322.642124715196)
--(axis cs:531,325.444027087399)
--(axis cs:541,327.254194471778)
--(axis cs:551,327.254194471778)
--(axis cs:561,330.959181279022)
--(axis cs:571,330.959181279022)
--(axis cs:581,332.538703923749)
--(axis cs:591,345.714741829371)
--(axis cs:601,349.264580498763)
--(axis cs:611,349.731232334692)
--(axis cs:621,349.762383126726)
--(axis cs:631,349.779608139236)
--(axis cs:641,350.280390179187)
--(axis cs:651,351.103738506972)
--(axis cs:661,351.158408962978)
--(axis cs:671,351.252894886131)
--(axis cs:681,351.532097893943)
--(axis cs:691,354.543375306876)
--(axis cs:701,359.434463880844)
--(axis cs:711,361.299808450878)
--(axis cs:721,361.299808450878)
--(axis cs:731,361.299808450878)
--(axis cs:741,361.645014178051)
--(axis cs:751,361.943596618632)
--(axis cs:761,361.950537388035)
--(axis cs:771,361.998653418412)
--(axis cs:781,362.203318736251)
--(axis cs:791,362.203318736251)
--(axis cs:801,362.203318736251)
--(axis cs:811,362.205877733779)
--(axis cs:821,362.207855203153)
--(axis cs:831,362.207855203153)
--(axis cs:841,362.207855203153)
--(axis cs:851,362.207855203153)
--(axis cs:861,362.207855203153)
--(axis cs:871,362.207855203153)
--(axis cs:881,362.207855203153)
--(axis cs:891,362.207855203153)
--(axis cs:901,362.207855203153)
--(axis cs:911,362.207855203153)
--(axis cs:921,362.207855203153)
--(axis cs:931,362.207855203153)
--(axis cs:941,362.207855203153)
--(axis cs:951,362.207855203153)
--(axis cs:961,362.207855203153)
--(axis cs:971,362.207855203153)
--(axis cs:981,362.207855203153)
--(axis cs:991,362.207855203153)
--(axis cs:1001,362.236051496277)
--(axis cs:1011,362.300994962382)
--(axis cs:1021,362.300994962382)
--(axis cs:1031,362.300994962382)
--(axis cs:1041,362.300994962382)
--(axis cs:1051,362.300994962382)
--(axis cs:1061,362.300994962382)
--(axis cs:1071,362.300994962382)
--(axis cs:1081,362.300994962382)
--(axis cs:1091,362.300994962382)
--(axis cs:1101,362.300994962382)
--(axis cs:1111,362.300994962382)
--(axis cs:1121,362.300994962382)
--(axis cs:1131,362.300994962382)
--(axis cs:1141,362.300994962382)
--(axis cs:1151,362.300994962382)
--(axis cs:1161,362.300994962382)
--(axis cs:1171,362.300994962382)
--(axis cs:1181,362.300994962382)
--(axis cs:1191,362.300994962382)
--(axis cs:1201,362.300994962382)
--(axis cs:1211,362.300994962382)
--(axis cs:1221,362.300994962382)
--(axis cs:1231,362.300994962382)
--(axis cs:1241,362.300994962382)
--(axis cs:1251,362.300994962382)
--(axis cs:1261,362.300994962382)
--(axis cs:1271,362.300994962382)
--(axis cs:1281,362.300994962382)
--(axis cs:1291,362.300994962382)
--(axis cs:1301,362.300994962382)
--(axis cs:1311,362.305697015867)
--(axis cs:1321,362.305697015867)
--(axis cs:1331,362.403442106363)
--(axis cs:1341,362.509247349926)
--(axis cs:1351,362.509247349926)
--(axis cs:1361,362.509247349926)
--(axis cs:1371,362.509247349926)
--(axis cs:1381,362.509247349926)
--(axis cs:1391,362.509247349926)
--(axis cs:1401,362.509247349926)
--(axis cs:1411,362.509247349926)
--(axis cs:1421,362.509247349926)
--(axis cs:1431,362.509247349926)
--(axis cs:1441,362.509247349926)
--(axis cs:1451,362.509247349926)
--(axis cs:1461,362.509247349926)
--(axis cs:1471,362.509247349926)
--(axis cs:1481,362.509247349926)
--(axis cs:1491,362.509247349926)
--(axis cs:1501,362.509247349926)
--(axis cs:1511,362.509247349926)
--(axis cs:1521,362.509247349926)
--(axis cs:1531,362.509247349926)
--(axis cs:1541,362.509247349926)
--(axis cs:1551,362.509247349926)
--(axis cs:1561,362.509247349926)
--(axis cs:1571,362.509247349926)
--(axis cs:1581,362.509247349926)
--(axis cs:1591,362.509247349926)
--(axis cs:1601,362.509247349926)
--(axis cs:1611,362.509247349926)
--(axis cs:1621,362.509247349926)
--(axis cs:1631,362.509247349926)
--(axis cs:1641,362.509247349926)
--(axis cs:1651,362.509247349926)
--(axis cs:1661,362.509247349926)
--(axis cs:1671,362.509247349926)
--(axis cs:1681,362.509247349926)
--(axis cs:1691,362.509247349926)
--(axis cs:1701,362.509247349926)
--(axis cs:1711,362.509247349926)
--(axis cs:1721,362.509247349926)
--(axis cs:1731,362.509247349926)
--(axis cs:1741,362.509247349926)
--(axis cs:1751,362.509247349926)
--(axis cs:1761,362.509247349926)
--(axis cs:1771,362.509247349926)
--(axis cs:1781,362.509247349926)
--(axis cs:1791,362.509247349926)
--(axis cs:1801,362.509247349926)
--(axis cs:1811,362.509247349926)
--(axis cs:1821,362.509247349926)
--(axis cs:1831,362.509247349926)
--(axis cs:1841,362.509247349926)
--(axis cs:1851,362.509247349926)
--(axis cs:1861,362.509247349926)
--(axis cs:1871,362.509247349926)
--(axis cs:1881,362.509247349926)
--(axis cs:1891,362.509247349926)
--(axis cs:1901,362.509247349926)
--(axis cs:1911,362.509247349926)
--(axis cs:1921,362.509247349926)
--(axis cs:1931,362.509247349926)
--(axis cs:1941,362.509247349926)
--(axis cs:1951,362.509247349926)
--(axis cs:1961,362.509247349926)
--(axis cs:1971,362.509247349926)
--(axis cs:1981,362.509247349926)
--(axis cs:1991,362.509247349926)
--(axis cs:1991,363.423028040699)
--(axis cs:1991,363.423028040699)
--(axis cs:1981,363.423028040699)
--(axis cs:1971,363.423028040699)
--(axis cs:1961,363.423028040699)
--(axis cs:1951,363.423028040699)
--(axis cs:1941,363.423028040699)
--(axis cs:1931,363.423028040699)
--(axis cs:1921,363.423028040699)
--(axis cs:1911,363.423028040699)
--(axis cs:1901,363.423028040699)
--(axis cs:1891,363.423028040699)
--(axis cs:1881,363.423028040699)
--(axis cs:1871,363.423028040699)
--(axis cs:1861,363.423028040699)
--(axis cs:1851,363.423028040699)
--(axis cs:1841,363.423028040699)
--(axis cs:1831,363.423028040699)
--(axis cs:1821,363.423028040699)
--(axis cs:1811,363.423028040699)
--(axis cs:1801,363.423028040699)
--(axis cs:1791,363.423028040699)
--(axis cs:1781,363.423028040699)
--(axis cs:1771,363.423028040699)
--(axis cs:1761,363.423028040699)
--(axis cs:1751,363.423028040699)
--(axis cs:1741,363.423028040699)
--(axis cs:1731,363.423028040699)
--(axis cs:1721,363.423028040699)
--(axis cs:1711,363.423028040699)
--(axis cs:1701,363.423028040699)
--(axis cs:1691,363.423028040699)
--(axis cs:1681,363.423028040699)
--(axis cs:1671,363.423028040699)
--(axis cs:1661,363.423028040699)
--(axis cs:1651,363.423028040699)
--(axis cs:1641,363.423028040699)
--(axis cs:1631,363.423028040699)
--(axis cs:1621,363.423028040699)
--(axis cs:1611,363.423028040699)
--(axis cs:1601,363.423028040699)
--(axis cs:1591,363.423028040699)
--(axis cs:1581,363.423028040699)
--(axis cs:1571,363.423028040699)
--(axis cs:1561,363.423028040699)
--(axis cs:1551,363.423028040699)
--(axis cs:1541,363.423028040699)
--(axis cs:1531,363.423028040699)
--(axis cs:1521,363.423028040699)
--(axis cs:1511,363.423028040699)
--(axis cs:1501,363.423028040699)
--(axis cs:1491,363.423028040699)
--(axis cs:1481,363.423028040699)
--(axis cs:1471,363.423028040699)
--(axis cs:1461,363.423028040699)
--(axis cs:1451,363.423028040699)
--(axis cs:1441,363.423028040699)
--(axis cs:1431,363.423028040699)
--(axis cs:1421,363.423028040699)
--(axis cs:1411,363.423028040699)
--(axis cs:1401,363.423028040699)
--(axis cs:1391,363.423028040699)
--(axis cs:1381,363.423028040699)
--(axis cs:1371,363.423028040699)
--(axis cs:1361,363.423028040699)
--(axis cs:1351,363.423028040699)
--(axis cs:1341,363.423028040699)
--(axis cs:1331,363.363332574035)
--(axis cs:1321,363.323160406008)
--(axis cs:1311,363.323160406008)
--(axis cs:1301,363.32149038918)
--(axis cs:1291,363.32149038918)
--(axis cs:1281,363.32149038918)
--(axis cs:1271,363.32149038918)
--(axis cs:1261,363.32149038918)
--(axis cs:1251,363.32149038918)
--(axis cs:1241,363.32149038918)
--(axis cs:1231,363.32149038918)
--(axis cs:1221,363.32149038918)
--(axis cs:1211,363.32149038918)
--(axis cs:1201,363.32149038918)
--(axis cs:1191,363.32149038918)
--(axis cs:1181,363.32149038918)
--(axis cs:1171,363.32149038918)
--(axis cs:1161,363.32149038918)
--(axis cs:1151,363.32149038918)
--(axis cs:1141,363.32149038918)
--(axis cs:1131,363.32149038918)
--(axis cs:1121,363.32149038918)
--(axis cs:1111,363.32149038918)
--(axis cs:1101,363.32149038918)
--(axis cs:1091,363.32149038918)
--(axis cs:1081,363.32149038918)
--(axis cs:1071,363.32149038918)
--(axis cs:1061,363.32149038918)
--(axis cs:1051,363.32149038918)
--(axis cs:1041,363.32149038918)
--(axis cs:1031,363.32149038918)
--(axis cs:1021,363.32149038918)
--(axis cs:1011,363.32149038918)
--(axis cs:1001,363.258892176993)
--(axis cs:991,363.2360717988)
--(axis cs:981,363.2360717988)
--(axis cs:971,363.2360717988)
--(axis cs:961,363.2360717988)
--(axis cs:951,363.2360717988)
--(axis cs:941,363.2360717988)
--(axis cs:931,363.2360717988)
--(axis cs:921,363.2360717988)
--(axis cs:911,363.2360717988)
--(axis cs:901,363.2360717988)
--(axis cs:891,363.2360717988)
--(axis cs:881,363.2360717988)
--(axis cs:871,363.2360717988)
--(axis cs:861,363.2360717988)
--(axis cs:851,363.2360717988)
--(axis cs:841,363.2360717988)
--(axis cs:831,363.2360717988)
--(axis cs:821,363.2360717988)
--(axis cs:811,363.233151959825)
--(axis cs:801,363.229414418046)
--(axis cs:791,363.229414418046)
--(axis cs:781,363.229414418046)
--(axis cs:771,363.029887231002)
--(axis cs:761,363.000642116359)
--(axis cs:751,362.996765930196)
--(axis cs:741,362.882170880543)
--(axis cs:731,362.814199117481)
--(axis cs:721,362.814199117481)
--(axis cs:711,362.814199117481)
--(axis cs:701,362.70163536232)
--(axis cs:691,362.650161070077)
--(axis cs:681,362.641620367776)
--(axis cs:671,362.309078467664)
--(axis cs:661,362.195729690117)
--(axis cs:651,362.126876727403)
--(axis cs:641,361.249004352063)
--(axis cs:631,360.727899184983)
--(axis cs:621,360.709521082956)
--(axis cs:611,360.676586268824)
--(axis cs:601,360.227018011979)
--(axis cs:591,358.072851757868)
--(axis cs:581,355.698628229571)
--(axis cs:571,355.35983117215)
--(axis cs:561,355.35983117215)
--(axis cs:551,352.579606797753)
--(axis cs:541,352.579606797753)
--(axis cs:531,352.063361218265)
--(axis cs:521,350.746849283828)
--(axis cs:511,350.729197757766)
--(axis cs:501,350.458658779556)
--(axis cs:491,350.338653110755)
--(axis cs:481,350.320982857879)
--(axis cs:471,349.990792546602)
--(axis cs:461,349.925498457068)
--(axis cs:451,349.741512450675)
--(axis cs:441,348.831707216779)
--(axis cs:431,348.04813048054)
--(axis cs:421,347.16456216052)
--(axis cs:411,346.999166143172)
--(axis cs:401,346.387013270833)
--(axis cs:391,344.918694274089)
--(axis cs:381,343.455743296227)
--(axis cs:371,342.617213984039)
--(axis cs:361,334.472655274704)
--(axis cs:351,331.645741871149)
--(axis cs:341,329.162558765975)
--(axis cs:331,327.537446714425)
--(axis cs:321,327.09893620509)
--(axis cs:311,326.273873456677)
--(axis cs:301,320.238007825907)
--(axis cs:291,319.173408076581)
--(axis cs:281,316.917626390773)
--(axis cs:271,315.102315041991)
--(axis cs:261,314.661786995797)
--(axis cs:251,314.661786995797)
--(axis cs:241,312.320380717376)
--(axis cs:231,310.44309280962)
--(axis cs:221,309.98307060129)
--(axis cs:211,307.801116042517)
--(axis cs:201,306.42601074783)
--(axis cs:191,304.380664734952)
--(axis cs:181,299.306037645295)
--(axis cs:171,293.464499489565)
--(axis cs:161,292.558625583781)
--(axis cs:151,291.744204149004)
--(axis cs:141,288.823501675023)
--(axis cs:131,287.492795109336)
--(axis cs:121,284.054578543154)
--(axis cs:111,278.224050644395)
--(axis cs:101,272.538802895493)
--(axis cs:91,263.539814555232)
--(axis cs:81,250.298428020783)
--(axis cs:71,236.076479894546)
--(axis cs:61,222.863989551975)
--(axis cs:51,205.199873603377)
--(axis cs:41,172.644991584809)
--(axis cs:31,154.612465710215)
--(axis cs:21,125.652515897635)
--(axis cs:11,94.6381920697637)
--(axis cs:1,82.1729307080167)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,14.1971329835155)
--(axis cs:1,1.4327102991841)
--(axis cs:11,12.6511446644479)
--(axis cs:21,6.97416704717714)
--(axis cs:31,30.0003732083405)
--(axis cs:41,22.7437862876132)
--(axis cs:51,18.0752026091303)
--(axis cs:61,8.99282423478881)
--(axis cs:71,16.4738313833134)
--(axis cs:81,10.5030760967543)
--(axis cs:91,7.86234098244548)
--(axis cs:101,11.4911366979656)
--(axis cs:111,14.9220239246992)
--(axis cs:121,17.0318308094408)
--(axis cs:131,8.89587641510143)
--(axis cs:141,20.7784943718457)
--(axis cs:151,27.711751519473)
--(axis cs:161,34.020115029273)
--(axis cs:171,36.262285824013)
--(axis cs:181,45.2966610108342)
--(axis cs:191,37.2190648546075)
--(axis cs:201,35.5164033925262)
--(axis cs:211,43.9876788267289)
--(axis cs:221,46.9907707894377)
--(axis cs:231,44.5967547106887)
--(axis cs:241,49.4581194473941)
--(axis cs:251,60.8862973397956)
--(axis cs:261,59.2342077681089)
--(axis cs:271,59.4552551119131)
--(axis cs:281,64.3472794878319)
--(axis cs:291,77.5868925922413)
--(axis cs:301,54.3743294308641)
--(axis cs:311,64.347173555752)
--(axis cs:321,68.9416655384354)
--(axis cs:331,65.3499131686857)
--(axis cs:341,77.1670687280343)
--(axis cs:351,71.3785954912135)
--(axis cs:361,99.9101650356243)
--(axis cs:371,76.0043353128175)
--(axis cs:381,76.3287882130192)
--(axis cs:391,79.635646983667)
--(axis cs:401,94.1549784137609)
--(axis cs:411,93.1578247977891)
--(axis cs:421,84.6907958526411)
--(axis cs:431,75.5985733519621)
--(axis cs:441,71.661885804934)
--(axis cs:451,76.6159387552872)
--(axis cs:461,78.8334710446417)
--(axis cs:471,104.316830533074)
--(axis cs:481,104.198305701651)
--(axis cs:491,90.8403030267278)
--(axis cs:501,68.5384956422766)
--(axis cs:511,82.7807502032387)
--(axis cs:521,66.7237110712483)
--(axis cs:531,58.5502898027238)
--(axis cs:541,62.2102037925783)
--(axis cs:551,63.7193819765967)
--(axis cs:561,64.9160589175593)
--(axis cs:571,61.4957602989436)
--(axis cs:581,62.352941499126)
--(axis cs:591,63.6029047538844)
--(axis cs:601,75.9686915780838)
--(axis cs:611,76.9307822813184)
--(axis cs:621,69.4101229227505)
--(axis cs:631,78.0593209821362)
--(axis cs:641,77.3858395819473)
--(axis cs:651,95.843921902638)
--(axis cs:661,96.4072925906647)
--(axis cs:671,92.0347890714649)
--(axis cs:681,110.768136072752)
--(axis cs:691,94.9521260328842)
--(axis cs:701,89.0705616068522)
--(axis cs:711,81.2527904048847)
--(axis cs:721,72.711875091093)
--(axis cs:731,63.6061426092784)
--(axis cs:741,78.2729352283076)
--(axis cs:751,86.5612369268485)
--(axis cs:761,83.9132145745945)
--(axis cs:771,86.3494469637274)
--(axis cs:781,88.5369836436849)
--(axis cs:791,79.253121721222)
--(axis cs:801,92.4483227262197)
--(axis cs:811,77.5708932478075)
--(axis cs:821,102.880502569235)
--(axis cs:831,115.714798831061)
--(axis cs:841,113.597752609268)
--(axis cs:851,84.7002142010638)
--(axis cs:861,97.2082435049416)
--(axis cs:871,102.338669817697)
--(axis cs:881,90.0480097193942)
--(axis cs:891,110.951583410665)
--(axis cs:901,106.4275496431)
--(axis cs:911,114.444804294341)
--(axis cs:921,119.834952939991)
--(axis cs:931,112.756287766978)
--(axis cs:941,127.849941966279)
--(axis cs:951,118.339291826009)
--(axis cs:961,121.680959492222)
--(axis cs:971,105.220007131934)
--(axis cs:981,118.762992990702)
--(axis cs:991,130.963042673536)
--(axis cs:1001,144.485377782386)
--(axis cs:1011,150.940009365957)
--(axis cs:1021,150.311552839058)
--(axis cs:1031,133.384210508642)
--(axis cs:1041,138.867008995147)
--(axis cs:1051,138.976966614501)
--(axis cs:1061,155.002963009955)
--(axis cs:1071,153.399058626379)
--(axis cs:1081,136.684514389)
--(axis cs:1091,160.092785155988)
--(axis cs:1101,154.612297141053)
--(axis cs:1111,168.42228861201)
--(axis cs:1121,156.901769443166)
--(axis cs:1131,159.192317769951)
--(axis cs:1141,164.122029158537)
--(axis cs:1151,155.380524888481)
--(axis cs:1161,146.108106476024)
--(axis cs:1171,145.321458996663)
--(axis cs:1181,157.915314663325)
--(axis cs:1191,162.361814269937)
--(axis cs:1201,167.054280760811)
--(axis cs:1211,159.643168560758)
--(axis cs:1221,167.114742274144)
--(axis cs:1231,154.252771880277)
--(axis cs:1241,170.265702900587)
--(axis cs:1251,155.34968755377)
--(axis cs:1261,173.275607170241)
--(axis cs:1271,176.889900873064)
--(axis cs:1281,182.053348105993)
--(axis cs:1291,184.453352801516)
--(axis cs:1301,184.304351470869)
--(axis cs:1311,156.904642225401)
--(axis cs:1321,152.053042317197)
--(axis cs:1331,179.356373551412)
--(axis cs:1341,184.652289995268)
--(axis cs:1351,173.828000153883)
--(axis cs:1361,181.533324949482)
--(axis cs:1371,192.742640041828)
--(axis cs:1381,185.325900149999)
--(axis cs:1391,183.701021107916)
--(axis cs:1401,193.631279506584)
--(axis cs:1411,198.783509218553)
--(axis cs:1421,191.046614902804)
--(axis cs:1431,194.319633657612)
--(axis cs:1441,191.907921842652)
--(axis cs:1451,191.088333179065)
--(axis cs:1461,197.645949549775)
--(axis cs:1471,201.862926724288)
--(axis cs:1481,208.936269455666)
--(axis cs:1491,210.247954525439)
--(axis cs:1501,210.301282008948)
--(axis cs:1511,209.627311878874)
--(axis cs:1521,168.100176779215)
--(axis cs:1531,163.645273609779)
--(axis cs:1541,206.145528784506)
--(axis cs:1551,202.375555601919)
--(axis cs:1561,213.526442299034)
--(axis cs:1571,201.467840320496)
--(axis cs:1581,164.156523798412)
--(axis cs:1591,207.813042266871)
--(axis cs:1601,180.182414819442)
--(axis cs:1611,181.557720982715)
--(axis cs:1621,198.624293138046)
--(axis cs:1631,216.824482055635)
--(axis cs:1641,181.674631496668)
--(axis cs:1651,220.605055953953)
--(axis cs:1661,180.928606472112)
--(axis cs:1671,221.768900519817)
--(axis cs:1681,209.699631985988)
--(axis cs:1691,189.466542960703)
--(axis cs:1701,229.115632404984)
--(axis cs:1711,225.337803286836)
--(axis cs:1721,207.623755767565)
--(axis cs:1731,227.820763146375)
--(axis cs:1741,226.332981028114)
--(axis cs:1751,205.939271398171)
--(axis cs:1761,195.804245952246)
--(axis cs:1771,197.523753450272)
--(axis cs:1781,238.770675594168)
--(axis cs:1791,237.028110130312)
--(axis cs:1801,226.959209269898)
--(axis cs:1811,242.022583760719)
--(axis cs:1821,235.323357353488)
--(axis cs:1831,229.676431972523)
--(axis cs:1841,222.478418756119)
--(axis cs:1851,223.519601638267)
--(axis cs:1861,224.282683231101)
--(axis cs:1871,217.191584255082)
--(axis cs:1881,221.272791708558)
--(axis cs:1891,227.032395395059)
--(axis cs:1901,230.89493505549)
--(axis cs:1911,189.467740404742)
--(axis cs:1921,221.500063986303)
--(axis cs:1931,222.17630224512)
--(axis cs:1941,197.675438480982)
--(axis cs:1951,168.680787390908)
--(axis cs:1961,197.192945002168)
--(axis cs:1971,225.477554178672)
--(axis cs:1981,223.344486988662)
--(axis cs:1991,223.710791155501)
--(axis cs:1991,299.562310015356)
--(axis cs:1991,299.562310015356)
--(axis cs:1981,303.076018535019)
--(axis cs:1971,301.692749017706)
--(axis cs:1961,277.441755327931)
--(axis cs:1951,268.269487648765)
--(axis cs:1941,280.400124525949)
--(axis cs:1931,299.05416726782)
--(axis cs:1921,297.240519433496)
--(axis cs:1911,273.654859387738)
--(axis cs:1901,302.253241010591)
--(axis cs:1891,301.490903631431)
--(axis cs:1881,297.354734383971)
--(axis cs:1871,296.136000456629)
--(axis cs:1861,296.058890611266)
--(axis cs:1851,298.019149794364)
--(axis cs:1841,295.8241799852)
--(axis cs:1831,300.208648492158)
--(axis cs:1821,299.796567064644)
--(axis cs:1811,301.144493367374)
--(axis cs:1801,292.818021056437)
--(axis cs:1791,296.015516782123)
--(axis cs:1781,298.136312422596)
--(axis cs:1771,274.342687545262)
--(axis cs:1761,270.817301783816)
--(axis cs:1751,274.662581908917)
--(axis cs:1741,291.357190277225)
--(axis cs:1731,287.616417944933)
--(axis cs:1721,270.188708882907)
--(axis cs:1711,291.46896856375)
--(axis cs:1701,294.27414708856)
--(axis cs:1691,270.725630875264)
--(axis cs:1681,285.796727839146)
--(axis cs:1671,288.106492224459)
--(axis cs:1661,261.809409868356)
--(axis cs:1651,289.826638025946)
--(axis cs:1641,266.532236015399)
--(axis cs:1631,281.721543975541)
--(axis cs:1621,275.226873142065)
--(axis cs:1611,267.759279967992)
--(axis cs:1601,267.1528505309)
--(axis cs:1591,288.414277641271)
--(axis cs:1581,249.973337373628)
--(axis cs:1571,280.227184000318)
--(axis cs:1561,287.883361091469)
--(axis cs:1551,275.007025282379)
--(axis cs:1541,282.528998828816)
--(axis cs:1531,252.749274663308)
--(axis cs:1521,254.470249152398)
--(axis cs:1511,280.571616615049)
--(axis cs:1501,285.002904239831)
--(axis cs:1491,275.825134819858)
--(axis cs:1481,276.810588166269)
--(axis cs:1471,272.744119784501)
--(axis cs:1461,273.214961544042)
--(axis cs:1451,272.712591757866)
--(axis cs:1441,272.234587236327)
--(axis cs:1431,270.44643177038)
--(axis cs:1421,274.603106454754)
--(axis cs:1411,270.309633958479)
--(axis cs:1401,268.699846293231)
--(axis cs:1391,259.613998626784)
--(axis cs:1381,253.977955745997)
--(axis cs:1371,258.139389173667)
--(axis cs:1361,255.276768559344)
--(axis cs:1351,247.300567223844)
--(axis cs:1341,260.514003424464)
--(axis cs:1331,252.912103528191)
--(axis cs:1321,234.453663818871)
--(axis cs:1311,234.157849636578)
--(axis cs:1301,256.667587107418)
--(axis cs:1291,251.297205288694)
--(axis cs:1281,249.169715076838)
--(axis cs:1271,247.526987522881)
--(axis cs:1261,242.442206734839)
--(axis cs:1251,227.108822548396)
--(axis cs:1241,245.067834497857)
--(axis cs:1231,229.654330195936)
--(axis cs:1221,243.148210403264)
--(axis cs:1211,235.180912944911)
--(axis cs:1201,244.017498299553)
--(axis cs:1191,237.090415590156)
--(axis cs:1181,235.852828481918)
--(axis cs:1171,223.045724180014)
--(axis cs:1161,223.091557745845)
--(axis cs:1151,229.991535251493)
--(axis cs:1141,240.793773224886)
--(axis cs:1131,239.138171590011)
--(axis cs:1121,235.81783806899)
--(axis cs:1111,244.299401375173)
--(axis cs:1101,236.645322625909)
--(axis cs:1091,238.345395585822)
--(axis cs:1081,218.006508255043)
--(axis cs:1071,233.826384726215)
--(axis cs:1061,235.554296570869)
--(axis cs:1051,218.727499188009)
--(axis cs:1041,222.69123100526)
--(axis cs:1031,217.913364721427)
--(axis cs:1021,230.514254589302)
--(axis cs:1011,234.155824650843)
--(axis cs:1001,227.596432098613)
--(axis cs:991,221.02072502666)
--(axis cs:981,209.126539654841)
--(axis cs:971,194.743890509566)
--(axis cs:961,208.423895091518)
--(axis cs:951,199.644203928657)
--(axis cs:941,211.480095924262)
--(axis cs:931,194.528365705922)
--(axis cs:921,201.601387794703)
--(axis cs:911,191.793908397919)
--(axis cs:901,191.34941797775)
--(axis cs:891,189.787680261634)
--(axis cs:881,172.713803613905)
--(axis cs:871,185.928192670096)
--(axis cs:861,173.432499348011)
--(axis cs:851,164.642516309171)
--(axis cs:841,189.59828144072)
--(axis cs:831,192.17208301844)
--(axis cs:821,179.268244964988)
--(axis cs:811,160.569927064693)
--(axis cs:801,164.89741000507)
--(axis cs:791,154.568370452715)
--(axis cs:781,164.639991225089)
--(axis cs:771,166.814643129249)
--(axis cs:761,168.296533333256)
--(axis cs:751,172.477163150971)
--(axis cs:741,161.131540238103)
--(axis cs:731,149.75062618955)
--(axis cs:721,155.739542704724)
--(axis cs:711,162.992403521609)
--(axis cs:701,174.888724129232)
--(axis cs:691,184.289440815871)
--(axis cs:681,194.372435881764)
--(axis cs:671,182.889302945815)
--(axis cs:661,184.745065718763)
--(axis cs:651,185.448743388194)
--(axis cs:641,168.41095208811)
--(axis cs:631,167.739102657797)
--(axis cs:621,159.945174410649)
--(axis cs:611,162.222511725665)
--(axis cs:601,162.589434490031)
--(axis cs:591,149.859876113798)
--(axis cs:581,148.590902649722)
--(axis cs:571,148.496195911193)
--(axis cs:561,150.227886225399)
--(axis cs:551,150.530054916564)
--(axis cs:541,150.798621509546)
--(axis cs:531,145.248456719544)
--(axis cs:521,148.488822561666)
--(axis cs:511,156.24205501069)
--(axis cs:501,148.479876726536)
--(axis cs:491,177.613676558178)
--(axis cs:481,193.696566200815)
--(axis cs:471,194.285963955197)
--(axis cs:461,169.624036729923)
--(axis cs:451,166.057488985446)
--(axis cs:441,160.531872078774)
--(axis cs:431,156.569019841092)
--(axis cs:421,181.052307619751)
--(axis cs:411,192.154762240887)
--(axis cs:401,184.526983927972)
--(axis cs:391,167.826050264951)
--(axis cs:381,152.801751188353)
--(axis cs:371,162.240208303159)
--(axis cs:361,186.598208447398)
--(axis cs:351,156.959984301233)
--(axis cs:341,159.438995877679)
--(axis cs:331,150.915308808548)
--(axis cs:321,144.874456961666)
--(axis cs:311,151.063803156157)
--(axis cs:301,144.042410414412)
--(axis cs:291,162.572651377655)
--(axis cs:281,151.707322891437)
--(axis cs:271,150.588101783534)
--(axis cs:261,150.20018158469)
--(axis cs:251,146.329832694333)
--(axis cs:241,133.806355361776)
--(axis cs:231,127.323081778671)
--(axis cs:221,127.922853044219)
--(axis cs:211,112.709584843239)
--(axis cs:201,106.676340353913)
--(axis cs:191,104.268264715845)
--(axis cs:181,104.301313829966)
--(axis cs:171,93.4219061658857)
--(axis cs:161,90.9433514348756)
--(axis cs:151,76.1261728973869)
--(axis cs:141,57.4344983069025)
--(axis cs:131,31.4207821128821)
--(axis cs:121,47.651584158414)
--(axis cs:111,47.7379465707368)
--(axis cs:101,31.8100648601475)
--(axis cs:91,24.8572114709135)
--(axis cs:81,26.7996881848762)
--(axis cs:71,30.622744878207)
--(axis cs:61,30.1781699675071)
--(axis cs:51,37.1198200904377)
--(axis cs:41,31.1864580734165)
--(axis cs:31,48.146623416924)
--(axis cs:21,18.8812830485559)
--(axis cs:11,28.24859765805)
--(axis cs:1,14.1971329835155)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 3.16809648275375
11 3.16809648275375
21 17.4837267247752
31 27.8981029129028
41 48.8664643764496
51 50.1926116510945
61 41.5662919710622
71 118.874035294851
81 133.552261257172
91 198.619588226742
101 200.000019591195
111 214.647887581273
121 263.655216016267
131 264.910441190546
141 275.382498452158
151 277.431869850159
161 298.439625618675
171 299.0717190598
181 301.779643249512
191 305.516086154514
201 308.762042055997
211 312.160444641113
221 315.260903181418
231 320.281875292294
241 326.036982507102
251 327.602538700649
261 334.831429874196
271 335.314293049404
281 342.675332641602
291 350.284008263482
301 350.185988812213
311 357.27464117141
321 357.210824330648
331 357.890209313595
341 358.337392229353
351 359.131148258162
361 359.431518687373
371 359.535107421875
381 359.130834960937
391 358.472381445154
401 357.539019977345
411 359.01908923303
421 358.973909844293
431 358.743187921697
441 358.90638711091
451 360.143466347142
461 359.617652951195
471 359.374695091248
481 359.669596643692
491 359.886841108534
501 359.474085020408
511 358.936720784505
521 358.880139160156
531 358.390665967537
541 358.352128184925
551 359.605142685181
561 359.577897290427
571 359.913537772042
581 358.915478897095
591 358.892829640046
601 359.92293705914
611 359.503832355075
621 359.498132324219
631 360.226653242845
641 360.09568939209
651 357.985726199307
661 357.981020431519
671 359.464126586914
681 360.226488596598
691 360.299001731873
701 359.615399780273
711 359.429035610623
721 359.710971069336
731 360.087046886626
741 360.539541538784
751 360.105800454276
761 360.265626085069
771 358.201537612541
781 359.024490224335
791 359.890553501674
801 360.152428817749
811 360.417505754743
821 360.226263427734
831 360.155321796124
841 359.237976215069
851 359.028344232468
861 359.432590112931
871 360.84992980957
881 360.837827301025
891 359.133403625488
901 359.470683728008
911 359.587323379517
921 359.783592374397
931 360.062983287464
941 360.863887278239
951 361.349696328299
961 360.424542236328
971 361.250034929306
981 360.19513117654
991 360.008900272145
1001 360.132986215445
1011 360.562768554688
1021 360.339589769971
1031 360.615286987305
1041 360.697929100485
1051 360.812169015922
1061 360.674153442383
1071 360.454947619968
1081 360.092153930664
1091 360.573893468287
1101 360.071517401141
1111 359.964574409254
1121 360.113485717773
1131 360.072916447566
1141 359.377048818188
1151 359.086110975477
1161 359.447378077651
1171 359.579506305513
1181 359.95697432624
1191 360.797616595314
1201 361.147618484497
1211 359.873825400216
1221 359.993053047823
1231 361.749968543419
1241 361.104527373664
1251 360.534662272135
1261 361.020141378736
1271 360.656446305532
1281 360.950013961792
1291 359.999709283552
1301 359.950148831881
1311 359.801680682954
1321 360.163773345947
1331 361.482661056519
1341 361.656314537742
1351 360.808829062986
1361 360.87460972135
1371 361.028717595881
1381 361.9243019104
1391 361.466189629691
1401 359.90451965332
1411 360.767156422933
1421 360.87141784668
1431 361.026560930525
1441 361.062850952148
1451 360.449072265625
1461 360.42735021726
1471 360.963700987801
1481 361.424744257851
1491 361.653143194289
1501 361.532550898533
1511 360.973456103133
1521 358.916365356445
1531 360.494917284482
1541 361.344588844993
1551 361.491670532227
1561 361.600425415039
1571 361.608444281473
1581 360.878513993605
1591 360.600235748291
1601 360.109485677083
1611 360.232328723726
1621 360.995853424072
1631 361.486820024433
1641 360.432177124023
1651 359.945505424145
1661 360.338473151712
1671 361.062485638787
1681 360.870357547699
1691 360.936158370972
1701 360.215192328559
1711 359.993872070312
1721 360.287346579812
1731 360.379562505086
1741 358.954373446378
1751 359.74998723348
1761 360.777769165039
1771 360.353984723772
1781 360.343918494929
1791 358.903095973622
1801 359.214338446866
1811 360.438326487822
1821 361.38150871398
1831 361.512901039729
1841 361.208032502674
1851 361.09016192206
1861 361.370901716723
1871 360.054924821142
1881 359.819971225351
1891 359.797045898437
1901 359.850213808002
1911 361.306492816292
1921 360.926834186914
1931 361.144558604847
1941 361.756679010224
1951 361.776808440894
1961 361.255283355713
1971 360.432786402669
1981 360.502796851264
1991 360.519871622721
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1.01197122335434
11 16.6202410059817
21 27.622425162091
31 27.8770761896582
41 29.2834521167419
51 31.4576446435031
61 37.0896835383247
71 44.9017988709842
81 59.8973993469687
91 69.973708747415
101 75.1307270723231
111 82.3393093557919
121 91.0969938839183
131 109.180579707202
141 123.363527096019
151 131.695516833137
161 145.12197265625
171 160.731771087646
181 162.114141194961
191 168.262435239904
201 185.531218472649
211 187.469956252154
221 179.188663729499
231 194.433493445901
241 210.918030952005
251 221.905345288445
261 234.104507659463
271 247.51551806506
281 251.641953131732
291 254.664455526015
301 268.641858381384
311 282.371809005737
321 295.730581283569
331 306.781686042337
341 316.843790435791
351 318.570979668112
361 320.154708054486
371 321.403694466984
381 321.820722737032
391 321.683112245447
401 322.367429553761
411 323.178358616548
421 324.130433452831
431 324.583286150764
441 324.536916710349
451 324.287918270335
461 324.088100680183
471 324.786825987872
481 324.996717497882
491 324.473358311373
501 324.112219597312
511 323.820603942871
521 324.469685229133
531 325.113033429314
541 325.743004428639
551 325.259328505572
561 324.03322130091
571 324.890236013076
581 325.800742811315
591 325.999385990816
601 325.830646559771
611 325.294524518181
621 324.933915351419
631 324.60344954098
641 324.149369969087
651 324.094146526561
661 324.637207278083
671 325.639931263643
681 326.839653778076
691 326.261132498349
701 325.882078170776
711 325.968446731567
721 325.914339065552
731 325.766580581665
741 325.930709412519
751 325.956527418249
761 325.290485539156
771 325.341193187938
781 326.108650364595
791 326.448957847146
801 326.742597310683
811 327.577311414831
821 327.568948700849
831 326.295970759672
841 326.700378417969
851 327.823665618896
861 326.610521877513
871 325.981118235869
881 326.713774826947
891 326.905290670956
901 326.736046016918
911 327.315514979643
921 327.676666147569
931 326.831784528844
941 326.6942542581
951 327.264075335334
961 326.778864781997
971 326.143684858434
981 326.532601771635
991 326.849890159158
1001 327.059735758164
1011 326.606801560346
1021 325.869818878174
1031 326.898711619658
1041 327.697074845258
1051 327.95753586713
1061 327.575140246223
1071 326.76417353013
1081 327.024883135627
1091 327.336082413617
1101 327.372939794204
1111 327.78034991096
1121 328.558312763887
1131 326.79817388198
1141 325.042084413416
1151 329.033168568331
1161 330.254582079719
1171 327.321489625819
1181 328.902288908117
1191 332.417613220215
1201 339.254212233599
1211 343.105660023409
1221 339.991754958209
1231 341.299645547306
1241 345.555399905934
1251 345.677482066435
1261 345.734086608887
1271 347.365968322754
1281 347.341041295669
1291 345.659305527631
1301 346.406344604492
1311 347.105505819882
1321 341.909022881003
1331 340.785276973949
1341 345.770636614631
1351 347.28714689367
1361 347.317007446289
1371 348.435537719727
1381 349.047038717831
1391 348.475471406824
1401 347.889774816176
1411 347.294658705768
1421 346.855503216912
1431 346.650427246094
1441 347.312353515625
1451 348.55229438333
1461 350.370249849207
1471 351.034053488339
1481 351.399773990407
1491 351.679587869083
1501 350.782717895508
1511 348.120822143555
1521 348.233759083467
1531 349.53591003418
1541 351.217130593693
1551 351.886374888701
1561 350.194341233197
1571 350.160867219813
1581 351.233099634507
1591 350.504938641716
1601 349.441418457031
1611 347.836636352539
1621 348.251454611386
1631 350.685873233571
1641 350.162866390453
1651 348.968943517348
1661 348.390983671301
1671 348.340309412339
1681 349.080563534007
1691 348.863648178998
1701 348.236517333984
1711 348.243175551471
1721 348.645713177849
1731 349.971969424977
1741 349.8881616929
1751 348.864311308019
1761 349.641743738511
1771 349.951270967371
1781 347.58860724954
1791 348.030876967486
1801 351.278080121209
1811 350.448608757468
1821 348.717009690229
1831 348.038778955796
1841 347.841179253073
1851 348.364526097915
1861 349.520137472714
1871 350.946719360352
1881 349.589518289005
1891 349.052463845646
1901 350.42908486759
1911 350.524650483973
1921 349.766179163316
1931 350.924717084099
1941 351.615416403378
1951 349.582757209329
1961 348.440352316464
1971 348.188201724782
1981 348.485356050379
1991 348.876388549805
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 60.6071098327637
11 75.2754303854288
21 102.300472080141
31 125.334236335754
41 145.245426417759
51 174.260676749093
61 191.990369796753
71 207.094188288638
81 219.347909132838
91 232.501028018528
101 239.559409838666
111 245.312120819092
121 250.413930433783
131 253.727847108387
141 255.110394613214
151 257.489255926376
161 258.294768778483
171 259.30687350803
181 271.78121693929
191 278.134253580587
201 280.044347054618
211 281.807282104492
221 284.10146484375
231 284.647287902832
241 286.716699727376
251 289.061958312988
261 289.061958312988
271 289.519199117025
281 292.02338180542
291 294.765137154715
301 296.002953216421
311 303.77317199707
321 304.648080444336
331 305.294187927246
341 308.137326812744
351 315.749875691732
361 319.329453277588
371 328.541038208008
381 329.343207550049
391 330.765525817871
401 332.064226935892
411 332.830712441837
421 332.972678583318
431 333.783486821101
441 334.851606374887
451 335.711960601807
461 335.906722513835
471 335.966051737467
481 336.293684387207
491 336.329860796247
501 336.457211303711
511 336.679942932129
521 336.694486999512
531 338.753694152832
541 339.916900634766
551 339.916900634766
561 343.159506225586
571 343.159506225586
581 344.11866607666
591 351.89379679362
601 354.745799255371
611 355.203909301758
621 355.235952104841
631 355.253753662109
641 355.764697265625
651 356.615307617188
661 356.677069326547
671 356.780986676897
681 357.086859130859
691 358.596768188477
701 361.068049621582
711 362.05700378418
721 362.05700378418
731 362.05700378418
741 362.263592529297
751 362.470181274414
761 362.475589752197
771 362.514270324707
781 362.716366577148
791 362.716366577148
801 362.716366577148
811 362.719514846802
821 362.721963500977
831 362.721963500977
841 362.721963500977
851 362.721963500977
861 362.721963500977
871 362.721963500977
881 362.721963500977
891 362.721963500977
901 362.721963500977
911 362.721963500977
921 362.721963500977
931 362.721963500977
941 362.721963500977
951 362.721963500977
961 362.721963500977
971 362.721963500977
981 362.721963500977
991 362.721963500977
1001 362.747471836635
1011 362.811242675781
1021 362.811242675781
1031 362.811242675781
1041 362.811242675781
1051 362.811242675781
1061 362.811242675781
1071 362.811242675781
1081 362.811242675781
1091 362.811242675781
1101 362.811242675781
1111 362.811242675781
1121 362.811242675781
1131 362.811242675781
1141 362.811242675781
1151 362.811242675781
1161 362.811242675781
1171 362.811242675781
1181 362.811242675781
1191 362.811242675781
1201 362.811242675781
1211 362.811242675781
1221 362.811242675781
1231 362.811242675781
1241 362.811242675781
1251 362.811242675781
1261 362.811242675781
1271 362.811242675781
1281 362.811242675781
1291 362.811242675781
1301 362.811242675781
1311 362.814428710937
1321 362.814428710937
1331 362.883387340199
1341 362.966137695313
1351 362.966137695313
1361 362.966137695313
1371 362.966137695313
1381 362.966137695313
1391 362.966137695313
1401 362.966137695313
1411 362.966137695313
1421 362.966137695313
1431 362.966137695313
1441 362.966137695313
1451 362.966137695313
1461 362.966137695313
1471 362.966137695313
1481 362.966137695313
1491 362.966137695313
1501 362.966137695313
1511 362.966137695313
1521 362.966137695313
1531 362.966137695313
1541 362.966137695313
1551 362.966137695313
1561 362.966137695313
1571 362.966137695313
1581 362.966137695313
1591 362.966137695313
1601 362.966137695313
1611 362.966137695313
1621 362.966137695313
1631 362.966137695313
1641 362.966137695313
1651 362.966137695313
1661 362.966137695313
1671 362.966137695313
1681 362.966137695313
1691 362.966137695313
1701 362.966137695313
1711 362.966137695313
1721 362.966137695313
1731 362.966137695313
1741 362.966137695313
1751 362.966137695313
1761 362.966137695313
1771 362.966137695313
1781 362.966137695313
1791 362.966137695313
1801 362.966137695313
1811 362.966137695313
1821 362.966137695313
1831 362.966137695313
1841 362.966137695313
1851 362.966137695313
1861 362.966137695313
1871 362.966137695313
1881 362.966137695313
1891 362.966137695313
1901 362.966137695313
1911 362.966137695313
1921 362.966137695313
1931 362.966137695313
1941 362.966137695313
1951 362.966137695313
1961 362.966137695313
1971 362.966137695313
1981 362.966137695313
1991 362.966137695313
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 7.81492164134979
11 20.449871161249
21 12.9277250478665
31 39.0734983126322
41 26.9651221805149
51 27.597511349784
61 19.585497101148
71 23.5482881307602
81 18.6513821408153
91 16.3597762266795
101 21.6506007790565
111 31.329985247718
121 32.3417074839274
131 20.1583292639918
141 39.1064963393741
151 51.91896220843
161 62.4817332320743
171 64.8420959949493
181 74.7989874204
191 70.7436647852262
201 71.0963718732198
211 78.3486318349838
221 87.4568119168282
231 85.9599182446798
241 91.6322374045849
251 103.608065017064
261 104.717194676399
271 105.021678447723
281 108.027301189635
291 120.079771984948
301 99.2083699226379
311 107.705488355954
321 106.908061250051
331 108.132610988617
341 118.303032302856
351 114.169289896223
361 143.254186741511
371 119.122271807988
381 114.565269700686
391 123.730848624309
401 139.340981170866
411 142.656293519338
421 132.871551736196
431 116.083796596527
441 116.096878941854
451 121.336713870366
461 124.228753887282
471 149.301397244136
481 148.947435951233
491 134.226989792453
501 108.509186184406
511 119.511402606964
521 107.606266816457
531 101.899373261134
541 106.504412651062
551 107.12471844658
561 107.571972571479
571 104.995978105068
581 105.471922074424
591 106.731390433841
601 119.279063034058
611 119.576647003492
621 114.6776486667
631 122.899211819967
641 122.898395835029
651 140.646332645416
661 140.576179154714
671 137.46204600864
681 152.570285977258
691 139.620783424377
701 131.979642868042
711 122.122596963247
721 114.225708897909
731 106.678384399414
741 119.702237733205
751 129.51920003891
761 126.104873953925
771 126.582045046488
781 126.588487434387
791 116.910746086968
801 128.672866365645
811 119.07041015625
821 141.074373767111
831 153.94344092475
841 151.598017024994
851 124.671365255117
861 135.320371426476
871 144.133431243896
881 131.38090666665
891 150.369631836149
901 148.888483810425
911 153.11935634613
921 160.718170367347
931 153.64232673645
941 169.66501894527
951 158.991747877333
961 165.05242729187
971 149.98194882075
981 163.944766322772
991 175.991883850098
1001 186.040904940499
1011 192.5479170084
1021 190.41290371418
1031 175.648787615034
1041 180.779120000203
1051 178.852232901255
1061 195.278629790412
1071 193.612721676297
1081 177.345511322021
1091 199.219090370905
1101 195.628809883481
1111 206.360844993591
1121 196.359803756078
1131 199.165244679981
1141 202.457901191711
1151 192.686030069987
1161 184.599832110935
1171 184.183591588338
1181 196.884071572622
1191 199.726114930047
1201 205.535889530182
1211 197.412040752835
1221 205.131476338704
1231 191.953551038106
1241 207.666768699222
1251 191.229255051083
1261 207.85890695254
1271 212.208444197973
1281 215.611531591415
1291 217.875279045105
1301 220.485969289144
1311 195.53124593099
1321 193.253353068034
1331 216.134238539802
1341 222.583146709866
1351 210.564283688863
1361 218.405046754413
1371 225.441014607747
1381 219.651927947998
1391 221.65750986735
1401 231.165562899907
1411 234.546571588516
1421 232.824860678779
1431 232.383032713996
1441 232.07125453949
1451 231.900462468465
1461 235.430455546909
1471 237.303523254395
1481 242.873428810967
1491 243.036544672648
1501 247.65209312439
1511 245.099464246962
1521 211.285212965806
1531 208.197274136543
1541 244.337263806661
1551 238.691290442149
1561 250.704901695251
1571 240.847512160407
1581 207.06493058602
1591 248.113659954071
1601 223.667632675171
1611 224.658500475354
1621 236.925583140055
1631 249.273013015588
1641 224.103433756034
1651 255.21584698995
1661 221.369008170234
1671 254.937696372138
1681 247.748179912567
1691 230.096086917983
1701 261.694889746772
1711 258.403385925293
1721 238.906232325236
1731 257.718590545654
1741 258.845085652669
1751 240.300926653544
1761 233.310773868031
1771 235.933220497767
1781 268.453494008382
1791 266.521813456218
1801 259.888615163167
1811 271.583538564046
1821 267.559962209066
1831 264.942540232341
1841 259.15129937066
1851 260.769375716315
1861 260.170786921183
1871 256.663792355855
1881 259.313763046265
1891 264.261649513245
1901 266.57408803304
1911 231.56129989624
1921 259.3702917099
1931 260.61523475647
1941 239.037781503465
1951 218.475137519836
1961 237.317350165049
1971 263.585151598189
1981 263.210252761841
1991 261.636550585429
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large 33D Hopper},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-397, xmax=8359,
xtick style={color=black},
y grid style={darkgray176},
ymin=-84.5787079050142, ymax=3408.12148381561,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,74.1803917186504)
--(axis cs:81,97.5999313145132)
--(axis cs:121,95.338400229346)
--(axis cs:161,100.343498104449)
--(axis cs:201,173.872375470331)
--(axis cs:241,199.958538966447)
--(axis cs:281,218.818567519085)
--(axis cs:321,289.012127474412)
--(axis cs:361,314.010335032631)
--(axis cs:401,357.947156668096)
--(axis cs:441,355.426298401281)
--(axis cs:481,398.36611497995)
--(axis cs:521,389.660088633767)
--(axis cs:561,356.882500541012)
--(axis cs:601,357.201206698511)
--(axis cs:641,294.213537924102)
--(axis cs:681,373.770678371024)
--(axis cs:721,419.174575922278)
--(axis cs:761,531.359352100176)
--(axis cs:801,517.872883558731)
--(axis cs:841,655.121753220138)
--(axis cs:881,593.010432081199)
--(axis cs:921,542.157753122106)
--(axis cs:961,545.817496295351)
--(axis cs:1001,718.754277649546)
--(axis cs:1041,775.931940324231)
--(axis cs:1081,740.739530245137)
--(axis cs:1121,756.028804400256)
--(axis cs:1161,679.802296708634)
--(axis cs:1201,541.50795046884)
--(axis cs:1241,744.294777853463)
--(axis cs:1281,850.008438803522)
--(axis cs:1321,749.186941447169)
--(axis cs:1361,791.367683484222)
--(axis cs:1401,703.651451787223)
--(axis cs:1441,764.875030787867)
--(axis cs:1481,679.340430155525)
--(axis cs:1521,756.026219377391)
--(axis cs:1561,694.056613116192)
--(axis cs:1601,859.791417278507)
--(axis cs:1641,903.668562364652)
--(axis cs:1681,962.822498821133)
--(axis cs:1721,971.237822189021)
--(axis cs:1761,779.010115391632)
--(axis cs:1801,941.588751367369)
--(axis cs:1841,846.498801636577)
--(axis cs:1881,829.979861223325)
--(axis cs:1921,826.326307503625)
--(axis cs:1961,853.563071613655)
--(axis cs:2001,967.406202070748)
--(axis cs:2041,806.662242358633)
--(axis cs:2081,667.313083005068)
--(axis cs:2121,1008.99994704968)
--(axis cs:2161,973.271535701682)
--(axis cs:2201,826.312043553422)
--(axis cs:2241,825.22760443691)
--(axis cs:2281,920.274946170738)
--(axis cs:2321,924.642064072166)
--(axis cs:2361,930.814513063532)
--(axis cs:2401,912.087538834392)
--(axis cs:2441,1011.0072677317)
--(axis cs:2481,1121.3392171475)
--(axis cs:2521,989.018385075884)
--(axis cs:2561,902.989011690178)
--(axis cs:2601,1089.49120240924)
--(axis cs:2641,1037.06369016506)
--(axis cs:2681,1185.42678379915)
--(axis cs:2721,1048.51615032341)
--(axis cs:2761,1293.11180835644)
--(axis cs:2801,1178.77634344224)
--(axis cs:2841,1242.01506473479)
--(axis cs:2881,1176.406706375)
--(axis cs:2921,993.576850279383)
--(axis cs:2961,946.983391511616)
--(axis cs:3001,1100.35903920902)
--(axis cs:3041,1117.31846695384)
--(axis cs:3081,1282.02591453564)
--(axis cs:3121,1079.04038760758)
--(axis cs:3161,1313.84586245452)
--(axis cs:3201,1101.00576820837)
--(axis cs:3241,1078.242367573)
--(axis cs:3281,1124.18356153736)
--(axis cs:3321,1215.73939189143)
--(axis cs:3361,1228.95700559917)
--(axis cs:3401,1255.81719448109)
--(axis cs:3441,1097.24288630284)
--(axis cs:3481,855.819752364829)
--(axis cs:3521,1272.62194788843)
--(axis cs:3561,1345.42651041317)
--(axis cs:3601,1348.52421830199)
--(axis cs:3641,1241.11584161535)
--(axis cs:3681,1332.47257996615)
--(axis cs:3721,1124.53989695254)
--(axis cs:3761,1324.27050478022)
--(axis cs:3801,1113.31300985517)
--(axis cs:3841,1309.69622873519)
--(axis cs:3881,1502.24712648769)
--(axis cs:3921,1378.54273355795)
--(axis cs:3961,1414.35628734091)
--(axis cs:4001,1262.80048885077)
--(axis cs:4041,1250.52250364475)
--(axis cs:4081,1366.70639499352)
--(axis cs:4121,1537.6871588398)
--(axis cs:4161,1397.24185471893)
--(axis cs:4201,1391.68088043887)
--(axis cs:4241,1364.94240550289)
--(axis cs:4281,1594.49324254221)
--(axis cs:4321,1269.19314904541)
--(axis cs:4361,1464.89395344977)
--(axis cs:4401,1429.92154264173)
--(axis cs:4441,1646.28856678383)
--(axis cs:4481,1796.24240371303)
--(axis cs:4521,1636.22287807614)
--(axis cs:4561,1527.3516757339)
--(axis cs:4601,1474.55816030939)
--(axis cs:4641,1420.92084797633)
--(axis cs:4681,1378.25628516678)
--(axis cs:4721,1728.6437132975)
--(axis cs:4761,1474.4911006209)
--(axis cs:4801,1647.09375939805)
--(axis cs:4841,1437.05292521633)
--(axis cs:4881,1251.57004437338)
--(axis cs:4921,1469.00872950761)
--(axis cs:4961,1647.08662242733)
--(axis cs:5001,1490.79176544181)
--(axis cs:5041,1694.95917892208)
--(axis cs:5081,1759.17081701473)
--(axis cs:5121,1784.83202163701)
--(axis cs:5161,1795.54545434306)
--(axis cs:5201,1619.27973866601)
--(axis cs:5241,1715.76978079771)
--(axis cs:5281,1831.51894764614)
--(axis cs:5321,1759.33621813227)
--(axis cs:5361,1857.5834989282)
--(axis cs:5401,1703.25293211896)
--(axis cs:5441,1468.58828334465)
--(axis cs:5481,1574.50585375415)
--(axis cs:5521,1633.1622903196)
--(axis cs:5561,1377.36327485275)
--(axis cs:5601,1484.87903879388)
--(axis cs:5641,1498.9273709446)
--(axis cs:5681,1581.5201128089)
--(axis cs:5721,1291.95662740894)
--(axis cs:5761,1378.836059908)
--(axis cs:5801,1548.24015927956)
--(axis cs:5841,1402.1904486843)
--(axis cs:5881,1425.73777807757)
--(axis cs:5921,1473.26256700122)
--(axis cs:5961,1534.99189007717)
--(axis cs:6001,1768.00143938837)
--(axis cs:6041,1816.20377898004)
--(axis cs:6081,1679.70339107384)
--(axis cs:6121,1585.54838269217)
--(axis cs:6161,1764.83035278867)
--(axis cs:6201,1840.32310934422)
--(axis cs:6241,1932.59810925641)
--(axis cs:6281,1768.46125403186)
--(axis cs:6321,1542.58439784744)
--(axis cs:6361,1925.70097314097)
--(axis cs:6401,1650.72317279756)
--(axis cs:6441,1699.55350927053)
--(axis cs:6481,1717.3728235681)
--(axis cs:6521,1729.41780616879)
--(axis cs:6561,1825.14270531454)
--(axis cs:6601,1889.66021589001)
--(axis cs:6641,1767.50787046138)
--(axis cs:6681,1810.56716695748)
--(axis cs:6721,1607.55158281395)
--(axis cs:6761,1551.2520149414)
--(axis cs:6801,1579.03930359929)
--(axis cs:6841,1680.50046893533)
--(axis cs:6881,1901.28174527599)
--(axis cs:6921,1899.95053547557)
--(axis cs:6961,1838.24068826198)
--(axis cs:7001,1623.08137395448)
--(axis cs:7041,1728.83619489868)
--(axis cs:7081,1799.35693076518)
--(axis cs:7121,1712.1281419271)
--(axis cs:7161,1710.52924458833)
--(axis cs:7201,1839.86983467279)
--(axis cs:7241,1590.33262125134)
--(axis cs:7281,1708.54054352189)
--(axis cs:7321,1745.8510760986)
--(axis cs:7361,1722.48673036502)
--(axis cs:7401,1809.01613333924)
--(axis cs:7441,1778.53783949248)
--(axis cs:7481,1873.87232974348)
--(axis cs:7521,1884.4237799142)
--(axis cs:7561,1849.14076718751)
--(axis cs:7601,1700.21359494936)
--(axis cs:7641,1768.34895461127)
--(axis cs:7681,1777.97544198358)
--(axis cs:7721,1780.38038068569)
--(axis cs:7761,1650.02462417252)
--(axis cs:7801,1832.796513871)
--(axis cs:7841,1806.37594398248)
--(axis cs:7881,1851.68093115797)
--(axis cs:7921,1850.21481578183)
--(axis cs:7961,1882.57288846606)
--(axis cs:7961,2538.69981007325)
--(axis cs:7961,2538.69981007325)
--(axis cs:7921,2468.08591669438)
--(axis cs:7881,2503.06227614882)
--(axis cs:7841,2474.23301036036)
--(axis cs:7801,2512.30644076652)
--(axis cs:7761,2301.44695119896)
--(axis cs:7721,2470.27131055078)
--(axis cs:7681,2449.6716263731)
--(axis cs:7641,2446.70684405394)
--(axis cs:7601,2376.99891456854)
--(axis cs:7561,2482.26639808788)
--(axis cs:7521,2505.20327238664)
--(axis cs:7481,2505.90038794562)
--(axis cs:7441,2466.78105890694)
--(axis cs:7401,2444.08049783295)
--(axis cs:7361,2365.46749804975)
--(axis cs:7321,2427.48801209829)
--(axis cs:7281,2395.03178466512)
--(axis cs:7241,2348.97469429579)
--(axis cs:7201,2537.61574940215)
--(axis cs:7161,2400.06846906399)
--(axis cs:7121,2418.35310559705)
--(axis cs:7081,2485.13234807935)
--(axis cs:7041,2394.44474890655)
--(axis cs:7001,2336.60487759337)
--(axis cs:6961,2522.21939902362)
--(axis cs:6921,2552.22412657775)
--(axis cs:6881,2545.85181756631)
--(axis cs:6841,2381.82874015742)
--(axis cs:6801,2269.48579601723)
--(axis cs:6761,2258.87379139593)
--(axis cs:6721,2331.08849781433)
--(axis cs:6681,2427.289374345)
--(axis cs:6641,2427.57573564973)
--(axis cs:6601,2499.46416178203)
--(axis cs:6561,2450.98213608638)
--(axis cs:6521,2401.60900212014)
--(axis cs:6481,2396.06876590323)
--(axis cs:6441,2309.60127620568)
--(axis cs:6401,2252.49536119723)
--(axis cs:6361,2521.06629115005)
--(axis cs:6321,2185.46010502378)
--(axis cs:6281,2414.91501013394)
--(axis cs:6241,2511.14868193223)
--(axis cs:6201,2481.17661185442)
--(axis cs:6161,2364.05352118011)
--(axis cs:6121,2189.46622788343)
--(axis cs:6081,2242.85004569981)
--(axis cs:6041,2359.62986938643)
--(axis cs:6001,2377.88608571644)
--(axis cs:5961,2174.33596264812)
--(axis cs:5921,2086.44632804051)
--(axis cs:5881,1965.9810677295)
--(axis cs:5841,2061.49223613938)
--(axis cs:5801,2227.95428409251)
--(axis cs:5761,2034.91043516569)
--(axis cs:5721,1998.53084226978)
--(axis cs:5681,2168.28801213328)
--(axis cs:5641,2192.36635612144)
--(axis cs:5601,2041.19764471643)
--(axis cs:5561,1979.79867664014)
--(axis cs:5521,2150.88755808227)
--(axis cs:5481,2121.84163137752)
--(axis cs:5441,2060.18589358174)
--(axis cs:5401,2339.24379920014)
--(axis cs:5361,2448.34097362711)
--(axis cs:5321,2290.28824681657)
--(axis cs:5281,2349.32590578965)
--(axis cs:5241,2361.32555846022)
--(axis cs:5201,2247.96901075497)
--(axis cs:5161,2384.84944645798)
--(axis cs:5121,2315.81367438076)
--(axis cs:5081,2356.08659608991)
--(axis cs:5041,2307.83032792273)
--(axis cs:5001,2149.7240676038)
--(axis cs:4961,2239.15264373175)
--(axis cs:4921,2103.54019227178)
--(axis cs:4881,1950.59349115448)
--(axis cs:4841,1997.76017317808)
--(axis cs:4801,2277.85290806729)
--(axis cs:4761,2145.72369963144)
--(axis cs:4721,2276.14014148281)
--(axis cs:4681,2041.02688457381)
--(axis cs:4641,2041.69306882139)
--(axis cs:4601,2098.04292149973)
--(axis cs:4561,2071.51640072586)
--(axis cs:4521,2193.15637084263)
--(axis cs:4481,2301.70477433326)
--(axis cs:4441,2214.33840933649)
--(axis cs:4401,2076.0291659652)
--(axis cs:4361,2066.65212954687)
--(axis cs:4321,1876.05203007877)
--(axis cs:4281,2229.7378080143)
--(axis cs:4241,1926.17502477083)
--(axis cs:4201,1982.38398565319)
--(axis cs:4161,1964.94796540233)
--(axis cs:4121,2198.35617386692)
--(axis cs:4081,1990.52025733296)
--(axis cs:4041,1891.56194123231)
--(axis cs:4001,1883.04292019257)
--(axis cs:3961,2065.61355169854)
--(axis cs:3921,1895.19679046107)
--(axis cs:3881,2102.98989497281)
--(axis cs:3841,1857.6178659733)
--(axis cs:3801,1701.90665964049)
--(axis cs:3761,1861.97279204497)
--(axis cs:3721,1713.23433073623)
--(axis cs:3681,1929.02866056111)
--(axis cs:3641,1872.21412200934)
--(axis cs:3601,1971.6638375834)
--(axis cs:3561,1960.57158543587)
--(axis cs:3521,1818.64498268252)
--(axis cs:3481,1453.55925663263)
--(axis cs:3441,1769.79174364966)
--(axis cs:3401,1821.86905291991)
--(axis cs:3361,1734.03457387303)
--(axis cs:3321,1739.22332245232)
--(axis cs:3281,1592.234182044)
--(axis cs:3241,1666.36990219159)
--(axis cs:3201,1631.33529714612)
--(axis cs:3161,1936.46445991283)
--(axis cs:3121,1694.18017306596)
--(axis cs:3081,1865.26864457998)
--(axis cs:3041,1719.7150218277)
--(axis cs:3001,1707.86392188473)
--(axis cs:2961,1664.67113023471)
--(axis cs:2921,1626.98881355923)
--(axis cs:2881,1811.70844903417)
--(axis cs:2841,1883.3199078678)
--(axis cs:2801,1807.40283680387)
--(axis cs:2761,1968.05669191049)
--(axis cs:2721,1648.11191197138)
--(axis cs:2681,1811.38767670706)
--(axis cs:2641,1675.45906110339)
--(axis cs:2601,1689.2190611431)
--(axis cs:2561,1485.21867922233)
--(axis cs:2521,1511.51595344393)
--(axis cs:2481,1749.40505231478)
--(axis cs:2441,1525.31942651163)
--(axis cs:2401,1528.12509810665)
--(axis cs:2361,1494.49638475179)
--(axis cs:2321,1498.49346258968)
--(axis cs:2281,1538.07445171744)
--(axis cs:2241,1340.44294301378)
--(axis cs:2201,1369.27778229582)
--(axis cs:2161,1633.56473748212)
--(axis cs:2121,1675.41260036573)
--(axis cs:2081,1083.35092086487)
--(axis cs:2041,1385.61489840635)
--(axis cs:2001,1472.8839726344)
--(axis cs:1961,1258.99648893976)
--(axis cs:1921,1350.03462206356)
--(axis cs:1881,1393.31444382963)
--(axis cs:1841,1399.18920943751)
--(axis cs:1801,1625.20068869845)
--(axis cs:1761,1432.8249976051)
--(axis cs:1721,1545.95878051676)
--(axis cs:1681,1506.36922297223)
--(axis cs:1641,1433.94702720057)
--(axis cs:1601,1459.49879806182)
--(axis cs:1561,1226.77090734481)
--(axis cs:1521,1271.80923676528)
--(axis cs:1481,1201.06398607882)
--(axis cs:1441,1392.26572757339)
--(axis cs:1401,1253.08266675613)
--(axis cs:1361,1347.6977740883)
--(axis cs:1321,1258.8379743478)
--(axis cs:1281,1492.44910230757)
--(axis cs:1241,1336.92182934565)
--(axis cs:1201,905.456028335426)
--(axis cs:1161,1102.85148571079)
--(axis cs:1121,1316.390767962)
--(axis cs:1081,1202.02281014199)
--(axis cs:1041,1347.62643360172)
--(axis cs:1001,1102.31031256835)
--(axis cs:961,911.648187472396)
--(axis cs:921,1000.24300096995)
--(axis cs:881,1051.09520275853)
--(axis cs:841,1079.55167891228)
--(axis cs:801,913.778726551026)
--(axis cs:761,849.250119895649)
--(axis cs:721,767.222362402049)
--(axis cs:681,548.808572140667)
--(axis cs:641,439.041466673269)
--(axis cs:601,698.849980380563)
--(axis cs:561,519.017236533834)
--(axis cs:521,781.244853801231)
--(axis cs:481,677.556462994478)
--(axis cs:441,449.55185570951)
--(axis cs:401,488.997530220948)
--(axis cs:361,449.263594505486)
--(axis cs:321,505.373481892257)
--(axis cs:281,328.269161493236)
--(axis cs:241,272.023453920529)
--(axis cs:201,232.62978506899)
--(axis cs:161,159.820575645795)
--(axis cs:121,153.092120547965)
--(axis cs:81,153.179898852493)
--(axis cs:41,104.116432854875)
--(axis cs:1,192.80975147946)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,97.6136353225132)
--(axis cs:81,139.220755374151)
--(axis cs:121,179.15626233149)
--(axis cs:161,184.941722070061)
--(axis cs:201,239.377296624452)
--(axis cs:241,264.335136285723)
--(axis cs:281,287.356450441888)
--(axis cs:321,304.318259820051)
--(axis cs:361,312.834116349164)
--(axis cs:401,326.939787323905)
--(axis cs:441,363.207649787374)
--(axis cs:481,370.650814197784)
--(axis cs:521,402.150227977522)
--(axis cs:561,343.646254676637)
--(axis cs:601,480.620185570251)
--(axis cs:641,440.874823029695)
--(axis cs:681,549.409874155922)
--(axis cs:721,686.214421621732)
--(axis cs:761,690.200262624539)
--(axis cs:801,848.846473458225)
--(axis cs:841,650.704872331818)
--(axis cs:881,782.812394535655)
--(axis cs:921,898.260060389393)
--(axis cs:961,819.925422515331)
--(axis cs:1001,980.943078487183)
--(axis cs:1041,1086.78160805084)
--(axis cs:1081,1271.46141910132)
--(axis cs:1121,1180.9444675446)
--(axis cs:1161,1068.20791715996)
--(axis cs:1201,1103.54660299067)
--(axis cs:1241,1247.51668046403)
--(axis cs:1281,1377.82116003787)
--(axis cs:1321,1624.45029748376)
--(axis cs:1361,1522.22378730569)
--(axis cs:1401,1572.52909011739)
--(axis cs:1441,1729.94305064505)
--(axis cs:1481,2016.93284202938)
--(axis cs:1521,1943.58136505923)
--(axis cs:1561,1799.60749556485)
--(axis cs:1601,1884.88448650197)
--(axis cs:1641,1648.17978673656)
--(axis cs:1681,1560.11594939992)
--(axis cs:1721,1642.75817968608)
--(axis cs:1761,1658.46028440298)
--(axis cs:1801,1684.27235840796)
--(axis cs:1841,1790.83250893905)
--(axis cs:1881,1721.80810979075)
--(axis cs:1921,1667.18898162481)
--(axis cs:1961,1736.95482752793)
--(axis cs:2001,1876.8722582544)
--(axis cs:2041,2056.28549806616)
--(axis cs:2081,2161.30032189883)
--(axis cs:2121,1726.46962617595)
--(axis cs:2161,1912.34992117692)
--(axis cs:2201,1954.83485305621)
--(axis cs:2241,1805.5973494295)
--(axis cs:2281,2030.6234641055)
--(axis cs:2321,2128.93495714319)
--(axis cs:2361,2258.43150945157)
--(axis cs:2401,2065.49643195825)
--(axis cs:2441,2237.84815257416)
--(axis cs:2481,1908.20123096532)
--(axis cs:2521,2238.70514610981)
--(axis cs:2561,2091.49224173768)
--(axis cs:2601,1871.3436000477)
--(axis cs:2641,2022.50521161659)
--(axis cs:2681,2225.19191908308)
--(axis cs:2721,2144.32750658367)
--(axis cs:2761,2068.82668336355)
--(axis cs:2801,1915.34666248768)
--(axis cs:2841,2012.036154029)
--(axis cs:2881,2062.12649240505)
--(axis cs:2921,2006.67280669237)
--(axis cs:2961,2063.76586263529)
--(axis cs:3001,2172.08126974804)
--(axis cs:3041,1930.3258887291)
--(axis cs:3081,2127.14953204767)
--(axis cs:3121,1801.9393866182)
--(axis cs:3161,1829.24438524201)
--(axis cs:3201,1847.91833314796)
--(axis cs:3241,2270.86595823078)
--(axis cs:3281,2200.59999040362)
--(axis cs:3321,2105.02524624415)
--(axis cs:3361,2141.3191704797)
--(axis cs:3401,2369.85776505505)
--(axis cs:3441,1783.94939444282)
--(axis cs:3481,2119.26816518847)
--(axis cs:3521,1792.44371078973)
--(axis cs:3561,2366.35128687827)
--(axis cs:3601,2031.09050101179)
--(axis cs:3641,2387.18268122756)
--(axis cs:3681,2144.09139275163)
--(axis cs:3721,2083.57966499467)
--(axis cs:3761,2124.41134928739)
--(axis cs:3801,2185.3422249576)
--(axis cs:3841,2331.27240650725)
--(axis cs:3881,2229.74338254817)
--(axis cs:3921,2132.89445606677)
--(axis cs:3961,1645.32620295478)
--(axis cs:4001,2237.91004804289)
--(axis cs:4041,2104.92020506031)
--(axis cs:4081,2246.37085648961)
--(axis cs:4121,1969.91447662602)
--(axis cs:4161,2260.80154835932)
--(axis cs:4201,2337.45210080941)
--(axis cs:4241,2228.23665940344)
--(axis cs:4281,2329.87859377633)
--(axis cs:4321,2566.94228150874)
--(axis cs:4361,2521.75502161438)
--(axis cs:4401,2292.44834360659)
--(axis cs:4441,2384.94850996777)
--(axis cs:4481,2654.13208536219)
--(axis cs:4521,2766.55135046848)
--(axis cs:4561,2304.54163192455)
--(axis cs:4601,2303.46667318226)
--(axis cs:4641,2440.82564696579)
--(axis cs:4681,2590.62258859796)
--(axis cs:4721,2637.42786899916)
--(axis cs:4761,2423.88643856102)
--(axis cs:4801,2341.12100890882)
--(axis cs:4841,2530.94563628278)
--(axis cs:4881,2747.82461452538)
--(axis cs:4921,2356.66553323113)
--(axis cs:4961,2615.45528346132)
--(axis cs:5001,2324.38085702345)
--(axis cs:5041,2640.00322593565)
--(axis cs:5081,2927.1440171883)
--(axis cs:5121,2881.7187017455)
--(axis cs:5161,2701.18742190311)
--(axis cs:5201,2769.15808544927)
--(axis cs:5241,2818.83835459494)
--(axis cs:5281,1981.79522276175)
--(axis cs:5321,2543.7490397666)
--(axis cs:5361,2564.49937495652)
--(axis cs:5401,2845.64666805236)
--(axis cs:5441,2880.06981737063)
--(axis cs:5481,2783.16574099616)
--(axis cs:5521,2638.17453322316)
--(axis cs:5561,2316.65822357877)
--(axis cs:5601,2804.7218677726)
--(axis cs:5641,2913.08196701919)
--(axis cs:5681,2821.97349407748)
--(axis cs:5721,2894.57473430537)
--(axis cs:5761,2857.92691512421)
--(axis cs:5801,2978.457928272)
--(axis cs:5841,2827.56242896988)
--(axis cs:5881,2959.92633864821)
--(axis cs:5921,2674.04469557871)
--(axis cs:5961,2578.38091561958)
--(axis cs:6001,2412.32430349886)
--(axis cs:6041,2650.76383443343)
--(axis cs:6081,2635.5117565849)
--(axis cs:6121,2278.64213048707)
--(axis cs:6161,2428.16613450396)
--(axis cs:6201,2911.13710264234)
--(axis cs:6241,2068.30965906551)
--(axis cs:6281,2632.31591812858)
--(axis cs:6321,2642.88033403302)
--(axis cs:6361,2997.42971766739)
--(axis cs:6401,2658.73928656355)
--(axis cs:6441,2481.55744319706)
--(axis cs:6481,2732.48704755059)
--(axis cs:6521,2801.3537855724)
--(axis cs:6561,2822.40424220916)
--(axis cs:6601,2981.8563605584)
--(axis cs:6641,2738.86836581509)
--(axis cs:6681,2898.16060536656)
--(axis cs:6721,2745.71495524078)
--(axis cs:6761,2864.13994469919)
--(axis cs:6801,2809.28679894093)
--(axis cs:6841,2934.43520767285)
--(axis cs:6881,2757.18860865961)
--(axis cs:6921,2690.63775611485)
--(axis cs:6961,3016.94046342944)
--(axis cs:7001,2514.34103184052)
--(axis cs:7041,2852.44791004486)
--(axis cs:7081,2801.44550454472)
--(axis cs:7121,3033.3232498665)
--(axis cs:7161,2614.78137856729)
--(axis cs:7201,2421.11897082085)
--(axis cs:7241,2680.40950037777)
--(axis cs:7281,2614.40532683039)
--(axis cs:7321,2546.06173264197)
--(axis cs:7361,2645.30393566633)
--(axis cs:7401,2559.00259396337)
--(axis cs:7441,2632.24288945219)
--(axis cs:7481,2813.77216859535)
--(axis cs:7521,2885.65661424917)
--(axis cs:7561,2718.16160257511)
--(axis cs:7601,2498.76655417136)
--(axis cs:7641,2558.91039556841)
--(axis cs:7681,2572.84452681421)
--(axis cs:7721,2496.80368990814)
--(axis cs:7761,2834.80605129548)
--(axis cs:7801,2743.60249526696)
--(axis cs:7841,2700.51576103159)
--(axis cs:7881,2905.36489178874)
--(axis cs:7921,2639.05128788354)
--(axis cs:7961,2523.28160657639)
--(axis cs:7961,2861.00179593012)
--(axis cs:7961,2861.00179593012)
--(axis cs:7921,3023.55149531958)
--(axis cs:7881,3158.12058998209)
--(axis cs:7841,3073.05052536756)
--(axis cs:7801,3072.86118326642)
--(axis cs:7761,3101.81355763563)
--(axis cs:7721,2886.27651694556)
--(axis cs:7681,2909.68331964353)
--(axis cs:7641,2899.7241566185)
--(axis cs:7601,2911.9592000752)
--(axis cs:7561,3019.93332928746)
--(axis cs:7521,3143.94998938483)
--(axis cs:7481,3108.29897398278)
--(axis cs:7441,2951.38683799809)
--(axis cs:7401,2998.70187935872)
--(axis cs:7361,3098.154393598)
--(axis cs:7321,3023.19107830441)
--(axis cs:7281,3006.73103532633)
--(axis cs:7241,3021.37367537388)
--(axis cs:7201,2919.80998869619)
--(axis cs:7161,3070.66896174994)
--(axis cs:7121,3148.62357482574)
--(axis cs:7081,3058.58317199115)
--(axis cs:7041,3062.36132253978)
--(axis cs:7001,2998.96629478264)
--(axis cs:6961,3131.97592506488)
--(axis cs:6921,3079.9722506915)
--(axis cs:6881,3048.13290234892)
--(axis cs:6841,3085.18310731294)
--(axis cs:6801,3076.02516247006)
--(axis cs:6761,3065.14323179228)
--(axis cs:6721,3010.05991159161)
--(axis cs:6681,3068.36941061355)
--(axis cs:6641,2978.78968342733)
--(axis cs:6601,3128.1301628791)
--(axis cs:6561,3068.98978707292)
--(axis cs:6521,3049.73385314386)
--(axis cs:6481,3034.08711460317)
--(axis cs:6441,2969.46236585538)
--(axis cs:6401,3030.91188975037)
--(axis cs:6361,3126.28559216926)
--(axis cs:6321,3022.84781908014)
--(axis cs:6281,3064.01752987686)
--(axis cs:6241,2771.75500386784)
--(axis cs:6201,3061.45480076675)
--(axis cs:6161,2915.95483310672)
--(axis cs:6121,2724.10429507223)
--(axis cs:6081,2913.34010258295)
--(axis cs:6041,3130.24583131586)
--(axis cs:6001,2941.04601344006)
--(axis cs:5961,2943.13223838137)
--(axis cs:5921,2988.68178924018)
--(axis cs:5881,3078.43921865825)
--(axis cs:5841,3115.86315844726)
--(axis cs:5801,3125.13455071711)
--(axis cs:5761,3044.63521644539)
--(axis cs:5721,3083.73055540817)
--(axis cs:5681,3009.70262748976)
--(axis cs:5641,3125.26002960723)
--(axis cs:5601,3002.37023612774)
--(axis cs:5561,2833.18665390703)
--(axis cs:5521,2998.54037267172)
--(axis cs:5481,3033.32469978864)
--(axis cs:5441,3091.16391694518)
--(axis cs:5401,3039.71065172747)
--(axis cs:5361,3015.84032008964)
--(axis cs:5321,3000.62757600044)
--(axis cs:5281,2708.32651185739)
--(axis cs:5241,3036.46499161126)
--(axis cs:5201,3073.69737664235)
--(axis cs:5161,3049.54253914536)
--(axis cs:5121,3075.75952812399)
--(axis cs:5081,3087.74629708727)
--(axis cs:5041,2952.77286159986)
--(axis cs:5001,2792.20634556888)
--(axis cs:4961,2876.65023855572)
--(axis cs:4921,2848.53396073194)
--(axis cs:4881,2974.81495031245)
--(axis cs:4841,2761.2095110154)
--(axis cs:4801,2753.95888111693)
--(axis cs:4761,2801.11383665205)
--(axis cs:4721,2911.06994927144)
--(axis cs:4681,2974.35820752242)
--(axis cs:4641,2827.16938366276)
--(axis cs:4601,2692.550899764)
--(axis cs:4561,2813.73064257829)
--(axis cs:4521,2997.89203258077)
--(axis cs:4481,2968.01852720883)
--(axis cs:4441,2755.23121637279)
--(axis cs:4401,2788.90730417987)
--(axis cs:4361,2949.31657706282)
--(axis cs:4321,2922.66976128246)
--(axis cs:4281,2808.24201428179)
--(axis cs:4241,2760.18977029886)
--(axis cs:4201,2929.7048716249)
--(axis cs:4161,2799.24147957628)
--(axis cs:4121,2673.94904950443)
--(axis cs:4081,2743.77639803808)
--(axis cs:4041,2643.3994334636)
--(axis cs:4001,2733.02545740219)
--(axis cs:3961,2382.9977350335)
--(axis cs:3921,2728.44025074253)
--(axis cs:3881,2772.92512035193)
--(axis cs:3841,2801.13374694623)
--(axis cs:3801,2761.13801259863)
--(axis cs:3761,2726.03169381453)
--(axis cs:3721,2680.46217515981)
--(axis cs:3681,2702.45075516799)
--(axis cs:3641,2906.35603799592)
--(axis cs:3601,2732.04848047791)
--(axis cs:3561,2893.19191602478)
--(axis cs:3521,2442.11265517707)
--(axis cs:3481,2689.64327390954)
--(axis cs:3441,2523.0377074415)
--(axis cs:3401,2894.03503566332)
--(axis cs:3361,2695.47546064601)
--(axis cs:3321,2648.0284184546)
--(axis cs:3281,2732.57023664716)
--(axis cs:3241,2851.5798231302)
--(axis cs:3201,2553.04412782654)
--(axis cs:3161,2478.39731934044)
--(axis cs:3121,2359.88646565452)
--(axis cs:3081,2737.88396811509)
--(axis cs:3041,2594.64244364246)
--(axis cs:3001,2762.87418069141)
--(axis cs:2961,2691.93670805452)
--(axis cs:2921,2584.19591778384)
--(axis cs:2881,2667.72848473451)
--(axis cs:2841,2650.26112657735)
--(axis cs:2801,2647.96873834684)
--(axis cs:2761,2713.17386928205)
--(axis cs:2721,2698.45985396025)
--(axis cs:2681,2724.19155296652)
--(axis cs:2641,2698.75993120567)
--(axis cs:2601,2536.07462246058)
--(axis cs:2561,2714.12527646189)
--(axis cs:2521,2780.92967389196)
--(axis cs:2481,2582.62495163707)
--(axis cs:2441,2821.1180659465)
--(axis cs:2401,2641.13425873777)
--(axis cs:2361,2792.84321385572)
--(axis cs:2321,2721.26128605046)
--(axis cs:2281,2681.16868566368)
--(axis cs:2241,2507.5002385721)
--(axis cs:2201,2578.98606165733)
--(axis cs:2161,2550.48676761037)
--(axis cs:2121,2459.08643128588)
--(axis cs:2081,2763.59515021735)
--(axis cs:2041,2655.22014324688)
--(axis cs:2001,2511.90483173731)
--(axis cs:1961,2283.92794206251)
--(axis cs:1921,2305.73094025019)
--(axis cs:1881,2366.18519002873)
--(axis cs:1841,2450.63840096566)
--(axis cs:1801,2299.08281265693)
--(axis cs:1761,2244.26163840789)
--(axis cs:1721,2351.99662821964)
--(axis cs:1681,2154.02319133606)
--(axis cs:1641,2238.63574560097)
--(axis cs:1601,2381.90520429023)
--(axis cs:1561,2373.65301524392)
--(axis cs:1521,2467.99160376475)
--(axis cs:1481,2630.27675084764)
--(axis cs:1441,2363.15580966213)
--(axis cs:1401,2207.13088543156)
--(axis cs:1361,2181.87740768869)
--(axis cs:1321,2242.49962927405)
--(axis cs:1281,1999.49943932737)
--(axis cs:1241,1831.99538951555)
--(axis cs:1201,1602.69687900951)
--(axis cs:1161,1690.62286878789)
--(axis cs:1121,1797.20337384538)
--(axis cs:1081,1888.88243521331)
--(axis cs:1041,1663.1996397297)
--(axis cs:1001,1498.94713017907)
--(axis cs:961,1449.31160640424)
--(axis cs:921,1446.58659210972)
--(axis cs:881,1243.20525683153)
--(axis cs:841,1073.92623673246)
--(axis cs:801,1338.41697600836)
--(axis cs:761,954.419129816719)
--(axis cs:721,1268.83119438945)
--(axis cs:681,907.622409742633)
--(axis cs:641,598.901205690121)
--(axis cs:601,727.886479468812)
--(axis cs:561,441.160282928417)
--(axis cs:521,544.746034266501)
--(axis cs:481,530.351381958111)
--(axis cs:441,547.255859327209)
--(axis cs:401,386.232668157422)
--(axis cs:361,368.924676042526)
--(axis cs:321,408.165663519793)
--(axis cs:281,325.679952312463)
--(axis cs:241,303.000649458684)
--(axis cs:201,294.844322397802)
--(axis cs:161,218.687257930752)
--(axis cs:121,212.645419048348)
--(axis cs:81,179.554710157632)
--(axis cs:41,134.333358880996)
--(axis cs:1,192.80975147946)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,356.649344591595)
--(axis cs:1,186.467811265339)
--(axis cs:41,268.618339090442)
--(axis cs:81,557.218811933805)
--(axis cs:121,806.075056431087)
--(axis cs:161,880.198564446238)
--(axis cs:201,970.616283497599)
--(axis cs:241,1045.01570593018)
--(axis cs:281,1047.77734727857)
--(axis cs:321,1053.93242825818)
--(axis cs:361,1056.57388723766)
--(axis cs:401,1058.24717429901)
--(axis cs:441,1068.18143954767)
--(axis cs:481,1100.17645304145)
--(axis cs:521,1179.95095180187)
--(axis cs:561,1231.34255763434)
--(axis cs:601,1244.87418423691)
--(axis cs:641,1267.80115375313)
--(axis cs:681,1270.78841371018)
--(axis cs:721,1275.54510304134)
--(axis cs:761,1283.6230740094)
--(axis cs:801,1289.37247607002)
--(axis cs:841,1302.22312036741)
--(axis cs:881,1313.74280210871)
--(axis cs:921,1326.36799760612)
--(axis cs:961,1340.52550344706)
--(axis cs:1001,1393.63628261522)
--(axis cs:1041,1437.46016458812)
--(axis cs:1081,1448.22090887919)
--(axis cs:1121,1456.0405148244)
--(axis cs:1161,1461.46557452309)
--(axis cs:1201,1464.77091521587)
--(axis cs:1241,1470.35556119501)
--(axis cs:1281,1491.23383806431)
--(axis cs:1321,1497.77941255301)
--(axis cs:1361,1512.63935221988)
--(axis cs:1401,1525.97851624712)
--(axis cs:1441,1672.79351297214)
--(axis cs:1481,1683.583309467)
--(axis cs:1521,1696.56298102583)
--(axis cs:1561,1755.32624534914)
--(axis cs:1601,1816.97574025663)
--(axis cs:1641,1837.15666011943)
--(axis cs:1681,1911.23934148851)
--(axis cs:1721,2002.07957565641)
--(axis cs:1761,2018.72490850982)
--(axis cs:1801,2046.61419609341)
--(axis cs:1841,2061.33544873699)
--(axis cs:1881,2068.01710450498)
--(axis cs:1921,2068.44343489409)
--(axis cs:1961,2068.44343489409)
--(axis cs:2001,2068.44343489409)
--(axis cs:2041,2068.44343489409)
--(axis cs:2081,2069.14525035835)
--(axis cs:2121,2069.14525035835)
--(axis cs:2161,2069.40841128338)
--(axis cs:2201,2072.90786272304)
--(axis cs:2241,2075.53773994005)
--(axis cs:2281,2077.1713340235)
--(axis cs:2321,2077.1713340235)
--(axis cs:2361,2116.86300219834)
--(axis cs:2401,2205.88109169104)
--(axis cs:2441,2265.07425962491)
--(axis cs:2481,2294.51183273638)
--(axis cs:2521,2333.67141032589)
--(axis cs:2561,2347.98093703778)
--(axis cs:2601,2354.06385471305)
--(axis cs:2641,2357.03183792264)
--(axis cs:2681,2359.58318274072)
--(axis cs:2721,2373.51448611685)
--(axis cs:2761,2416.45845476156)
--(axis cs:2801,2424.10762963107)
--(axis cs:2841,2439.66905831905)
--(axis cs:2881,2445.99848647704)
--(axis cs:2921,2451.908851738)
--(axis cs:2961,2454.33429579953)
--(axis cs:3001,2454.33429579953)
--(axis cs:3041,2454.33429579953)
--(axis cs:3081,2454.33429579953)
--(axis cs:3121,2454.33429579953)
--(axis cs:3161,2454.33429579953)
--(axis cs:3201,2454.33429579953)
--(axis cs:3241,2454.33429579953)
--(axis cs:3281,2454.57638982898)
--(axis cs:3321,2456.96020747571)
--(axis cs:3361,2457.42893338821)
--(axis cs:3401,2457.42893338821)
--(axis cs:3441,2464.10389491058)
--(axis cs:3481,2468.74398806377)
--(axis cs:3521,2468.74398806377)
--(axis cs:3561,2500.07276555981)
--(axis cs:3601,2507.71471699451)
--(axis cs:3641,2507.71471699451)
--(axis cs:3681,2516.93100385716)
--(axis cs:3721,2538.4532309335)
--(axis cs:3761,2538.4532309335)
--(axis cs:3801,2538.4532309335)
--(axis cs:3841,2538.4532309335)
--(axis cs:3881,2538.4532309335)
--(axis cs:3921,2538.4532309335)
--(axis cs:3961,2538.4532309335)
--(axis cs:4001,2538.4532309335)
--(axis cs:4041,2538.4532309335)
--(axis cs:4081,2538.4532309335)
--(axis cs:4121,2538.4532309335)
--(axis cs:4161,2550.43536626454)
--(axis cs:4201,2556.06610531617)
--(axis cs:4241,2581.204332277)
--(axis cs:4281,2594.23922426572)
--(axis cs:4321,2599.39296978988)
--(axis cs:4361,2599.39296978988)
--(axis cs:4401,2599.39296978988)
--(axis cs:4441,2599.39296978988)
--(axis cs:4481,2599.39296978988)
--(axis cs:4521,2637.09017408916)
--(axis cs:4561,2642.0764144953)
--(axis cs:4601,2642.39023121395)
--(axis cs:4641,2642.99824162143)
--(axis cs:4681,2644.45897418027)
--(axis cs:4721,2645.45529150225)
--(axis cs:4761,2645.45529150225)
--(axis cs:4801,2658.55630140849)
--(axis cs:4841,2673.68686422284)
--(axis cs:4881,2681.78692635679)
--(axis cs:4921,2682.58075722787)
--(axis cs:4961,2684.32760178944)
--(axis cs:5001,2690.71003074561)
--(axis cs:5041,2697.3604208157)
--(axis cs:5081,2699.39190881138)
--(axis cs:5121,2700.04923953089)
--(axis cs:5161,2700.04923953089)
--(axis cs:5201,2700.04923953089)
--(axis cs:5241,2700.04923953089)
--(axis cs:5281,2700.04923953089)
--(axis cs:5321,2700.04923953089)
--(axis cs:5361,2700.04923953089)
--(axis cs:5401,2700.04923953089)
--(axis cs:5441,2700.04923953089)
--(axis cs:5481,2700.04923953089)
--(axis cs:5521,2700.04923953089)
--(axis cs:5561,2700.04923953089)
--(axis cs:5601,2700.04923953089)
--(axis cs:5641,2700.04923953089)
--(axis cs:5681,2700.04923953089)
--(axis cs:5721,2700.04923953089)
--(axis cs:5761,2700.04923953089)
--(axis cs:5801,2700.04923953089)
--(axis cs:5841,2700.04923953089)
--(axis cs:5881,2700.04923953089)
--(axis cs:5921,2700.04923953089)
--(axis cs:5961,2700.04923953089)
--(axis cs:6001,2700.04923953089)
--(axis cs:6041,2700.04923953089)
--(axis cs:6081,2700.04923953089)
--(axis cs:6121,2700.04923953089)
--(axis cs:6161,2700.04923953089)
--(axis cs:6201,2752.03381624798)
--(axis cs:6241,2776.15310813511)
--(axis cs:6281,2827.2530475753)
--(axis cs:6321,2842.0612234699)
--(axis cs:6361,2842.0612234699)
--(axis cs:6401,2843.47086792394)
--(axis cs:6441,2846.2114233311)
--(axis cs:6481,2846.21599886279)
--(axis cs:6521,2846.28915607413)
--(axis cs:6561,2846.28915607413)
--(axis cs:6601,2846.28915607413)
--(axis cs:6641,2846.28915607413)
--(axis cs:6681,2846.28915607413)
--(axis cs:6721,2846.28915607413)
--(axis cs:6761,2846.28915607413)
--(axis cs:6801,2846.28915607413)
--(axis cs:6841,2846.28915607413)
--(axis cs:6881,2846.28915607413)
--(axis cs:6921,2846.28915607413)
--(axis cs:6961,2846.28915607413)
--(axis cs:7001,2846.28915607413)
--(axis cs:7041,2846.28915607413)
--(axis cs:7081,2846.28915607413)
--(axis cs:7121,2846.28915607413)
--(axis cs:7161,2846.28915607413)
--(axis cs:7201,2846.28915607413)
--(axis cs:7241,2846.28915607413)
--(axis cs:7281,2846.28915607413)
--(axis cs:7321,2846.28915607413)
--(axis cs:7361,2846.28915607413)
--(axis cs:7401,2846.28915607413)
--(axis cs:7441,2846.28915607413)
--(axis cs:7481,2846.28915607413)
--(axis cs:7521,2857.34966078545)
--(axis cs:7561,2866.54296960594)
--(axis cs:7601,2879.19144239716)
--(axis cs:7641,2887.9290579997)
--(axis cs:7681,2901.49337920311)
--(axis cs:7721,2901.49337920311)
--(axis cs:7761,2902.33545189891)
--(axis cs:7801,2909.16230461578)
--(axis cs:7841,2910.08234264226)
--(axis cs:7881,2912.89190306558)
--(axis cs:7921,2947.52743832301)
--(axis cs:7961,2950.03395858326)
--(axis cs:7961,3179.53689664401)
--(axis cs:7961,3179.53689664401)
--(axis cs:7921,3178.49310029976)
--(axis cs:7881,3171.45423188524)
--(axis cs:7841,3167.98673431923)
--(axis cs:7801,3166.88716085643)
--(axis cs:7761,3153.49631396409)
--(axis cs:7721,3151.98506593584)
--(axis cs:7681,3151.98506593584)
--(axis cs:7641,3131.02219810519)
--(axis cs:7601,3120.19625252268)
--(axis cs:7561,3107.20332278098)
--(axis cs:7521,3099.29533092276)
--(axis cs:7481,3091.10670061701)
--(axis cs:7441,3091.10670061701)
--(axis cs:7401,3091.10670061701)
--(axis cs:7361,3091.10670061701)
--(axis cs:7321,3091.10670061701)
--(axis cs:7281,3091.10670061701)
--(axis cs:7241,3091.10670061701)
--(axis cs:7201,3091.10670061701)
--(axis cs:7161,3091.10670061701)
--(axis cs:7121,3091.10670061701)
--(axis cs:7081,3091.10670061701)
--(axis cs:7041,3091.10670061701)
--(axis cs:7001,3091.10670061701)
--(axis cs:6961,3091.10670061701)
--(axis cs:6921,3091.10670061701)
--(axis cs:6881,3091.10670061701)
--(axis cs:6841,3091.10670061701)
--(axis cs:6801,3091.10670061701)
--(axis cs:6761,3091.10670061701)
--(axis cs:6721,3091.10670061701)
--(axis cs:6681,3091.10670061701)
--(axis cs:6641,3091.10670061701)
--(axis cs:6601,3091.10670061701)
--(axis cs:6561,3091.10670061701)
--(axis cs:6521,3091.10670061701)
--(axis cs:6481,3090.94520151712)
--(axis cs:6441,3090.93511102936)
--(axis cs:6401,3085.10108904932)
--(axis cs:6361,3082.25497777789)
--(axis cs:6321,3082.25497777789)
--(axis cs:6281,3057.44423652979)
--(axis cs:6241,3010.36863999697)
--(axis cs:6201,2997.94978997506)
--(axis cs:6161,2980.33790591305)
--(axis cs:6121,2980.33790591305)
--(axis cs:6081,2980.33790591305)
--(axis cs:6041,2980.33790591305)
--(axis cs:6001,2980.33790591305)
--(axis cs:5961,2980.33790591305)
--(axis cs:5921,2980.33790591305)
--(axis cs:5881,2980.33790591305)
--(axis cs:5841,2980.33790591305)
--(axis cs:5801,2980.33790591305)
--(axis cs:5761,2980.33790591305)
--(axis cs:5721,2980.33790591305)
--(axis cs:5681,2980.33790591305)
--(axis cs:5641,2980.33790591305)
--(axis cs:5601,2980.33790591305)
--(axis cs:5561,2980.33790591305)
--(axis cs:5521,2980.33790591305)
--(axis cs:5481,2980.33790591305)
--(axis cs:5441,2980.33790591305)
--(axis cs:5401,2980.33790591305)
--(axis cs:5361,2980.33790591305)
--(axis cs:5321,2980.33790591305)
--(axis cs:5281,2980.33790591305)
--(axis cs:5241,2980.33790591305)
--(axis cs:5201,2980.33790591305)
--(axis cs:5161,2980.33790591305)
--(axis cs:5121,2980.33790591305)
--(axis cs:5081,2979.60591536243)
--(axis cs:5041,2977.38876224146)
--(axis cs:5001,2970.57556896954)
--(axis cs:4961,2962.53864958289)
--(axis cs:4921,2959.65443368081)
--(axis cs:4881,2958.69310299435)
--(axis cs:4841,2950.99869405589)
--(axis cs:4801,2939.65380587725)
--(axis cs:4761,2931.36938856707)
--(axis cs:4721,2931.36938856707)
--(axis cs:4681,2929.4379147574)
--(axis cs:4641,2926.67633328664)
--(axis cs:4601,2925.55071225717)
--(axis cs:4561,2924.97509216376)
--(axis cs:4521,2916.29069957977)
--(axis cs:4481,2870.27308246984)
--(axis cs:4441,2870.27308246984)
--(axis cs:4401,2870.27308246984)
--(axis cs:4361,2870.27308246984)
--(axis cs:4321,2870.27308246984)
--(axis cs:4281,2861.83879515227)
--(axis cs:4241,2837.86744657493)
--(axis cs:4201,2804.85103533969)
--(axis cs:4161,2797.88681243028)
--(axis cs:4121,2785.14320130002)
--(axis cs:4081,2785.14320130002)
--(axis cs:4041,2785.14320130002)
--(axis cs:4001,2785.14320130002)
--(axis cs:3961,2785.14320130002)
--(axis cs:3921,2785.14320130002)
--(axis cs:3881,2785.14320130002)
--(axis cs:3841,2785.14320130002)
--(axis cs:3801,2785.14320130002)
--(axis cs:3761,2785.14320130002)
--(axis cs:3721,2785.14320130002)
--(axis cs:3681,2779.85887487578)
--(axis cs:3641,2777.90576444653)
--(axis cs:3601,2777.90576444653)
--(axis cs:3561,2776.40386492128)
--(axis cs:3521,2771.1572385775)
--(axis cs:3481,2771.1572385775)
--(axis cs:3441,2761.32392660532)
--(axis cs:3401,2748.7010146272)
--(axis cs:3361,2748.7010146272)
--(axis cs:3321,2747.87458779591)
--(axis cs:3281,2743.78264172365)
--(axis cs:3241,2743.37715938119)
--(axis cs:3201,2743.37715938119)
--(axis cs:3161,2743.37715938119)
--(axis cs:3121,2743.37715938119)
--(axis cs:3081,2743.37715938119)
--(axis cs:3041,2743.37715938119)
--(axis cs:3001,2743.37715938119)
--(axis cs:2961,2743.37715938119)
--(axis cs:2921,2743.05104386271)
--(axis cs:2881,2741.7497461035)
--(axis cs:2841,2740.15202532009)
--(axis cs:2801,2732.02300696768)
--(axis cs:2761,2730.15975479964)
--(axis cs:2721,2693.35512782226)
--(axis cs:2681,2681.80348737801)
--(axis cs:2641,2674.9997232911)
--(axis cs:2601,2669.20902346373)
--(axis cs:2561,2656.92038269415)
--(axis cs:2521,2637.12588521349)
--(axis cs:2481,2590.65766144324)
--(axis cs:2441,2570.03789089974)
--(axis cs:2401,2540.53286735074)
--(axis cs:2361,2502.49125533547)
--(axis cs:2321,2489.55132491158)
--(axis cs:2281,2489.55132491158)
--(axis cs:2241,2489.04970047679)
--(axis cs:2201,2488.25292957279)
--(axis cs:2161,2487.21283137682)
--(axis cs:2121,2487.13552607918)
--(axis cs:2081,2487.13552607918)
--(axis cs:2041,2486.92997736583)
--(axis cs:2001,2486.92997736583)
--(axis cs:1961,2486.92997736583)
--(axis cs:1921,2486.92997736583)
--(axis cs:1881,2486.25021657305)
--(axis cs:1841,2476.58541987323)
--(axis cs:1801,2459.41983419992)
--(axis cs:1761,2426.17768168385)
--(axis cs:1721,2416.03977398828)
--(axis cs:1681,2334.28886109066)
--(axis cs:1641,2278.97010569979)
--(axis cs:1601,2265.80586121989)
--(axis cs:1561,2220.76572333116)
--(axis cs:1521,2162.35225157784)
--(axis cs:1481,2141.07301322384)
--(axis cs:1441,2122.49844024271)
--(axis cs:1401,1947.51933585875)
--(axis cs:1361,1926.46343526481)
--(axis cs:1321,1903.33641775379)
--(axis cs:1281,1891.92329628712)
--(axis cs:1241,1861.35460345629)
--(axis cs:1201,1834.95331306545)
--(axis cs:1161,1827.96165989308)
--(axis cs:1121,1813.4913395496)
--(axis cs:1081,1788.20867935862)
--(axis cs:1041,1765.54785678222)
--(axis cs:1001,1687.09772079502)
--(axis cs:961,1642.89711090076)
--(axis cs:921,1631.91396583619)
--(axis cs:881,1617.25859764633)
--(axis cs:841,1604.04857560607)
--(axis cs:801,1587.47617288261)
--(axis cs:761,1577.40740413179)
--(axis cs:721,1561.11370047678)
--(axis cs:681,1551.65762557899)
--(axis cs:641,1544.30184129312)
--(axis cs:601,1487.19603616047)
--(axis cs:561,1471.48959713597)
--(axis cs:521,1388.68566253597)
--(axis cs:481,1220.62245828959)
--(axis cs:441,1146.68391538262)
--(axis cs:401,1131.5146143953)
--(axis cs:361,1129.1622822869)
--(axis cs:321,1106.77257823535)
--(axis cs:281,1093.74154884979)
--(axis cs:241,1082.26877305333)
--(axis cs:201,1030.27285355791)
--(axis cs:161,1013.67639565049)
--(axis cs:121,976.698037161486)
--(axis cs:81,792.751771914364)
--(axis cs:41,452.362106456744)
--(axis cs:1,356.649344591595)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,128.045591657278)
--(axis cs:81,136.733106938138)
--(axis cs:121,144.605410783469)
--(axis cs:161,178.783830767337)
--(axis cs:201,192.224844022328)
--(axis cs:241,222.249640960025)
--(axis cs:281,247.077507226844)
--(axis cs:321,254.919439601139)
--(axis cs:361,285.63638081657)
--(axis cs:401,290.853205789928)
--(axis cs:441,290.715366454212)
--(axis cs:481,317.65703789666)
--(axis cs:521,340.134946974839)
--(axis cs:561,370.524271230806)
--(axis cs:601,442.239536745801)
--(axis cs:641,506.550981441939)
--(axis cs:681,523.204172372941)
--(axis cs:721,574.106203935356)
--(axis cs:761,633.038775998882)
--(axis cs:801,686.741438182204)
--(axis cs:841,785.829139251716)
--(axis cs:881,833.366107421102)
--(axis cs:921,786.69042518605)
--(axis cs:961,825.471864565846)
--(axis cs:1001,867.829303763137)
--(axis cs:1041,978.283245586395)
--(axis cs:1081,1106.75985887836)
--(axis cs:1121,1216.81055742695)
--(axis cs:1161,1263.14786924432)
--(axis cs:1201,1390.69428036228)
--(axis cs:1241,1262.70581978099)
--(axis cs:1281,1358.04807967962)
--(axis cs:1321,1479.53222799182)
--(axis cs:1361,1556.84100155471)
--(axis cs:1401,1482.21454427726)
--(axis cs:1441,1453.56377723826)
--(axis cs:1481,1475.69730765318)
--(axis cs:1521,1539.0558634512)
--(axis cs:1561,1578.92156061572)
--(axis cs:1601,1769.63098706074)
--(axis cs:1641,1808.47577467507)
--(axis cs:1681,1576.35744008051)
--(axis cs:1721,1958.60557793449)
--(axis cs:1761,1904.26055487608)
--(axis cs:1801,1824.57008471195)
--(axis cs:1841,1935.59962256305)
--(axis cs:1881,1916.97036623152)
--(axis cs:1921,1907.46671305129)
--(axis cs:1961,1950.87995051643)
--(axis cs:2001,1937.54571723971)
--(axis cs:2041,1909.28792538213)
--(axis cs:2081,1884.05195769048)
--(axis cs:2121,1888.05337969165)
--(axis cs:2161,1926.00472801044)
--(axis cs:2201,1902.23721098895)
--(axis cs:2241,1937.62453577256)
--(axis cs:2281,1970.12390441103)
--(axis cs:2321,1896.54651858494)
--(axis cs:2361,1915.99885449785)
--(axis cs:2401,1976.53040415508)
--(axis cs:2441,1885.98017051858)
--(axis cs:2481,1954.91953032118)
--(axis cs:2521,1964.05821467315)
--(axis cs:2561,2007.10726104485)
--(axis cs:2601,2034.88605458761)
--(axis cs:2641,2142.45116084572)
--(axis cs:2681,2116.57839539294)
--(axis cs:2721,2114.57083697288)
--(axis cs:2761,2183.93337150422)
--(axis cs:2801,2235.36096871867)
--(axis cs:2841,1953.82676319886)
--(axis cs:2881,2092.67660849549)
--(axis cs:2921,2167.65567750048)
--(axis cs:2961,2097.69106807342)
--(axis cs:3001,2165.28265848671)
--(axis cs:3041,2238.50375412519)
--(axis cs:3081,2261.25927769827)
--(axis cs:3121,2247.76905523252)
--(axis cs:3161,2165.18163362294)
--(axis cs:3201,2266.90409460024)
--(axis cs:3241,2262.97496757869)
--(axis cs:3281,2278.94549210657)
--(axis cs:3321,2284.71287463767)
--(axis cs:3361,2107.3104279168)
--(axis cs:3401,2227.34619683009)
--(axis cs:3441,2251.19356510092)
--(axis cs:3481,1926.53424386959)
--(axis cs:3521,2288.82059948686)
--(axis cs:3561,1996.8131632971)
--(axis cs:3601,2281.2595729653)
--(axis cs:3641,2281.85393647417)
--(axis cs:3681,2301.62354372377)
--(axis cs:3721,2293.81212204031)
--(axis cs:3761,2293.44729421172)
--(axis cs:3801,2285.93572733239)
--(axis cs:3841,2269.27876853657)
--(axis cs:3881,2303.24576567194)
--(axis cs:3921,2208.78026121673)
--(axis cs:3961,2306.57505876978)
--(axis cs:4001,2264.70043362724)
--(axis cs:4041,2154.19155374146)
--(axis cs:4081,2034.55281449275)
--(axis cs:4121,2313.3338028093)
--(axis cs:4161,2302.7266079042)
--(axis cs:4201,2303.98332870694)
--(axis cs:4241,2299.92392086818)
--(axis cs:4281,2283.92595055426)
--(axis cs:4321,2307.16868851029)
--(axis cs:4361,2324.67851387608)
--(axis cs:4401,2240.22725934814)
--(axis cs:4441,2320.1050943055)
--(axis cs:4481,2177.1437484124)
--(axis cs:4521,2310.51832819096)
--(axis cs:4561,2325.08548322831)
--(axis cs:4601,2343.99786122752)
--(axis cs:4641,1982.31463026135)
--(axis cs:4681,2245.08038711955)
--(axis cs:4721,2266.76571415504)
--(axis cs:4761,2339.25757390424)
--(axis cs:4801,2179.34809629535)
--(axis cs:4841,2237.23583355522)
--(axis cs:4881,2349.04069704478)
--(axis cs:4921,2300.50511251602)
--(axis cs:4961,2333.60950482914)
--(axis cs:5001,2347.59096709716)
--(axis cs:5041,2268.54782258172)
--(axis cs:5081,2341.77464234232)
--(axis cs:5121,2356.15090302239)
--(axis cs:5161,2272.18853027204)
--(axis cs:5201,2352.25227018499)
--(axis cs:5241,2341.98632037152)
--(axis cs:5281,2326.38649284902)
--(axis cs:5321,2365.23837002606)
--(axis cs:5361,2331.35604210402)
--(axis cs:5401,2366.29326627367)
--(axis cs:5441,2366.88811463677)
--(axis cs:5481,2350.74648956736)
--(axis cs:5521,2355.20995409331)
--(axis cs:5561,2368.79440088086)
--(axis cs:5601,2353.58269663539)
--(axis cs:5641,2250.79907978866)
--(axis cs:5681,2335.63477635043)
--(axis cs:5721,2379.35833087012)
--(axis cs:5761,2132.81723177555)
--(axis cs:5801,2377.54040859271)
--(axis cs:5841,2367.33502764513)
--(axis cs:5881,2378.91914280949)
--(axis cs:5921,2381.11079988172)
--(axis cs:5961,2388.76172084461)
--(axis cs:6001,2385.56672958559)
--(axis cs:6041,2403.12574905216)
--(axis cs:6081,2127.67666370773)
--(axis cs:6121,1789.88910044819)
--(axis cs:6161,2316.79419982765)
--(axis cs:6201,2404.69869285535)
--(axis cs:6241,2398.08451571137)
--(axis cs:6281,2372.1274712117)
--(axis cs:6321,2350.76299738343)
--(axis cs:6361,2398.98927329359)
--(axis cs:6401,2260.9516568251)
--(axis cs:6441,2404.09238040431)
--(axis cs:6481,2378.02289884769)
--(axis cs:6521,2410.72349871192)
--(axis cs:6561,2419.34061268864)
--(axis cs:6601,2285.98310517919)
--(axis cs:6641,2403.52550060214)
--(axis cs:6681,2414.41611826398)
--(axis cs:6721,2410.03499970863)
--(axis cs:6761,2412.73128721349)
--(axis cs:6801,2407.99913147015)
--(axis cs:6841,2414.81009146766)
--(axis cs:6881,2409.68866540239)
--(axis cs:6921,2389.401281388)
--(axis cs:6961,2297.80009561464)
--(axis cs:7001,2421.77392837361)
--(axis cs:7041,2427.76554742028)
--(axis cs:7081,2430.76293461822)
--(axis cs:7121,2416.18911897367)
--(axis cs:7161,2421.95361285829)
--(axis cs:7201,2430.40072713792)
--(axis cs:7241,2418.5837613551)
--(axis cs:7281,2429.62688936289)
--(axis cs:7321,2442.02594886332)
--(axis cs:7361,2444.16359828835)
--(axis cs:7401,2364.08855812017)
--(axis cs:7441,2418.46506072607)
--(axis cs:7481,2423.77079294291)
--(axis cs:7521,2416.68434559148)
--(axis cs:7561,2428.01478771364)
--(axis cs:7601,2455.22491690525)
--(axis cs:7641,2448.08990011459)
--(axis cs:7681,2231.02321713227)
--(axis cs:7721,2419.17276811953)
--(axis cs:7761,2322.14160718176)
--(axis cs:7801,2415.40317080928)
--(axis cs:7841,2448.41395768765)
--(axis cs:7881,2432.82981782854)
--(axis cs:7921,2457.03548638052)
--(axis cs:7961,2436.50214962115)
--(axis cs:7961,3231.03500283749)
--(axis cs:7961,3231.03500283749)
--(axis cs:7921,3243.99871628492)
--(axis cs:7881,3218.7603565884)
--(axis cs:7841,3243.53089094516)
--(axis cs:7801,3194.84684965545)
--(axis cs:7761,3118.13239255973)
--(axis cs:7721,3203.65902724754)
--(axis cs:7681,3076.73120217207)
--(axis cs:7641,3243.4971072958)
--(axis cs:7601,3249.36238419194)
--(axis cs:7561,3216.85189929808)
--(axis cs:7521,3199.99143637658)
--(axis cs:7481,3210.72400075826)
--(axis cs:7441,3207.50362536653)
--(axis cs:7401,3140.1481968919)
--(axis cs:7361,3236.89570813686)
--(axis cs:7321,3231.06334305707)
--(axis cs:7281,3218.17259363344)
--(axis cs:7241,3203.04037769017)
--(axis cs:7201,3213.60974613586)
--(axis cs:7161,3202.51427510989)
--(axis cs:7121,3201.50697585343)
--(axis cs:7081,3218.3947087785)
--(axis cs:7041,3216.20887956732)
--(axis cs:7001,3208.94570412294)
--(axis cs:6961,3087.61741321751)
--(axis cs:6921,3168.53210412441)
--(axis cs:6881,3188.17074047422)
--(axis cs:6841,3199.72868703935)
--(axis cs:6801,3188.9158465572)
--(axis cs:6761,3200.0394737154)
--(axis cs:6721,3190.6783741712)
--(axis cs:6681,3196.3115342521)
--(axis cs:6641,3181.02336629813)
--(axis cs:6601,3071.91303021833)
--(axis cs:6561,3205.49019929435)
--(axis cs:6521,3190.97185292239)
--(axis cs:6481,3143.60075119826)
--(axis cs:6441,3175.02636421023)
--(axis cs:6401,3036.74944970638)
--(axis cs:6361,3175.74826009623)
--(axis cs:6321,3113.57983134474)
--(axis cs:6281,3142.99354570581)
--(axis cs:6241,3177.70506774164)
--(axis cs:6201,3187.99531672358)
--(axis cs:6161,3087.37144491902)
--(axis cs:6121,2712.43398915142)
--(axis cs:6081,2917.2893239129)
--(axis cs:6041,3184.92218472829)
--(axis cs:6001,3162.16692196829)
--(axis cs:5961,3160.88326888712)
--(axis cs:5921,3150.97575766366)
--(axis cs:5881,3150.99672417695)
--(axis cs:5841,3139.26277473021)
--(axis cs:5801,3153.09047735054)
--(axis cs:5761,2953.99235182107)
--(axis cs:5721,3152.75818775637)
--(axis cs:5681,3094.32672123689)
--(axis cs:5641,3009.94987291986)
--(axis cs:5601,3121.19993958071)
--(axis cs:5561,3144.8866674498)
--(axis cs:5521,3117.43285883753)
--(axis cs:5481,3111.88766678317)
--(axis cs:5441,3135.0418719355)
--(axis cs:5401,3134.56968610454)
--(axis cs:5361,3096.05014434761)
--(axis cs:5321,3136.18402664501)
--(axis cs:5281,3084.5871306287)
--(axis cs:5241,3107.36151826589)
--(axis cs:5201,3124.87686297218)
--(axis cs:5161,3031.56832397601)
--(axis cs:5121,3121.7339358448)
--(axis cs:5081,3106.78730546904)
--(axis cs:5041,3020.49120329719)
--(axis cs:5001,3111.58423683207)
--(axis cs:4961,3093.97704840787)
--(axis cs:4921,3055.68934369664)
--(axis cs:4881,3117.60311758068)
--(axis cs:4841,2995.91530205772)
--(axis cs:4801,2933.98768574452)
--(axis cs:4761,3105.09941462115)
--(axis cs:4721,3023.05504354257)
--(axis cs:4681,2999.55074440044)
--(axis cs:4641,2764.13096946291)
--(axis cs:4601,3105.70550468183)
--(axis cs:4561,3082.87336902353)
--(axis cs:4521,3061.13106827905)
--(axis cs:4481,2940.18022547891)
--(axis cs:4441,3078.1590166636)
--(axis cs:4401,2992.58283407155)
--(axis cs:4361,3080.29005660875)
--(axis cs:4321,3057.82644555164)
--(axis cs:4281,3032.54248888451)
--(axis cs:4241,3050.13442945925)
--(axis cs:4201,3051.5148262362)
--(axis cs:4161,3056.53584219059)
--(axis cs:4121,3074.04683073562)
--(axis cs:4081,2881.10388106389)
--(axis cs:4041,2912.69526445995)
--(axis cs:4001,3013.23581120273)
--(axis cs:3961,3060.91056996414)
--(axis cs:3921,2952.78878570135)
--(axis cs:3881,3053.87683600545)
--(axis cs:3841,3011.44014159095)
--(axis cs:3801,3036.87731875274)
--(axis cs:3761,3047.56837889834)
--(axis cs:3721,3048.04953818775)
--(axis cs:3681,3055.25001800072)
--(axis cs:3641,3031.59874117404)
--(axis cs:3601,3031.63041726907)
--(axis cs:3561,2833.95241395186)
--(axis cs:3521,3041.76658995191)
--(axis cs:3481,2744.21612198232)
--(axis cs:3441,2989.94374209979)
--(axis cs:3401,2961.37002631444)
--(axis cs:3361,2872.55794653748)
--(axis cs:3321,3037.0704523528)
--(axis cs:3281,3026.2096330514)
--(axis cs:3241,3004.43632464328)
--(axis cs:3201,3010.66589118216)
--(axis cs:3161,2894.79511198253)
--(axis cs:3121,2987.91909497141)
--(axis cs:3081,3006.69280862699)
--(axis cs:3041,2983.20647141767)
--(axis cs:3001,2901.77950294769)
--(axis cs:2961,2857.92530837706)
--(axis cs:2921,2899.76845292806)
--(axis cs:2881,2829.34426624601)
--(axis cs:2841,2762.98712732561)
--(axis cs:2801,2985.56283355615)
--(axis cs:2761,2922.13725766053)
--(axis cs:2721,2842.98984417946)
--(axis cs:2681,2836.26920341221)
--(axis cs:2641,2873.32568851952)
--(axis cs:2601,2777.94490136655)
--(axis cs:2561,2744.65223602546)
--(axis cs:2521,2737.75062393554)
--(axis cs:2481,2723.84825532335)
--(axis cs:2441,2643.38316207276)
--(axis cs:2401,2714.05634690765)
--(axis cs:2361,2682.98778885578)
--(axis cs:2321,2644.82730918103)
--(axis cs:2281,2720.01156634954)
--(axis cs:2241,2696.24567907119)
--(axis cs:2201,2659.87540066948)
--(axis cs:2161,2694.6575156419)
--(axis cs:2121,2668.65853221667)
--(axis cs:2081,2634.33621261915)
--(axis cs:2041,2662.48717227412)
--(axis cs:2001,2690.70729681992)
--(axis cs:1961,2698.60334093004)
--(axis cs:1921,2649.72548342446)
--(axis cs:1881,2654.98420889198)
--(axis cs:1841,2698.80499887537)
--(axis cs:1801,2547.78668444591)
--(axis cs:1761,2674.65491215057)
--(axis cs:1721,2714.02212951324)
--(axis cs:1681,2263.35617327254)
--(axis cs:1641,2529.47599498543)
--(axis cs:1601,2515.364026367)
--(axis cs:1561,2291.73682776893)
--(axis cs:1521,2247.70781452731)
--(axis cs:1481,2201.40958572917)
--(axis cs:1441,2160.77056706464)
--(axis cs:1401,2208.54302120987)
--(axis cs:1361,2283.03027835252)
--(axis cs:1321,2210.22058967822)
--(axis cs:1281,2088.27245703482)
--(axis cs:1241,1980.37069784022)
--(axis cs:1201,2063.6646268212)
--(axis cs:1161,1908.24256098173)
--(axis cs:1121,1898.0256694515)
--(axis cs:1081,1719.42937146832)
--(axis cs:1041,1511.08157608324)
--(axis cs:1001,1412.71824388019)
--(axis cs:961,1348.03420555996)
--(axis cs:921,1313.86374872106)
--(axis cs:881,1443.32585101755)
--(axis cs:841,1371.07916027293)
--(axis cs:801,1146.65530559221)
--(axis cs:761,901.681677061492)
--(axis cs:721,843.687763637024)
--(axis cs:681,760.592678212996)
--(axis cs:641,820.008864964886)
--(axis cs:601,733.972900423891)
--(axis cs:561,460.498870248687)
--(axis cs:521,444.275298314683)
--(axis cs:481,437.421915386314)
--(axis cs:441,366.592299022868)
--(axis cs:401,352.478804277283)
--(axis cs:361,350.160150950434)
--(axis cs:321,303.360639600952)
--(axis cs:281,298.217870885949)
--(axis cs:241,283.320625404578)
--(axis cs:201,253.944021944469)
--(axis cs:161,233.92455034695)
--(axis cs:121,201.490170271218)
--(axis cs:81,188.149064243933)
--(axis cs:41,177.57642785243)
--(axis cs:1,192.80975147946)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 168.518397521973
41 89.1484122867629
81 125.389915083503
121 124.215260388655
161 130.082036875122
201 203.25108026966
241 235.990996443488
281 273.54386450616
321 397.192804683334
361 381.636964769058
401 423.472343444522
441 402.489077055396
481 537.961288987214
521 585.452471217499
561 437.949868537423
601 528.025593539537
641 366.627502298686
681 461.289625255845
721 593.198469162163
761 690.304735997913
801 715.825805054879
841 867.336716066208
881 822.052817419866
921 771.20037704603
961 728.732841883874
1001 910.532295108948
1041 1061.77918696298
1081 971.381170193563
1121 1036.20978618113
1161 891.326891209709
1201 723.481989402133
1241 1040.60830359956
1281 1171.22877055555
1321 1004.01245789748
1361 1069.53272878626
1401 978.367059271676
1441 1078.57037918063
1481 940.202208117173
1521 1013.91772807134
1561 960.413760230501
1601 1159.64510767016
1641 1168.80779478261
1681 1234.59586089668
1721 1258.59830135289
1761 1105.91755649837
1801 1283.39472003291
1841 1122.84400553704
1881 1111.64715252648
1921 1088.18046478359
1961 1056.27978027671
2001 1220.14508735258
2041 1096.13857038249
2081 875.332001934968
2121 1342.20627370771
2161 1303.4181365919
2201 1097.79491292462
2241 1082.83527372535
2281 1229.17469894409
2321 1211.56776333092
2361 1212.65544890766
2401 1220.10631847052
2441 1268.16334712166
2481 1435.37213473114
2521 1250.26716925991
2561 1194.10384545625
2601 1389.35513177617
2641 1356.26137563423
2681 1498.40723025311
2721 1348.31403114739
2761 1630.58425013347
2801 1493.08959012305
2841 1562.66748630129
2881 1494.05757770459
2921 1310.28283191931
2961 1305.82726087316
3001 1404.11148054688
3041 1418.51674439077
3081 1573.64727955781
3121 1386.61028033677
3161 1625.15516118368
3201 1366.17053267725
3241 1372.30613488229
3281 1358.20887179068
3321 1477.48135717187
3361 1481.4957897361
3401 1538.8431237005
3441 1433.51731497625
3481 1154.68950449873
3521 1545.63346528548
3561 1652.99904792452
3601 1660.09402794269
3641 1556.66498181235
3681 1630.75062026363
3721 1418.88711384439
3761 1593.12164841259
3801 1407.60983474783
3841 1583.65704735425
3881 1802.61851073025
3921 1636.86976200951
3961 1739.98491951973
4001 1572.92170452167
4041 1571.04222243853
4081 1678.61332616324
4121 1868.02166635336
4161 1681.09491006063
4201 1687.03243304603
4241 1645.55871513686
4281 1912.11552527826
4321 1572.62258956209
4361 1765.77304149832
4401 1752.97535430347
4441 1930.31348806016
4481 2048.97358902314
4521 1914.68962445939
4561 1799.43403822988
4601 1786.30054090456
4641 1731.30695839886
4681 1709.64158487029
4721 2002.39192739016
4761 1810.10740012617
4801 1962.47333373267
4841 1717.4065491972
4881 1601.08176776393
4921 1786.2744608897
4961 1943.11963307954
5001 1820.2579165228
5041 2001.39475342241
5081 2057.62870655232
5121 2050.32284800888
5161 2090.19745040052
5201 1933.62437471049
5241 2038.54766962897
5281 2090.42242671789
5321 2024.81223247442
5361 2152.96223627765
5401 2021.24836565955
5441 1764.38708846319
5481 1848.17374256584
5521 1892.02492420093
5561 1678.58097574644
5601 1763.03834175515
5641 1845.64686353302
5681 1874.90406247109
5721 1645.24373483936
5761 1706.87324753685
5801 1888.09722168604
5841 1731.84134241184
5881 1695.85942290353
5921 1779.85444752086
5961 1854.66392636264
6001 2072.9437625524
6041 2087.91682418323
6081 1961.27671838682
6121 1887.5073052878
6161 2064.44193698439
6201 2160.74986059932
6241 2221.87339559432
6281 2091.6881320829
6321 1864.02225143561
6361 2223.38363214551
6401 1951.60926699739
6441 2004.57739273811
6481 2056.72079473566
6521 2065.51340414447
6561 2138.06242070046
6601 2194.56218883602
6641 2097.54180305556
6681 2118.92827065124
6721 1969.32004031414
6761 1905.06290316867
6801 1924.26254980826
6841 2031.16460454638
6881 2223.56678142115
6921 2226.08733102666
6961 2180.2300436428
7001 1979.84312577392
7041 2061.64047190261
7081 2142.24463942226
7121 2065.24062376207
7161 2055.29885682616
7201 2188.74279203747
7241 1969.65365777356
7281 2051.7861640935
7321 2086.66954409845
7361 2043.97711420738
7401 2126.54831558609
7441 2122.65944919971
7481 2189.88635884455
7521 2194.81352615042
7561 2165.70358263769
7601 2038.60625475895
7641 2107.52789933261
7681 2113.82353417834
7721 2125.32584561824
7761 1975.73578768574
7801 2172.55147731876
7841 2140.30447717142
7881 2177.37160365339
7921 2159.15036623811
7961 2210.63634926966
};
\addlegendentry{\acro{MPD}}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 168.518397521973
41 115.973497101755
81 159.387732765891
121 195.900840689919
161 201.814490000407
201 267.110809511127
241 283.667892872203
281 306.518201377175
321 356.241961669922
361 340.879396195845
401 356.586227740663
441 455.231754557292
481 450.501098077947
521 473.448131122011
561 392.403268802527
601 604.253332519531
641 519.888014359908
681 728.516141949278
721 977.522808005593
761 822.309696220629
801 1093.63172473329
841 862.315554532138
881 1013.00882568359
921 1172.42332624956
961 1134.61851445978
1001 1239.94510433313
1041 1374.99062389027
1081 1580.17192715732
1121 1489.07392069499
1161 1379.41539297393
1201 1353.12174100009
1241 1539.75603498979
1281 1688.66029968262
1321 1933.47496337891
1361 1852.05059749719
1401 1889.82998777447
1441 2046.54943015359
1481 2323.60479643851
1521 2205.78648441199
1561 2086.63025540439
1601 2133.3948453961
1641 1943.40776616877
1681 1857.06957036799
1721 1997.37740395286
1761 1951.36096140544
1801 1991.67758553245
1841 2120.73545495236
1881 2043.99664990974
1921 1986.4599609375
1961 2010.44138479522
2001 2194.38854499586
2041 2355.75282065652
2081 2462.44773605809
2121 2092.77802873091
2161 2231.41834439364
2201 2266.91045735677
2241 2156.5487940008
2281 2355.89607488459
2321 2425.09812159683
2361 2525.63736165365
2401 2353.31534534801
2441 2529.48310926033
2481 2245.41309130119
2521 2509.81741000089
2561 2402.80875909979
2601 2203.70911125414
2641 2360.63257141113
2681 2474.6917360248
2721 2421.39368027196
2761 2391.0002763228
2801 2281.65770041726
2841 2331.14864030318
2881 2364.92748856978
2921 2295.4343622381
2961 2377.8512853449
3001 2467.47772521973
3041 2262.48416618578
3081 2432.51675008138
3121 2080.91292613636
3161 2153.82085229122
3201 2200.48123048725
3241 2561.22289068049
3281 2466.58511352539
3321 2376.52683234937
3361 2418.39731556286
3401 2631.94640035918
3441 2153.49355094216
3481 2404.45571954901
3521 2117.2781829834
3561 2629.77160145153
3601 2381.56949074485
3641 2646.76935961174
3681 2423.27107395981
3721 2382.02092007724
3761 2425.22152155096
3801 2473.24011877811
3841 2566.20307672674
3881 2501.33425145005
3921 2430.66735340465
3961 2014.16196899414
4001 2485.46775272254
4041 2374.15981926196
4081 2495.07362726385
4121 2321.93176306522
4161 2530.0215139678
4201 2633.57848621715
4241 2494.21321485115
4281 2569.06030402906
4321 2744.8060213956
4361 2735.5357993386
4401 2540.67782389323
4441 2570.08986317028
4481 2811.07530628551
4521 2882.22169152462
4561 2559.13613725142
4601 2498.00878647313
4641 2633.99751531428
4681 2782.49039806019
4721 2774.2489091353
4761 2612.50013760653
4801 2547.53994501287
4841 2646.07757364909
4881 2861.31978241892
4921 2602.59974698153
4961 2746.05276100852
5001 2558.29360129616
5041 2796.38804376776
5081 3007.44515713778
5121 2978.73911493475
5161 2875.36498052424
5201 2921.42773104581
5241 2927.6516731031
5281 2345.06086730957
5321 2772.18830788352
5361 2790.16984752308
5401 2942.67865988991
5441 2985.61686715791
5481 2908.2452203924
5521 2818.35745294744
5561 2574.9224387429
5601 2903.54605195017
5641 3019.17099831321
5681 2915.83806078362
5721 2989.15264485677
5761 2951.2810657848
5801 3051.79623949455
5841 2971.71279370857
5881 3019.18277865323
5921 2831.36324240945
5961 2760.75657700047
6001 2676.68515846946
6041 2890.50483287465
6081 2774.42592958393
6121 2501.37321277965
6161 2672.06048380534
6201 2986.29595170454
6241 2420.03233146667
6281 2848.16672400272
6321 2832.86407655658
6361 3061.85765491832
6401 2844.82558815696
6441 2725.50990452622
6481 2883.28708107688
6521 2925.54381935813
6561 2945.69701464104
6601 3054.99326171875
6641 2858.82902462121
6681 2983.26500799006
6721 2877.88743341619
6761 2964.64158824574
6801 2942.65598070549
6841 3009.8091574929
6881 2902.66075550426
6921 2885.30500340317
6961 3074.45819424716
7001 2756.65366331158
7041 2957.40461629232
7081 2930.01433826793
7121 3090.97341234612
7161 2842.72517015862
7201 2670.46447975852
7241 2850.89158787583
7281 2810.56818107836
7321 2784.62640547319
7361 2871.72916463216
7401 2778.85223666104
7441 2791.81486372514
7481 2961.03557128906
7521 3014.803301817
7561 2869.04746593129
7601 2705.36287712328
7641 2729.31727609345
7681 2741.26392322887
7721 2691.54010342685
7761 2968.30980446555
7801 2908.23183926669
7841 2886.78314319957
7881 3031.74274088542
7921 2831.30139160156
7961 2692.14170125326
};
\addlegendentry{\acro{GIBO}}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 271.558577928467
41 360.490222773593
81 674.985291924085
121 891.386546796286
161 946.937480048366
201 1000.44456852775
241 1063.64223949175
281 1070.75944806418
321 1080.35250324677
361 1092.86808476228
401 1094.88089434715
441 1107.43267746515
481 1160.39945566552
521 1284.31830716892
561 1351.41607738516
601 1366.03511019869
641 1406.05149752312
681 1411.22301964458
721 1418.32940175906
761 1430.5152390706
801 1438.42432447632
841 1453.13584798674
881 1465.50069987752
921 1479.14098172116
961 1491.71130717391
1001 1540.36700170512
1041 1601.50401068517
1081 1618.21479411891
1121 1634.765927187
1161 1644.71361720809
1201 1649.86211414066
1241 1665.85508232565
1281 1691.57856717571
1321 1700.5579151534
1361 1719.55139374234
1401 1736.74892605294
1441 1897.64597660743
1481 1912.32816134542
1521 1929.45761630184
1561 1988.04598434015
1601 2041.39080073826
1641 2058.06338290961
1681 2122.76410128959
1721 2209.05967482234
1761 2222.45129509684
1801 2253.01701514667
1841 2268.96043430511
1881 2277.13366053901
1921 2277.68670612996
1961 2277.68670612996
2001 2277.68670612996
2041 2277.68670612996
2081 2278.14038821876
2121 2278.14038821876
2161 2278.3106213301
2201 2280.58039614792
2241 2282.29372020842
2281 2283.36132946754
2321 2283.36132946754
2361 2309.67712876691
2401 2373.20697952089
2441 2417.55607526233
2481 2442.58474708981
2521 2485.39864776969
2561 2502.45065986597
2601 2511.63643908839
2641 2516.01578060687
2681 2520.69333505937
2721 2533.43480696955
2761 2573.3091047806
2801 2578.06531829938
2841 2589.91054181957
2881 2593.87411629027
2921 2597.47994780036
2961 2598.85572759036
3001 2598.85572759036
3041 2598.85572759036
3081 2598.85572759036
3121 2598.85572759036
3161 2598.85572759036
3201 2598.85572759036
3241 2598.85572759036
3281 2599.17951577631
3321 2602.41739763581
3361 2603.06497400771
3401 2603.06497400771
3441 2612.71391075795
3481 2619.95061332063
3521 2619.95061332063
3561 2638.23831524054
3601 2642.81024072052
3641 2642.81024072052
3681 2648.39493936647
3721 2661.79821611676
3761 2661.79821611676
3801 2661.79821611676
3841 2661.79821611676
3881 2661.79821611676
3921 2661.79821611676
3961 2661.79821611676
4001 2661.79821611676
4041 2661.79821611676
4081 2661.79821611676
4121 2661.79821611676
4161 2674.16108934741
4201 2680.45857032793
4241 2709.53588942597
4281 2728.039009709
4321 2734.83302612986
4361 2734.83302612986
4401 2734.83302612986
4441 2734.83302612986
4481 2734.83302612986
4521 2776.69043683447
4561 2783.52575332953
4601 2783.97047173556
4641 2784.83728745404
4681 2786.94844446884
4721 2788.41234003466
4761 2788.41234003466
4801 2799.10505364287
4841 2812.34277913936
4881 2820.24001467557
4921 2821.11759545434
4961 2823.43312568616
5001 2830.64279985757
5041 2837.37459152858
5081 2839.49891208691
5121 2840.19357272197
5161 2840.19357272197
5201 2840.19357272197
5241 2840.19357272197
5281 2840.19357272197
5321 2840.19357272197
5361 2840.19357272197
5401 2840.19357272197
5441 2840.19357272197
5481 2840.19357272197
5521 2840.19357272197
5561 2840.19357272197
5601 2840.19357272197
5641 2840.19357272197
5681 2840.19357272197
5721 2840.19357272197
5761 2840.19357272197
5801 2840.19357272197
5841 2840.19357272197
5881 2840.19357272197
5921 2840.19357272197
5961 2840.19357272197
6001 2840.19357272197
6041 2840.19357272197
6081 2840.19357272197
6121 2840.19357272197
6161 2840.19357272197
6201 2874.99180311152
6241 2893.26087406604
6281 2942.34864205254
6321 2962.15810062389
6361 2962.15810062389
6401 2964.28597848663
6441 2968.57326718023
6481 2968.58060018996
6521 2968.69792834557
6561 2968.69792834557
6601 2968.69792834557
6641 2968.69792834557
6681 2968.69792834557
6721 2968.69792834557
6761 2968.69792834557
6801 2968.69792834557
6841 2968.69792834557
6881 2968.69792834557
6921 2968.69792834557
6961 2968.69792834557
7001 2968.69792834557
7041 2968.69792834557
7081 2968.69792834557
7121 2968.69792834557
7161 2968.69792834557
7201 2968.69792834557
7241 2968.69792834557
7281 2968.69792834557
7321 2968.69792834557
7361 2968.69792834557
7401 2968.69792834557
7441 2968.69792834557
7481 2968.69792834557
7521 2978.32249585411
7561 2986.87314619346
7601 2999.69384745992
7641 3009.47562805245
7681 3026.73922256948
7721 3026.73922256948
7761 3027.9158829315
7801 3038.02473273611
7841 3039.03453848075
7881 3042.17306747541
7921 3063.01026931138
7961 3064.78542761364
};
\addlegendentry{\acro{T}u\acro{RBO}}
\addplot [very thick, crimson2143940, dotted]
table {%
1 168.518397521973
41 152.811009754854
81 162.441085591036
121 173.047790527344
161 206.354190557143
201 223.084432983398
241 252.785133182301
281 272.647689056396
321 279.140039601045
361 317.898265883502
401 321.666005033605
441 328.65383273854
481 377.539476641487
521 392.205122644761
561 415.511570739746
601 588.106218584846
641 663.279923203412
681 641.898425292969
721 708.89698378619
761 767.360226530187
801 916.698371887207
841 1078.45414976232
881 1138.34597921932
921 1050.27708695356
961 1086.7530350629
1001 1140.27377382166
1041 1244.68241083482
1081 1413.09461517334
1121 1557.41811343922
1161 1585.69521511302
1201 1727.17945359174
1241 1621.5382588106
1281 1723.16026835722
1321 1844.87640883502
1361 1919.93563995361
1401 1845.37878274357
1441 1807.16717215145
1481 1838.55344669118
1521 1893.38183898926
1561 1935.32919419233
1601 2142.49750671387
1641 2168.97588483025
1681 1919.85680667653
1721 2336.31385372386
1761 2289.45773351333
1801 2186.17838457893
1841 2317.20231071921
1881 2285.97728756175
1921 2278.59609823788
1961 2324.74164572323
2001 2314.12650702981
2041 2285.88754882813
2081 2259.19408515481
2121 2278.35595595416
2161 2310.33112182617
2201 2281.05630582922
2241 2316.93510742188
2281 2345.06773538028
2321 2270.68691388298
2361 2299.49332167681
2401 2345.29337553136
2441 2264.68166629567
2481 2339.38389282227
2521 2350.90441930434
2561 2375.87974853516
2601 2406.41547797708
2641 2507.88842468262
2681 2476.42379940257
2721 2478.78034057617
2761 2553.03531458238
2801 2610.46190113741
2841 2358.40694526224
2881 2461.01043737075
2921 2533.71206521427
2961 2477.80818822524
3001 2533.5310807172
3041 2610.85511277143
3081 2633.97604316263
3121 2617.84407510196
3161 2529.98837280273
3201 2638.7849928912
3241 2633.70564611098
3281 2652.57756257899
3321 2660.89166349523
3361 2489.93418722714
3401 2594.35811157227
3441 2620.56865360036
3481 2335.37518292595
3521 2665.29359471938
3561 2415.38278862448
3601 2656.44499511719
3641 2656.7263388241
3681 2678.43678086225
3721 2670.93083011403
3761 2670.50783655503
3801 2661.40652304257
3841 2640.35945506376
3881 2678.56130083869
3921 2580.78452345904
3961 2683.74281436696
4001 2638.96812241498
4041 2533.4434091007
4081 2457.82834777832
4121 2693.69031677246
4161 2679.63122504739
4201 2677.74907747157
4241 2675.02917516372
4281 2658.23421971938
4321 2682.49756703096
4361 2702.48428524242
4401 2616.40504670985
4441 2699.13205548455
4481 2558.66198694566
4521 2685.82469823501
4561 2703.97942612592
4601 2724.85168295468
4641 2373.22279986213
4681 2622.31556576
4721 2644.91037884881
4761 2722.1784942627
4801 2556.66789101993
4841 2616.57556780647
4881 2733.32190731273
4921 2678.09722810633
4961 2713.79327661851
5001 2729.58760196461
5041 2644.51951293945
5081 2724.28097390568
5121 2738.94241943359
5161 2651.87842712402
5201 2738.56456657858
5241 2724.6739193187
5281 2705.48681173886
5321 2750.71119833554
5361 2713.70309322582
5401 2750.43147618911
5441 2750.96499328613
5481 2731.31707817526
5521 2736.32140646542
5561 2756.84053416533
5601 2737.39131810805
5641 2630.37447635426
5681 2714.98074879366
5721 2766.05825931325
5761 2543.40479179831
5801 2765.31544297162
5841 2753.29890118767
5881 2764.95793349322
5921 2766.04327877269
5961 2774.82249486587
6001 2773.86682577694
6041 2794.02396689022
6081 2522.48299381032
6121 2251.1615447998
6161 2702.08282237333
6201 2796.34700478946
6241 2787.89479172651
6281 2757.56050845875
6321 2732.17141436409
6361 2787.36876669491
6401 2648.85055326574
6441 2789.55937230727
6481 2760.81182502298
6521 2800.84767581715
6561 2812.4154059915
6601 2678.94806769876
6641 2792.27443345014
6681 2805.36382625804
6721 2800.35668693991
6761 2806.38538046444
6801 2798.45748901367
6841 2807.2693892535
6881 2798.9297029383
6921 2778.9666927562
6961 2692.70875441607
7001 2815.35981624828
7041 2821.9872134938
7081 2824.57882169836
7121 2808.84804741355
7161 2812.23394398409
7201 2822.00523663689
7241 2810.81206952263
7281 2823.89974149816
7321 2836.54464596019
7361 2840.5296532126
7401 2752.11837750603
7441 2812.9843430463
7481 2817.24739685059
7521 2808.33789098403
7561 2822.43334350586
7601 2852.2936505486
7641 2845.79350370519
7681 2653.87720965217
7721 2811.41589768354
7761 2720.13699987075
7801 2805.12501023236
7841 2845.97242431641
7881 2825.79508720847
7921 2850.51710133272
7961 2833.76857622932
};
\addlegendentry{ARS}
\end{groupplot}

\end{tikzpicture}


==> MPD - NeurIPS 2022/media/tikz/synthetic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.58]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 25D objective},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large objective value},
ymin=-0.580726366188743, ymax=2.81492122812092,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,0.042948166302176)
--(axis cs:11,0.51014159179307)
--(axis cs:16,0.974795129928068)
--(axis cs:21,1.43650105804645)
--(axis cs:26,1.89490610077102)
--(axis cs:31,1.99479282299413)
--(axis cs:36,2.00499800483815)
--(axis cs:41,2.01460315169287)
--(axis cs:46,2.02365223488515)
--(axis cs:51,2.03218897495306)
--(axis cs:56,2.03528571425819)
--(axis cs:61,2.03473709981999)
--(axis cs:66,2.0338853699724)
--(axis cs:71,2.03273064438086)
--(axis cs:76,2.03127425265076)
--(axis cs:81,2.03831157418976)
--(axis cs:86,2.05812187775927)
--(axis cs:91,2.07744610742351)
--(axis cs:96,2.09626230944981)
--(axis cs:101,2.11455091094942)
--(axis cs:106,2.12981997900617)
--(axis cs:111,2.13468786508173)
--(axis cs:116,2.13908150909215)
--(axis cs:121,2.14298974777962)
--(axis cs:126,2.14640453301518)
--(axis cs:131,2.14932120770636)
--(axis cs:136,2.15753803569036)
--(axis cs:141,2.16560202657873)
--(axis cs:146,2.17350861916316)
--(axis cs:151,2.18125344954826)
--(axis cs:156,2.18883239553657)
--(axis cs:161,2.1858187994213)
--(axis cs:166,2.18001751681689)
--(axis cs:171,2.17403334822005)
--(axis cs:176,2.16786708873331)
--(axis cs:181,2.16152002749667)
--(axis cs:186,2.15794519536663)
--(axis cs:191,2.15620951643958)
--(axis cs:196,2.15435945548879)
--(axis cs:201,2.15239693244774)
--(axis cs:206,2.15032400797324)
--(axis cs:211,2.15595831219959)
--(axis cs:216,2.17300260003055)
--(axis cs:221,2.18965000442338)
--(axis cs:226,2.20590814529697)
--(axis cs:231,2.22178656788036)
--(axis cs:236,2.23295557201625)
--(axis cs:241,2.22656621497907)
--(axis cs:246,2.2200934209819)
--(axis cs:251,2.21353761239909)
--(axis cs:256,2.20689930440621)
--(axis cs:261,2.2001791020506)
--(axis cs:266,2.19788632273427)
--(axis cs:271,2.19536103530754)
--(axis cs:276,2.19259697695164)
--(axis cs:281,2.189588491381)
--(axis cs:286,2.18633061859974)
--(axis cs:291,2.18045543033976)
--(axis cs:296,2.17364378326563)
--(axis cs:301,2.16648051963774)
--(axis cs:306,2.15897146673831)
--(axis cs:311,2.15112398670259)
--(axis cs:316,2.15308141077316)
--(axis cs:321,2.16137376739584)
--(axis cs:326,2.16920141783825)
--(axis cs:331,2.17654386957166)
--(axis cs:336,2.18338302820862)
--(axis cs:341,2.18799201353823)
--(axis cs:346,2.18970822051321)
--(axis cs:351,2.19118759750783)
--(axis cs:356,2.19243391021417)
--(axis cs:361,2.1934516311955)
--(axis cs:366,2.19477655210573)
--(axis cs:371,2.19798309805453)
--(axis cs:376,2.20093357609897)
--(axis cs:381,2.20362738463638)
--(axis cs:386,2.20606488002061)
--(axis cs:391,2.20824736994105)
--(axis cs:396,2.20938678700622)
--(axis cs:401,2.21029396844524)
--(axis cs:406,2.21096226107337)
--(axis cs:411,2.21138562942467)
--(axis cs:416,2.21155875539164)
--(axis cs:421,2.21555968036695)
--(axis cs:426,2.22042051653137)
--(axis cs:431,2.22513285496932)
--(axis cs:436,2.22969869680293)
--(axis cs:441,2.23412032223347)
--(axis cs:446,2.23354282749917)
--(axis cs:451,2.22954396086556)
--(axis cs:456,2.2253512298231)
--(axis cs:461,2.22096499095262)
--(axis cs:466,2.21638615015036)
--(axis cs:471,2.21635629023363)
--(axis cs:476,2.22318557540483)
--(axis cs:481,2.22972073790403)
--(axis cs:486,2.23593992159035)
--(axis cs:491,2.24182076073311)
--(axis cs:496,2.24631619826713)
--(axis cs:496,2.60869616813777)
--(axis cs:496,2.60869616813777)
--(axis cs:491,2.61039110711286)
--(axis cs:486,2.61252914594652)
--(axis cs:481,2.61500552932373)
--(axis cs:476,2.61779789151382)
--(axis cs:471,2.62088437637591)
--(axis cs:466,2.62423901399166)
--(axis cs:461,2.62779620261627)
--(axis cs:456,2.63154599317266)
--(axis cs:451,2.63548929155706)
--(axis cs:446,2.63962645435032)
--(axis cs:441,2.63943673918198)
--(axis cs:436,2.63262376938711)
--(axis cs:431,2.62595501599532)
--(axis cs:426,2.61943275920786)
--(axis cs:421,2.61305900014687)
--(axis cs:416,2.60847745415496)
--(axis cs:411,2.61067660618746)
--(axis cs:406,2.6131260006043)
--(axis cs:401,2.61582031929796)
--(axis cs:396,2.61875352680252)
--(axis cs:391,2.62191896993322)
--(axis cs:386,2.61852296027973)
--(axis cs:381,2.61538195609003)
--(axis cs:376,2.61249726505351)
--(axis cs:371,2.60986924352403)
--(axis cs:366,2.6074972898989)
--(axis cs:361,2.60361342509183)
--(axis cs:356,2.59951478882001)
--(axis cs:351,2.5956447442732)
--(axis cs:346,2.59200776401467)
--(axis cs:341,2.5886076137365)
--(axis cs:336,2.58535712189458)
--(axis cs:331,2.58250805674775)
--(axis cs:326,2.58016228469738)
--(axis cs:321,2.578301711356)
--(axis cs:316,2.57690584419489)
--(axis cs:311,2.57784618698645)
--(axis cs:306,2.58198833942886)
--(axis cs:301,2.58646891900755)
--(axis cs:296,2.59129528785778)
--(axis cs:291,2.59647327326178)
--(axis cs:286,2.60195544470457)
--(axis cs:281,2.60752584052466)
--(axis cs:276,2.61334562355536)
--(axis cs:271,2.61940983380081)
--(axis cs:266,2.62571281497542)
--(axis cs:261,2.63224830426043)
--(axis cs:256,2.63774845708542)
--(axis cs:251,2.64333050427314)
--(axis cs:246,2.64899505087091)
--(axis cs:241,2.65474261205434)
--(axis cs:236,2.66057361019775)
--(axis cs:231,2.64540356572795)
--(axis cs:226,2.62530308875906)
--(axis cs:221,2.60558233008038)
--(axis cs:216,2.58625083492093)
--(axis cs:211,2.56731622319962)
--(axis cs:206,2.55941482336344)
--(axis cs:201,2.5587683251529)
--(axis cs:196,2.5582322283758)
--(axis cs:191,2.55780859368897)
--(axis cs:186,2.55749934102588)
--(axis cs:181,2.55933784950106)
--(axis cs:176,2.56438450038154)
--(axis cs:171,2.56961195301192)
--(axis cs:166,2.5750214965322)
--(axis cs:161,2.58061392604491)
--(axis cs:156,2.58428919067617)
--(axis cs:151,2.57973759192866)
--(axis cs:146,2.57535187757791)
--(axis cs:141,2.57112792542651)
--(axis cs:136,2.56706137157904)
--(axis cs:131,2.56314765482721)
--(axis cs:126,2.56053660851684)
--(axis cs:121,2.55842367275084)
--(axis cs:116,2.55680419043676)
--(axis cs:111,2.55567011344563)
--(axis cs:106,2.55501027851964)
--(axis cs:101,2.54347440514226)
--(axis cs:96,2.5296387600996)
--(axis cs:91,2.51633071558364)
--(axis cs:86,2.5035306987056)
--(axis cs:81,2.49121675573284)
--(axis cs:76,2.48639062003225)
--(axis cs:71,2.48657796393101)
--(axis cs:66,2.48706697396833)
--(axis cs:61,2.48785897974961)
--(axis cs:56,2.48895410094027)
--(axis cs:51,2.48109135988639)
--(axis cs:46,2.4597637956135)
--(axis cs:41,2.43894857446498)
--(axis cs:36,2.4186894169789)
--(axis cs:31,2.39903029448211)
--(axis cs:26,2.29352538628949)
--(axis cs:21,1.84442949429861)
--(axis cs:16,1.39863448770153)
--(axis cs:11,0.955787091121077)
--(axis cs:6,0.515479581896517)
--(axis cs:1,0.0773055617488149)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,-0.244887856978926)
--(axis cs:11,-0.0641786184697057)
--(axis cs:16,0.115739575443223)
--(axis cs:21,0.294864768257105)
--(axis cs:26,0.473202530757244)
--(axis cs:31,0.629608698655561)
--(axis cs:36,0.780343975383236)
--(axis cs:41,0.930728472789015)
--(axis cs:46,1.08075013936884)
--(axis cs:51,1.23039806215687)
--(axis cs:56,1.34977687781426)
--(axis cs:61,1.44888633513842)
--(axis cs:66,1.54765620401144)
--(axis cs:71,1.64608246228868)
--(axis cs:76,1.74416255246145)
--(axis cs:81,1.82445622548967)
--(axis cs:86,1.87816317926958)
--(axis cs:91,1.93137908981843)
--(axis cs:96,1.98406809632747)
--(axis cs:101,2.03619490358275)
--(axis cs:106,2.08158304063162)
--(axis cs:111,2.10193979649192)
--(axis cs:116,2.12191867012881)
--(axis cs:121,2.14149111431399)
--(axis cs:126,2.16062839736751)
--(axis cs:131,2.17930223378123)
--(axis cs:136,2.16898374812184)
--(axis cs:141,2.15798126986435)
--(axis cs:146,2.14630801072651)
--(axis cs:151,2.13398380635822)
--(axis cs:156,2.12103412489042)
--(axis cs:161,2.13506741554687)
--(axis cs:166,2.13391826172947)
--(axis cs:171,2.12462549216374)
--(axis cs:176,2.13266304123768)
--(axis cs:181,2.14011735787534)
--(axis cs:186,2.18628293117882)
--(axis cs:191,2.15154630754194)
--(axis cs:196,2.16538809205181)
--(axis cs:201,2.15820280819712)
--(axis cs:206,2.16984871147835)
--(axis cs:211,2.16057564964908)
--(axis cs:216,2.12928194412357)
--(axis cs:221,2.16638694299168)
--(axis cs:226,2.10821553381409)
--(axis cs:231,2.1061985737296)
--(axis cs:236,2.11763407387153)
--(axis cs:241,2.16647833177744)
--(axis cs:246,2.14240014012757)
--(axis cs:251,2.17854112882751)
--(axis cs:256,2.18241835637343)
--(axis cs:261,2.19920365298268)
--(axis cs:266,2.20753662151418)
--(axis cs:271,2.20630401061225)
--(axis cs:276,2.18966319255171)
--(axis cs:281,2.18322267665807)
--(axis cs:286,2.235492446952)
--(axis cs:291,2.16714209537773)
--(axis cs:296,2.1454801285308)
--(axis cs:301,2.21788836495066)
--(axis cs:306,2.13861013201863)
--(axis cs:311,2.20223215278644)
--(axis cs:316,2.18108280454225)
--(axis cs:321,2.21728300122955)
--(axis cs:326,2.19989676505883)
--(axis cs:331,2.19288931958334)
--(axis cs:336,2.18232429158558)
--(axis cs:341,2.21315461584839)
--(axis cs:346,2.19693481200427)
--(axis cs:351,2.19858922299037)
--(axis cs:356,2.23461177446347)
--(axis cs:361,2.25351588427892)
--(axis cs:366,2.18690287190752)
--(axis cs:371,2.18469088098424)
--(axis cs:376,2.17068935646139)
--(axis cs:381,2.25086136752959)
--(axis cs:386,2.23132997901084)
--(axis cs:391,2.21906192972407)
--(axis cs:396,2.24116392606593)
--(axis cs:401,2.21539055477723)
--(axis cs:406,2.18705777388941)
--(axis cs:411,2.2394488400522)
--(axis cs:416,2.20363958024373)
--(axis cs:421,2.1933693932852)
--(axis cs:426,2.23554906276599)
--(axis cs:431,2.19133644558244)
--(axis cs:436,2.22034149151778)
--(axis cs:441,2.20340570105968)
--(axis cs:446,2.21020618651916)
--(axis cs:451,2.15741370979828)
--(axis cs:456,2.23300188068182)
--(axis cs:461,2.17733059297375)
--(axis cs:466,2.16540422996262)
--(axis cs:471,2.18896274338403)
--(axis cs:476,2.18602941219499)
--(axis cs:481,2.17008233619299)
--(axis cs:486,2.19000604003156)
--(axis cs:491,2.20810044301106)
--(axis cs:496,2.20508815239249)
--(axis cs:496,2.61974660763762)
--(axis cs:496,2.61974660763762)
--(axis cs:491,2.64208264656312)
--(axis cs:486,2.60535928557829)
--(axis cs:481,2.55722643780146)
--(axis cs:476,2.56895790711551)
--(axis cs:471,2.59214035898209)
--(axis cs:466,2.60849056084574)
--(axis cs:461,2.57315679023294)
--(axis cs:456,2.61394558267165)
--(axis cs:451,2.57105211750783)
--(axis cs:446,2.61782959724854)
--(axis cs:441,2.58242103761576)
--(axis cs:436,2.63043526826564)
--(axis cs:431,2.59643152895318)
--(axis cs:426,2.62036220801139)
--(axis cs:421,2.59657670981081)
--(axis cs:416,2.61781999127676)
--(axis cs:411,2.63746500946053)
--(axis cs:406,2.58314815300573)
--(axis cs:401,2.63478611338989)
--(axis cs:396,2.63122434939844)
--(axis cs:391,2.61180710122839)
--(axis cs:386,2.58592908629932)
--(axis cs:381,2.65265787348552)
--(axis cs:376,2.56974807964243)
--(axis cs:371,2.56157561917089)
--(axis cs:366,2.58231458745323)
--(axis cs:361,2.6342121551447)
--(axis cs:356,2.62558671536146)
--(axis cs:351,2.58205754621536)
--(axis cs:346,2.58414153185)
--(axis cs:341,2.64207428506103)
--(axis cs:336,2.56778577037782)
--(axis cs:331,2.61918655760629)
--(axis cs:326,2.5898525393947)
--(axis cs:321,2.60728161465587)
--(axis cs:316,2.56913006351246)
--(axis cs:311,2.60730757060986)
--(axis cs:306,2.55200435372203)
--(axis cs:301,2.63949390872335)
--(axis cs:296,2.54582521477924)
--(axis cs:291,2.57757449327838)
--(axis cs:286,2.64248390701121)
--(axis cs:281,2.57191785837865)
--(axis cs:276,2.6102401684509)
--(axis cs:271,2.60225384944431)
--(axis cs:266,2.61018680371521)
--(axis cs:261,2.59295903559052)
--(axis cs:256,2.58738445238816)
--(axis cs:251,2.57605744898977)
--(axis cs:246,2.54515541934865)
--(axis cs:241,2.53236107836863)
--(axis cs:236,2.54565086366916)
--(axis cs:231,2.49022237398107)
--(axis cs:226,2.5388334243285)
--(axis cs:221,2.54965437558386)
--(axis cs:216,2.52451594860588)
--(axis cs:211,2.53401545136156)
--(axis cs:206,2.55262860537803)
--(axis cs:201,2.59419906030518)
--(axis cs:196,2.52449300224496)
--(axis cs:191,2.51877750939328)
--(axis cs:186,2.56075647432604)
--(axis cs:181,2.51336362490512)
--(axis cs:176,2.54484120817613)
--(axis cs:171,2.50622487856126)
--(axis cs:166,2.54660721758724)
--(axis cs:161,2.56157841015706)
--(axis cs:156,2.51021405029046)
--(axis cs:151,2.51683691071977)
--(axis cs:146,2.52408524824859)
--(axis cs:141,2.53198453100787)
--(axis cs:136,2.54055459464749)
--(axis cs:131,2.54980865088521)
--(axis cs:126,2.53823495718704)
--(axis cs:121,2.52712471012866)
--(axis cs:116,2.51644962420193)
--(axis cs:111,2.50618096772692)
--(axis cs:106,2.49629019347532)
--(axis cs:101,2.4588761141594)
--(axis cs:96,2.41506203348668)
--(axis cs:91,2.37181015206771)
--(axis cs:86,2.32908517468855)
--(axis cs:81,2.28685124054045)
--(axis cs:76,2.21135250771119)
--(axis cs:71,2.11373918007347)
--(axis cs:66,2.01647202054024)
--(axis cs:61,1.91954847160278)
--(axis cs:56,1.82296451111646)
--(axis cs:51,1.70682049812155)
--(axis cs:46,1.56120147599452)
--(axis cs:41,1.41595619765929)
--(axis cs:36,1.27107375015001)
--(axis cs:31,1.12654208196263)
--(axis cs:26,0.974849678113406)
--(axis cs:21,0.793762361536062)
--(axis cs:16,0.613462475272462)
--(axis cs:11,0.433955590107908)
--(axis cs:6,0.255239749539646)
--(axis cs:1,0.0773055617488149)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.427225922931468)
--(axis cs:1,0.0300661100554116)
--(axis cs:6,0.326140391443818)
--(axis cs:11,0.576100900563303)
--(axis cs:16,0.773801291198977)
--(axis cs:21,0.840520328771963)
--(axis cs:26,1.00574940416505)
--(axis cs:31,1.16523191745716)
--(axis cs:36,1.19215635996045)
--(axis cs:41,1.22683540055204)
--(axis cs:46,1.25866486440686)
--(axis cs:51,1.32277984684209)
--(axis cs:56,1.36465204646772)
--(axis cs:61,1.43349383420029)
--(axis cs:66,1.48506824183991)
--(axis cs:71,1.51003057563334)
--(axis cs:76,1.52777035038861)
--(axis cs:81,1.57543979800718)
--(axis cs:86,1.66299890074303)
--(axis cs:91,1.69844103020655)
--(axis cs:96,1.70637227152454)
--(axis cs:101,1.73409341707522)
--(axis cs:106,1.76241686324928)
--(axis cs:111,1.78686004465318)
--(axis cs:116,1.79634046115874)
--(axis cs:121,1.8423582786977)
--(axis cs:126,1.86863032426372)
--(axis cs:131,1.91529521285962)
--(axis cs:136,1.95392937365446)
--(axis cs:141,1.97017569018487)
--(axis cs:146,2.0312950819669)
--(axis cs:151,2.05482983543495)
--(axis cs:156,2.06572582149087)
--(axis cs:161,2.06609516417653)
--(axis cs:166,2.07530366753019)
--(axis cs:171,2.07530366753019)
--(axis cs:176,2.09569945992838)
--(axis cs:181,2.12533578945657)
--(axis cs:186,2.13627717750246)
--(axis cs:191,2.15293521372617)
--(axis cs:196,2.16303596491512)
--(axis cs:201,2.17414917507132)
--(axis cs:206,2.1751232705253)
--(axis cs:211,2.17559199079894)
--(axis cs:216,2.18519707925013)
--(axis cs:221,2.18829632184651)
--(axis cs:226,2.19398636046503)
--(axis cs:231,2.19408662112611)
--(axis cs:236,2.19782007964364)
--(axis cs:241,2.20038358852368)
--(axis cs:246,2.2019016131561)
--(axis cs:251,2.20847774915824)
--(axis cs:256,2.22359832993341)
--(axis cs:261,2.22359832993341)
--(axis cs:266,2.22435029234958)
--(axis cs:271,2.2258955923056)
--(axis cs:276,2.22591760813497)
--(axis cs:281,2.22591760813497)
--(axis cs:286,2.22663533445236)
--(axis cs:291,2.22709715888406)
--(axis cs:296,2.22709715888406)
--(axis cs:301,2.22709715888406)
--(axis cs:306,2.22709715888406)
--(axis cs:311,2.22709715888406)
--(axis cs:316,2.23167510781695)
--(axis cs:321,2.23200577483589)
--(axis cs:326,2.23200577483589)
--(axis cs:331,2.23200577483589)
--(axis cs:336,2.23223101935183)
--(axis cs:341,2.232680320933)
--(axis cs:346,2.23338810025999)
--(axis cs:351,2.23409193396697)
--(axis cs:356,2.23409193396697)
--(axis cs:361,2.23409193396697)
--(axis cs:366,2.23409193396697)
--(axis cs:371,2.23799336616095)
--(axis cs:376,2.23799336616095)
--(axis cs:381,2.23799336616095)
--(axis cs:386,2.23799336616095)
--(axis cs:391,2.23799336616095)
--(axis cs:396,2.23799336616095)
--(axis cs:401,2.23799336616095)
--(axis cs:406,2.23799336616095)
--(axis cs:411,2.23799336616095)
--(axis cs:416,2.23799336616095)
--(axis cs:421,2.23799336616095)
--(axis cs:426,2.23799336616095)
--(axis cs:431,2.23815017906959)
--(axis cs:436,2.23893116729992)
--(axis cs:441,2.23939730535637)
--(axis cs:446,2.23939730535637)
--(axis cs:451,2.23939730535637)
--(axis cs:456,2.23939730535637)
--(axis cs:461,2.23939730535637)
--(axis cs:466,2.23939730535637)
--(axis cs:471,2.23939730535637)
--(axis cs:476,2.23939730535637)
--(axis cs:481,2.23939730535637)
--(axis cs:486,2.23939730535637)
--(axis cs:491,2.23939730535637)
--(axis cs:496,2.23939730535637)
--(axis cs:496,2.65388053048958)
--(axis cs:496,2.65388053048958)
--(axis cs:491,2.65388053048958)
--(axis cs:486,2.65388053048958)
--(axis cs:481,2.65388053048958)
--(axis cs:476,2.65388053048958)
--(axis cs:471,2.65388053048958)
--(axis cs:466,2.65388053048958)
--(axis cs:461,2.65388053048958)
--(axis cs:456,2.65388053048958)
--(axis cs:451,2.65388053048958)
--(axis cs:446,2.65388053048958)
--(axis cs:441,2.65388053048958)
--(axis cs:436,2.65306380175017)
--(axis cs:431,2.65170667865407)
--(axis cs:426,2.65143586929742)
--(axis cs:421,2.65143586929742)
--(axis cs:416,2.65143586929742)
--(axis cs:411,2.65143586929742)
--(axis cs:406,2.65143586929742)
--(axis cs:401,2.65143586929742)
--(axis cs:396,2.65143586929742)
--(axis cs:391,2.65143586929742)
--(axis cs:386,2.65143586929742)
--(axis cs:381,2.65143586929742)
--(axis cs:376,2.65143586929742)
--(axis cs:371,2.65143586929742)
--(axis cs:366,2.64487396836152)
--(axis cs:361,2.64487396836152)
--(axis cs:356,2.64487396836152)
--(axis cs:351,2.64487396836152)
--(axis cs:346,2.6437250512903)
--(axis cs:341,2.6425800798391)
--(axis cs:336,2.64185858725116)
--(axis cs:331,2.64149843468254)
--(axis cs:326,2.64149843468254)
--(axis cs:321,2.64149843468254)
--(axis cs:316,2.64106725897382)
--(axis cs:311,2.63396021797751)
--(axis cs:306,2.63396021797751)
--(axis cs:301,2.63396021797751)
--(axis cs:296,2.63396021797751)
--(axis cs:291,2.63396021797751)
--(axis cs:286,2.63326547388199)
--(axis cs:281,2.63217956364847)
--(axis cs:276,2.63217956364847)
--(axis cs:271,2.63214373913056)
--(axis cs:266,2.63002003941464)
--(axis cs:261,2.62891417273688)
--(axis cs:256,2.62891417273688)
--(axis cs:251,2.60803702897897)
--(axis cs:246,2.59456398399661)
--(axis cs:241,2.59126500680942)
--(axis cs:236,2.5856993314434)
--(axis cs:231,2.57809703556639)
--(axis cs:226,2.57793527420904)
--(axis cs:221,2.5693072553586)
--(axis cs:216,2.56469753973791)
--(axis cs:211,2.55623593583681)
--(axis cs:206,2.55559701107566)
--(axis cs:201,2.55420774898569)
--(axis cs:196,2.53759101872746)
--(axis cs:191,2.52388296635806)
--(axis cs:186,2.50269016964262)
--(axis cs:181,2.48926019595602)
--(axis cs:176,2.46442424593558)
--(axis cs:171,2.44556439544284)
--(axis cs:166,2.44556439544284)
--(axis cs:161,2.44103371823161)
--(axis cs:156,2.44037230587424)
--(axis cs:151,2.42757084415337)
--(axis cs:146,2.38335423768185)
--(axis cs:141,2.34137926625129)
--(axis cs:136,2.30630733963576)
--(axis cs:131,2.27217028797199)
--(axis cs:126,2.22197575722203)
--(axis cs:121,2.18823482248587)
--(axis cs:116,2.13155222377779)
--(axis cs:111,2.12080852205062)
--(axis cs:106,2.09190098781731)
--(axis cs:101,2.05300610101952)
--(axis cs:96,2.03877149794404)
--(axis cs:91,2.02861896910045)
--(axis cs:86,2.00140956448346)
--(axis cs:81,1.88813753210527)
--(axis cs:76,1.8304370462776)
--(axis cs:71,1.80595714247198)
--(axis cs:66,1.77070532432666)
--(axis cs:61,1.71839436998829)
--(axis cs:56,1.61140810558612)
--(axis cs:51,1.57433889471563)
--(axis cs:46,1.49150927751673)
--(axis cs:41,1.46542240312647)
--(axis cs:36,1.43831904549419)
--(axis cs:31,1.40896167024337)
--(axis cs:26,1.27808308647781)
--(axis cs:21,1.07910364509434)
--(axis cs:16,1.00060695463275)
--(axis cs:11,0.789094915127623)
--(axis cs:6,0.637396181931447)
--(axis cs:1,0.427225922931468)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,-0.28159881114597)
--(axis cs:11,-0.146223501976228)
--(axis cs:16,-0.042340186430026)
--(axis cs:21,0.0530199091603538)
--(axis cs:26,0.134492487088015)
--(axis cs:31,0.199139569286016)
--(axis cs:36,0.254214054640497)
--(axis cs:41,0.360285457340893)
--(axis cs:46,0.476219130100817)
--(axis cs:51,0.528404318153864)
--(axis cs:56,0.578865840030363)
--(axis cs:61,0.631195355996073)
--(axis cs:66,0.714641548248688)
--(axis cs:71,0.844796065001565)
--(axis cs:76,0.918731059969344)
--(axis cs:81,0.951529121175278)
--(axis cs:86,1.01293694321304)
--(axis cs:91,1.07683810857055)
--(axis cs:96,1.1333384986992)
--(axis cs:101,1.19243540564046)
--(axis cs:106,1.26826749583648)
--(axis cs:111,1.32921972155143)
--(axis cs:116,1.36672442467431)
--(axis cs:121,1.41448127520104)
--(axis cs:126,1.46759467735867)
--(axis cs:131,1.5277486987029)
--(axis cs:136,1.58898083507495)
--(axis cs:141,1.58196910599452)
--(axis cs:146,1.58717786183988)
--(axis cs:151,1.64639679222557)
--(axis cs:156,1.68003526683763)
--(axis cs:161,1.67771298276256)
--(axis cs:166,1.72935391328937)
--(axis cs:171,1.81704107052896)
--(axis cs:176,1.80917043440053)
--(axis cs:181,1.77575659177818)
--(axis cs:186,1.84398184867015)
--(axis cs:191,1.89293020846639)
--(axis cs:196,1.86858126976954)
--(axis cs:201,1.87665876654158)
--(axis cs:206,1.93431561558828)
--(axis cs:211,1.97606702349406)
--(axis cs:216,2.00717378889346)
--(axis cs:221,2.01490608239202)
--(axis cs:226,2.01646613627619)
--(axis cs:231,2.04059177038936)
--(axis cs:236,2.06201387123052)
--(axis cs:241,2.07690290157218)
--(axis cs:246,2.0797475514556)
--(axis cs:251,2.06544275983479)
--(axis cs:256,2.06767308206708)
--(axis cs:261,2.07953117774955)
--(axis cs:266,2.10598826188203)
--(axis cs:271,2.1337785677616)
--(axis cs:276,2.11724087914616)
--(axis cs:281,2.10309282169218)
--(axis cs:286,2.10442421947238)
--(axis cs:291,2.11293876642856)
--(axis cs:296,2.13241544499426)
--(axis cs:301,2.12789165550163)
--(axis cs:306,2.10633733258123)
--(axis cs:311,2.11467177130748)
--(axis cs:316,2.12677982029232)
--(axis cs:321,2.14178734445134)
--(axis cs:326,2.15184271694587)
--(axis cs:331,2.15194427157742)
--(axis cs:336,2.1554053287773)
--(axis cs:341,2.16587257552207)
--(axis cs:346,2.14398897653838)
--(axis cs:351,2.09952628585681)
--(axis cs:356,2.13221849655551)
--(axis cs:361,2.18264539183145)
--(axis cs:366,2.13579831562836)
--(axis cs:371,2.10391630534786)
--(axis cs:376,2.14117413248944)
--(axis cs:381,2.14959593331736)
--(axis cs:386,2.11767222868168)
--(axis cs:391,2.11775448314286)
--(axis cs:396,2.13688995810611)
--(axis cs:401,2.14610330636799)
--(axis cs:406,2.15087214338875)
--(axis cs:411,2.20676111473771)
--(axis cs:416,2.24345961631243)
--(axis cs:421,2.20457491234674)
--(axis cs:426,2.17768706356727)
--(axis cs:431,2.17069977384193)
--(axis cs:436,2.17973835690389)
--(axis cs:441,2.19852766795168)
--(axis cs:446,2.21204366446249)
--(axis cs:451,2.22197089716656)
--(axis cs:456,2.21651105923156)
--(axis cs:461,2.20506597339621)
--(axis cs:466,2.17640261793956)
--(axis cs:471,2.14994307624656)
--(axis cs:476,2.12961723401194)
--(axis cs:481,2.13286840661037)
--(axis cs:486,2.14991906760414)
--(axis cs:491,2.19636005489584)
--(axis cs:496,2.24934808290523)
--(axis cs:496,2.61402617418248)
--(axis cs:496,2.61402617418248)
--(axis cs:491,2.59218302108954)
--(axis cs:486,2.56847281444457)
--(axis cs:481,2.53409223016433)
--(axis cs:476,2.51951805094171)
--(axis cs:471,2.53177569706548)
--(axis cs:466,2.56279893572306)
--(axis cs:461,2.60821788861178)
--(axis cs:456,2.6173320050766)
--(axis cs:451,2.61905059293048)
--(axis cs:446,2.61140831019436)
--(axis cs:441,2.60017031759147)
--(axis cs:436,2.56546774483154)
--(axis cs:431,2.55253203450259)
--(axis cs:426,2.57084683701154)
--(axis cs:421,2.59470657352871)
--(axis cs:416,2.6235331169012)
--(axis cs:411,2.59463225112227)
--(axis cs:406,2.55159420144463)
--(axis cs:401,2.54924269409147)
--(axis cs:396,2.54314331771006)
--(axis cs:391,2.51419654695256)
--(axis cs:386,2.50681238982317)
--(axis cs:381,2.52834602479217)
--(axis cs:376,2.52702581200672)
--(axis cs:371,2.51240872338952)
--(axis cs:366,2.53694250144164)
--(axis cs:361,2.57358388959402)
--(axis cs:356,2.54308377051908)
--(axis cs:351,2.5237214461997)
--(axis cs:346,2.54269413783133)
--(axis cs:341,2.54697711830609)
--(axis cs:336,2.52770774022718)
--(axis cs:331,2.53499922766981)
--(axis cs:326,2.56130924925507)
--(axis cs:321,2.56215974930036)
--(axis cs:316,2.5591090661594)
--(axis cs:311,2.53172242848771)
--(axis cs:306,2.51465200067751)
--(axis cs:301,2.52405209170092)
--(axis cs:296,2.52476149465214)
--(axis cs:291,2.51088953341173)
--(axis cs:286,2.49361931766752)
--(axis cs:281,2.47420853748445)
--(axis cs:276,2.48188483462608)
--(axis cs:271,2.49781313374597)
--(axis cs:266,2.48217492588669)
--(axis cs:261,2.47133118225106)
--(axis cs:256,2.47039919404834)
--(axis cs:251,2.47252754995253)
--(axis cs:246,2.47715296833929)
--(axis cs:241,2.47352047419331)
--(axis cs:236,2.46499412448091)
--(axis cs:231,2.4592458533128)
--(axis cs:226,2.45526236742788)
--(axis cs:221,2.43213962795971)
--(axis cs:216,2.41056646736307)
--(axis cs:211,2.3938771356958)
--(axis cs:206,2.36268875960457)
--(axis cs:201,2.30969029425876)
--(axis cs:196,2.30488732796046)
--(axis cs:191,2.33284116040805)
--(axis cs:186,2.29592783466335)
--(axis cs:181,2.24375029184304)
--(axis cs:176,2.26657351103913)
--(axis cs:171,2.26848361564861)
--(axis cs:166,2.18012622930402)
--(axis cs:161,2.13442573096815)
--(axis cs:156,2.15281669011266)
--(axis cs:151,2.1225210624014)
--(axis cs:146,2.0613743267685)
--(axis cs:141,2.04925179634245)
--(axis cs:136,2.0506673759274)
--(axis cs:131,1.97615165904683)
--(axis cs:126,1.90935780391117)
--(axis cs:121,1.87072323667983)
--(axis cs:116,1.82793025992228)
--(axis cs:111,1.77668234891789)
--(axis cs:106,1.72236896315648)
--(axis cs:101,1.66526011031007)
--(axis cs:96,1.62803468973021)
--(axis cs:91,1.59736740621808)
--(axis cs:86,1.52756219975826)
--(axis cs:81,1.46384764534745)
--(axis cs:76,1.40585931157979)
--(axis cs:71,1.32331209496437)
--(axis cs:66,1.19844067521967)
--(axis cs:61,1.12317984248739)
--(axis cs:56,1.08101494114334)
--(axis cs:51,1.03869490306244)
--(axis cs:46,0.998526745496183)
--(axis cs:41,0.885789217682663)
--(axis cs:36,0.786688653002483)
--(axis cs:31,0.730588103747857)
--(axis cs:26,0.654693493536608)
--(axis cs:21,0.551574392354802)
--(axis cs:16,0.451496260556588)
--(axis cs:11,0.352710316528111)
--(axis cs:6,0.218651263047936)
--(axis cs:1,0.0773055617488149)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.174536593258381
6 0.279213874099346
11 0.732964341457074
16 1.1867148088148
21 1.64046527617253
26 2.09421574353026
31 2.19691155873812
36 2.21184371090852
41 2.22677586307892
46 2.24170801524933
51 2.25664016741973
56 2.26211990759923
61 2.2612980397848
66 2.26047617197037
71 2.25965430415594
76 2.25883243634151
81 2.2647641649613
86 2.28082628823244
91 2.29688841150357
96 2.31295053477471
101 2.32901265804584
106 2.34241512876291
111 2.34517898926368
116 2.34794284976446
121 2.35070671026523
126 2.35347057076601
131 2.35623443126678
136 2.3622997036347
141 2.36836497600262
146 2.37443024837054
151 2.38049552073846
156 2.38656079310637
161 2.38321636273311
166 2.37751950667455
171 2.37182265061598
176 2.36612579455742
181 2.36042893849886
186 2.35772226819625
191 2.35700905506427
196 2.3562958419323
201 2.35558262880032
206 2.35486941566834
211 2.36163726769961
216 2.37962671747574
221 2.39761616725188
226 2.41560561702802
231 2.43359506680415
236 2.446764591107
241 2.4406544135167
246 2.43454423592641
251 2.42843405833611
256 2.42232388074581
261 2.41621370315552
266 2.41179956885485
271 2.40738543455417
276 2.4029713002535
281 2.39855716595283
286 2.39414303165216
291 2.38846435180077
296 2.38246953556171
301 2.37647471932264
306 2.37047990308358
311 2.36448508684452
316 2.36499362748403
321 2.36983773937592
326 2.37468185126781
331 2.37952596315971
336 2.3843700750516
341 2.38829981363737
346 2.39085799226394
351 2.39341617089051
356 2.39597434951709
361 2.39853252814366
366 2.40113692100232
371 2.40392617078928
376 2.40671542057624
381 2.40950467036321
386 2.41229392015017
391 2.41508316993713
396 2.41407015690437
401 2.4130571438716
406 2.41204413083883
411 2.41103111780607
416 2.4100181047733
421 2.41430934025691
426 2.41992663786961
431 2.42554393548232
436 2.43116123309502
441 2.43677853070773
446 2.43658464092475
451 2.43251662621131
456 2.42844861149788
461 2.42438059678444
466 2.42031258207101
471 2.41862033330477
476 2.42049173345933
481 2.42236313361388
486 2.42423453376843
491 2.42610593392299
496 2.42750618320245
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.174536593258381
6 0.00517594628036024
11 0.184888485819101
16 0.364601025357842
21 0.544313564896584
26 0.724026104435325
31 0.878075390309095
36 1.02570886276662
41 1.17334233522415
46 1.32097580768168
51 1.46860928013921
56 1.58637069446536
61 1.6842174033706
66 1.78206411227584
71 1.87991082118108
76 1.97775753008632
81 2.05565373301506
86 2.10362417697907
91 2.15159462094307
96 2.19956506490707
101 2.24753550887108
106 2.28893661705347
111 2.30406038210942
116 2.31918414716537
121 2.33430791222132
126 2.34943167727727
131 2.36455544233322
136 2.35476917138466
141 2.34498290043611
146 2.33519662948755
151 2.32541035853899
156 2.31562408759044
161 2.34832291285197
166 2.34026273965836
171 2.3154251853625
176 2.3387521247069
181 2.32674049139023
186 2.37351970275243
191 2.33516190846761
196 2.34494054714839
201 2.37620093425115
206 2.36123865842819
211 2.34729555050532
216 2.32689894636472
221 2.35802065928777
226 2.3235244790713
231 2.29821047385534
236 2.33164246877035
241 2.34941970507304
246 2.34377777973811
251 2.37729928890864
256 2.3849014043808
261 2.3960813442866
266 2.4088617126147
271 2.40427893002828
276 2.3999516805013
281 2.37757026751836
286 2.43898817698161
291 2.37235829432805
296 2.34565267165502
301 2.42869113683701
306 2.34530724287033
311 2.40476986169815
316 2.37510643402735
321 2.41228230794271
326 2.39487465222677
331 2.40603793859482
336 2.3750550309817
341 2.42761445045471
346 2.39053817192713
351 2.39032338460286
356 2.43009924491247
361 2.44386401971181
366 2.38460872968038
371 2.37313325007757
376 2.37021871805191
381 2.45175962050756
386 2.40862953265508
391 2.41543451547623
396 2.43619413773219
401 2.42508833408356
406 2.38510296344757
411 2.43845692475637
416 2.41072978576024
421 2.394973051548
426 2.42795563538869
431 2.39388398726781
436 2.42538837989171
441 2.39291336933772
446 2.41401789188385
451 2.36423291365306
456 2.42347373167674
461 2.37524369160334
466 2.38694739540418
471 2.39055155118306
476 2.37749365965525
481 2.36365438699722
486 2.39768266280492
491 2.42509154478709
496 2.41241738001506
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.22864601649344
6 0.481768286687632
11 0.682597907845463
16 0.887204122915864
21 0.959811986933152
26 1.14191624532143
31 1.28709679385026
36 1.31523770272732
41 1.34612890183926
46 1.37508707096179
51 1.44855937077886
56 1.48803007602692
61 1.57594410209429
66 1.62788678308328
71 1.65799385905266
76 1.6791036983331
81 1.73178866505623
86 1.83220423261325
91 1.8635299996535
96 1.87257188473429
101 1.89354975904737
106 1.92715892553329
111 1.9538342833519
116 1.96394634246826
121 2.01529655059179
126 2.04530304074287
131 2.0937327504158
136 2.13011835664511
141 2.15577747821808
146 2.20732465982437
151 2.24120033979416
156 2.25304906368256
161 2.25356444120407
166 2.26043403148651
171 2.26043403148651
176 2.28006185293198
181 2.3072979927063
186 2.31948367357254
191 2.33840909004211
196 2.35031349182129
201 2.3641784620285
206 2.36536014080048
211 2.36591396331787
216 2.37494730949402
221 2.37880178860256
226 2.38596081733704
231 2.38609182834625
236 2.39175970554352
241 2.39582429766655
246 2.39823279857635
251 2.4082573890686
256 2.42625625133514
261 2.42625625133514
266 2.42718516588211
271 2.42901966571808
276 2.42904858589172
281 2.42904858589172
286 2.42995040416718
291 2.43052868843079
296 2.43052868843079
301 2.43052868843079
306 2.43052868843079
311 2.43052868843079
316 2.43637118339539
321 2.43675210475922
326 2.43675210475922
331 2.43675210475922
336 2.43704480330149
341 2.43763020038605
346 2.43855657577515
351 2.43948295116425
356 2.43948295116425
361 2.43948295116425
366 2.43948295116425
371 2.44471461772919
376 2.44471461772919
381 2.44471461772919
386 2.44471461772919
391 2.44471461772919
396 2.44471461772919
401 2.44471461772919
406 2.44471461772919
411 2.44471461772919
416 2.44471461772919
421 2.44471461772919
426 2.44471461772919
431 2.44492842886183
436 2.44599748452504
441 2.44663891792297
446 2.44663891792297
451 2.44663891792297
456 2.44663891792297
461 2.44663891792297
466 2.44663891792297
471 2.44663891792297
476 2.44663891792297
481 2.44663891792297
486 2.44663891792297
491 2.44663891792297
496 2.44663891792297
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.174536593258381
6 -0.0314737740490172
11 0.103243407275942
16 0.204578037063281
21 0.302297150757578
26 0.394592990312311
31 0.464863836516937
36 0.52045135382149
41 0.623037337511778
46 0.7373729377985
51 0.783549610608154
56 0.829940390586853
61 0.877187599241734
66 0.956541111734178
71 1.08405407998297
76 1.16229518577456
81 1.20768838326136
86 1.27024957148565
91 1.33710275739431
96 1.3806865942147
101 1.42884775797526
106 1.49531822949648
111 1.55295103523466
116 1.5973273422983
121 1.64260225594044
126 1.68847624063492
131 1.75195017887486
136 1.81982410550118
141 1.81561045116848
146 1.82427609430419
151 1.88445892731349
156 1.91642597847515
161 1.90606935686535
166 1.95474007129669
171 2.04276234308879
176 2.03787197271983
181 2.00975344181061
186 2.06995484166675
191 2.11288568443722
196 2.086734298865
201 2.09317453040017
206 2.14850218759643
211 2.18497207959493
216 2.20887012812826
221 2.22352285517587
226 2.23586425185204
231 2.24991881185108
236 2.26350399785572
241 2.27521168788274
246 2.27845025989744
251 2.26898515489366
256 2.26903613805771
261 2.27543118000031
266 2.29408159388436
271 2.31579585075378
276 2.29956285688612
281 2.28865067958832
286 2.29902176856995
291 2.31191414992015
296 2.3285884698232
301 2.32597187360128
306 2.31049466662937
311 2.3231970998976
316 2.34294444322586
321 2.35197354687585
326 2.35657598310047
331 2.34347174962362
336 2.34155653450224
341 2.35642484691408
346 2.34334155718486
351 2.31162386602826
356 2.33765113353729
361 2.37811464071274
366 2.336370408535
371 2.30816251436869
376 2.33409997224808
381 2.33897097905477
386 2.31224230925242
391 2.31597551504771
396 2.34001663790809
401 2.34767300022973
406 2.35123317241669
411 2.40069668292999
416 2.43349636660682
421 2.39964074293772
426 2.37426695028941
431 2.36161590417226
436 2.37260305086772
441 2.39934899277157
446 2.41172598732842
451 2.42051074504852
456 2.41692153215408
461 2.40664193100399
466 2.36960077683131
471 2.34085938665602
476 2.32456764247682
481 2.33348031838735
486 2.35919594102436
491 2.39427153799269
496 2.43168712854385
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 50D objective},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.385448114853196, ymax=2.98436960947146,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,0.0101597540366475)
--(axis cs:11,0.252216969605007)
--(axis cs:16,0.49385033830317)
--(axis cs:21,0.735008055081027)
--(axis cs:26,0.975633391988249)
--(axis cs:31,1.21566524447448)
--(axis cs:36,1.45503920165959)
--(axis cs:41,1.6936892608634)
--(axis cs:46,1.93155025390863)
--(axis cs:51,2.16856094832869)
--(axis cs:56,2.22413266935888)
--(axis cs:61,2.23431312004394)
--(axis cs:66,2.24430774884722)
--(axis cs:71,2.25411469514545)
--(axis cs:76,2.26373272761259)
--(axis cs:81,2.27316126533218)
--(axis cs:86,2.28240038786408)
--(axis cs:91,2.29145083386176)
--(axis cs:96,2.30031398829574)
--(axis cs:101,2.30899185879463)
--(axis cs:106,2.3098812660756)
--(axis cs:111,2.30558810382441)
--(axis cs:116,2.30120182827969)
--(axis cs:121,2.29672440361925)
--(axis cs:126,2.29215788331009)
--(axis cs:131,2.28750439602858)
--(axis cs:136,2.28276613189733)
--(axis cs:141,2.27794532919576)
--(axis cs:146,2.27304426167617)
--(axis cs:151,2.26806522659205)
--(axis cs:156,2.26935588292327)
--(axis cs:161,2.28011027852695)
--(axis cs:166,2.29081846323706)
--(axis cs:171,2.30147975943677)
--(axis cs:176,2.31209351404244)
--(axis cs:181,2.32265910083427)
--(axis cs:186,2.33317592276414)
--(axis cs:191,2.34364341422322)
--(axis cs:196,2.35406104325097)
--(axis cs:201,2.36442831366734)
--(axis cs:206,2.37388509031571)
--(axis cs:211,2.37977632057442)
--(axis cs:216,2.38548996713657)
--(axis cs:221,2.39102614781344)
--(axis cs:226,2.39638552634353)
--(axis cs:231,2.40156930223566)
--(axis cs:236,2.40657919262679)
--(axis cs:241,2.41141740678676)
--(axis cs:246,2.41608661413579)
--(axis cs:251,2.42058990682213)
--(axis cs:256,2.42493075802927)
--(axis cs:261,2.42518824958225)
--(axis cs:266,2.42541030066405)
--(axis cs:271,2.42559541508322)
--(axis cs:276,2.42574203610135)
--(axis cs:281,2.42584854563925)
--(axis cs:286,2.42591326378299)
--(axis cs:291,2.4259344486441)
--(axis cs:296,2.42591029663255)
--(axis cs:301,2.4258389432064)
--(axis cs:306,2.42571846416522)
--(axis cs:311,2.42616837634783)
--(axis cs:316,2.42665977233794)
--(axis cs:321,2.42703398294637)
--(axis cs:326,2.42729493834842)
--(axis cs:331,2.42744662368678)
--(axis cs:336,2.42749304929613)
--(axis cs:341,2.4274382237225)
--(axis cs:346,2.42728612966975)
--(axis cs:351,2.42704070291032)
--(axis cs:356,2.42670581411761)
--(axis cs:361,2.42896120374196)
--(axis cs:366,2.43295370503966)
--(axis cs:371,2.43690707905224)
--(axis cs:376,2.4408194715569)
--(axis cs:381,2.44468894080266)
--(axis cs:386,2.44851345550598)
--(axis cs:391,2.45229089325901)
--(axis cs:396,2.45601903944763)
--(axis cs:401,2.45969558678741)
--(axis cs:406,2.46331813559737)
--(axis cs:411,2.4640744681843)
--(axis cs:416,2.46054011329405)
--(axis cs:421,2.45692438478269)
--(axis cs:426,2.45323043129558)
--(axis cs:431,2.44946135244567)
--(axis cs:436,2.44562018742376)
--(axis cs:441,2.44170990548171)
--(axis cs:446,2.43773339816367)
--(axis cs:451,2.43369347314531)
--(axis cs:456,2.42959284953239)
--(axis cs:461,2.42605455208564)
--(axis cs:466,2.42487013375061)
--(axis cs:471,2.4235087585014)
--(axis cs:476,2.42196838384684)
--(axis cs:481,2.42024749777877)
--(axis cs:486,2.41834514200318)
--(axis cs:491,2.41626092688933)
--(axis cs:496,2.41399503759806)
--(axis cs:496,2.7590522286889)
--(axis cs:496,2.7590522286889)
--(axis cs:491,2.76083766242814)
--(axis cs:486,2.7628047703448)
--(axis cs:481,2.76495373759972)
--(axis cs:476,2.76728417456216)
--(axis cs:471,2.76979512293811)
--(axis cs:466,2.77248507071941)
--(axis cs:461,2.77535197541489)
--(axis cs:456,2.7751369660255)
--(axis cs:451,2.77417762172666)
--(axis cs:446,2.77327897602238)
--(axis cs:441,2.77244374801841)
--(axis cs:436,2.77167474539044)
--(axis cs:431,2.77097485968261)
--(axis cs:426,2.77034706014678)
--(axis cs:421,2.76979438597375)
--(axis cs:416,2.76931993677647)
--(axis cs:411,2.76892686120029)
--(axis cs:406,2.76937454784693)
--(axis cs:401,2.77038850054701)
--(axis cs:396,2.77145645177692)
--(axis cs:391,2.77257600185566)
--(axis cs:386,2.77374484349882)
--(axis cs:381,2.77496076209226)
--(axis cs:376,2.77622163522815)
--(axis cs:371,2.77752543162293)
--(axis cs:366,2.77887020952563)
--(axis cs:361,2.78025411471346)
--(axis cs:356,2.77919157181621)
--(axis cs:351,2.77447474588432)
--(axis cs:346,2.76984738198572)
--(axis cs:341,2.76531335079379)
--(axis cs:336,2.76087658808099)
--(axis cs:331,2.75654107655117)
--(axis cs:326,2.75231082475035)
--(axis cs:321,2.74818984301322)
--(axis cs:316,2.74418211648249)
--(axis cs:311,2.74029157533342)
--(axis cs:306,2.73811347478406)
--(axis cs:301,2.74238068063977)
--(axis cs:296,2.7466970121105)
--(axis cs:291,2.75106054499583)
--(axis cs:286,2.75546941475381)
--(axis cs:281,2.75992181779444)
--(axis cs:276,2.76441601222922)
--(axis cs:271,2.76895031814423)
--(axis cs:266,2.77352311746027)
--(axis cs:261,2.77813285343896)
--(axis cs:256,2.78277802988882)
--(axis cs:251,2.77561526646461)
--(axis cs:246,2.76861494451959)
--(axis cs:241,2.76178053723727)
--(axis cs:236,2.75511513676588)
--(axis cs:231,2.74862141252566)
--(axis cs:226,2.74230157378644)
--(axis cs:221,2.73615733768517)
--(axis cs:216,2.73018990373069)
--(axis cs:211,2.72439993566148)
--(axis cs:206,2.71878755128884)
--(axis cs:201,2.71019291634589)
--(axis cs:196,2.70087182593095)
--(axis cs:191,2.69160109412738)
--(axis cs:186,2.68238022475514)
--(axis cs:181,2.6732086858537)
--(axis cs:176,2.6640859118142)
--(axis cs:171,2.65501130558856)
--(axis cs:166,2.64598424095696)
--(axis cs:161,2.63700406483575)
--(axis cs:156,2.62807009960811)
--(axis cs:151,2.62532167733907)
--(axis cs:146,2.62673641847538)
--(axis cs:141,2.62822912717622)
--(axis cs:136,2.62980210069508)
--(axis cs:131,2.63145761278427)
--(axis cs:126,2.6331979017232)
--(axis cs:121,2.63502515763447)
--(axis cs:116,2.63694150919446)
--(axis cs:111,2.63894900987017)
--(axis cs:106,2.64104962383942)
--(axis cs:101,2.63821423402114)
--(axis cs:96,2.62798944744127)
--(axis cs:91,2.61794994479649)
--(axis cs:86,2.60809773371541)
--(axis cs:81,2.59843419916855)
--(axis cs:76,2.58896007980938)
--(axis cs:71,2.57967545519776)
--(axis cs:66,2.57057974441722)
--(axis cs:61,2.56167171614174)
--(axis cs:56,2.55294950974804)
--(axis cs:51,2.49996890103929)
--(axis cs:46,2.26982857507973)
--(axis cs:41,2.04053854774532)
--(axis cs:36,1.81203758656952)
--(axis cs:31,1.58426052337499)
--(axis cs:26,1.3571413554816)
--(axis cs:21,1.13061567200919)
--(axis cs:16,0.904622368407421)
--(axis cs:11,0.679104716725957)
--(axis cs:6,0.454010911914689)
--(axis cs:1,0.229294227501057)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,-0.122214101354847)
--(axis cs:11,-0.0122907626224936)
--(axis cs:16,0.0974904901830083)
--(axis cs:21,0.207124754072525)
--(axis cs:26,0.316607202023023)
--(axis cs:31,0.425933120545705)
--(axis cs:36,0.535097949536746)
--(axis cs:41,0.644097323867682)
--(axis cs:46,0.752927116046148)
--(axis cs:51,0.86158347916016)
--(axis cs:56,0.953625455869368)
--(axis cs:61,1.04143346623892)
--(axis cs:66,1.12911997721607)
--(axis cs:71,1.21668203997579)
--(axis cs:76,1.30411684407461)
--(axis cs:81,1.39142174036094)
--(axis cs:86,1.47859426371407)
--(axis cs:91,1.56563215521293)
--(axis cs:96,1.65253338331472)
--(axis cs:101,1.7392961636148)
--(axis cs:106,1.8046624900445)
--(axis cs:111,1.85573497520121)
--(axis cs:116,1.90668658706945)
--(axis cs:121,1.95751461515912)
--(axis cs:126,2.00821651254523)
--(axis cs:131,2.05878991836305)
--(axis cs:136,2.10923267963957)
--(axis cs:141,2.15954287203342)
--(axis cs:146,2.20971881904984)
--(axis cs:151,2.25975910930674)
--(axis cs:156,2.2939531112643)
--(axis cs:161,2.30447025538212)
--(axis cs:166,2.31488370841912)
--(axis cs:171,2.3251914980195)
--(axis cs:176,2.33539178932045)
--(axis cs:181,2.34548289982021)
--(axis cs:186,2.35546331354073)
--(axis cs:191,2.36533169422632)
--(axis cs:196,2.37508689732434)
--(axis cs:201,2.38472798050746)
--(axis cs:206,2.39254958728385)
--(axis cs:211,2.39346913982963)
--(axis cs:216,2.39432527292058)
--(axis cs:221,2.39511670007266)
--(axis cs:226,2.39584217356354)
--(axis cs:231,2.39650049043488)
--(axis cs:236,2.39709049854994)
--(axis cs:241,2.39761110264718)
--(axis cs:246,2.39806127032609)
--(axis cs:251,2.39844003789757)
--(axis cs:256,2.35415299079123)
--(axis cs:261,2.27719064821628)
--(axis cs:266,2.2475248993829)
--(axis cs:271,2.2488978827128)
--(axis cs:276,2.25184636775036)
--(axis cs:281,2.2476698674376)
--(axis cs:286,2.29614421340387)
--(axis cs:291,2.3395137383206)
--(axis cs:296,2.31437904531705)
--(axis cs:301,2.22170420816462)
--(axis cs:306,2.27760736882477)
--(axis cs:311,2.30734967373189)
--(axis cs:316,2.34654958878403)
--(axis cs:321,2.36649361557355)
--(axis cs:326,2.33751211858846)
--(axis cs:331,2.30373827400799)
--(axis cs:336,2.33472755046542)
--(axis cs:341,2.38181191911574)
--(axis cs:346,2.40821610335418)
--(axis cs:351,2.45192880353168)
--(axis cs:356,2.3892075399586)
--(axis cs:361,2.41852756829667)
--(axis cs:366,2.44933106557582)
--(axis cs:371,2.40761130358941)
--(axis cs:376,2.42714084999309)
--(axis cs:381,2.48293397767042)
--(axis cs:386,2.43457257750405)
--(axis cs:391,2.40685887336944)
--(axis cs:396,2.47842863625834)
--(axis cs:401,2.44009496020044)
--(axis cs:406,2.46170193223592)
--(axis cs:411,2.40289431893177)
--(axis cs:416,2.47103460429823)
--(axis cs:421,2.39370673224624)
--(axis cs:426,2.44817652032786)
--(axis cs:431,2.46638633212161)
--(axis cs:436,2.46581795785749)
--(axis cs:441,2.49304566365492)
--(axis cs:446,2.39547699709238)
--(axis cs:451,2.41948732983366)
--(axis cs:456,2.46500678098345)
--(axis cs:461,2.44732964551763)
--(axis cs:466,2.49066505772616)
--(axis cs:471,2.4833404946327)
--(axis cs:476,2.4580501836617)
--(axis cs:481,2.46640373182743)
--(axis cs:486,2.47915350850576)
--(axis cs:491,2.4395357680099)
--(axis cs:496,2.45867680461029)
--(axis cs:496,2.74544767786245)
--(axis cs:496,2.74544767786245)
--(axis cs:491,2.76768129748337)
--(axis cs:486,2.77908038838552)
--(axis cs:481,2.83119607654761)
--(axis cs:476,2.76496779500651)
--(axis cs:471,2.81735906521481)
--(axis cs:466,2.80405429658547)
--(axis cs:461,2.76050251606786)
--(axis cs:456,2.75853034619347)
--(axis cs:451,2.75994014291669)
--(axis cs:446,2.7531226911197)
--(axis cs:441,2.80704640565304)
--(axis cs:436,2.82981227463559)
--(axis cs:431,2.78159787058123)
--(axis cs:426,2.76413205339498)
--(axis cs:421,2.71190005416377)
--(axis cs:416,2.77339933118507)
--(axis cs:411,2.77666958487682)
--(axis cs:406,2.80374639959697)
--(axis cs:401,2.77350292556718)
--(axis cs:396,2.79750675930034)
--(axis cs:391,2.71560646692699)
--(axis cs:386,2.70220519698885)
--(axis cs:381,2.8058543489109)
--(axis cs:376,2.74966757877125)
--(axis cs:371,2.75812517299089)
--(axis cs:366,2.74186830067581)
--(axis cs:361,2.70780887910119)
--(axis cs:356,2.71761709650075)
--(axis cs:351,2.75158113121156)
--(axis cs:346,2.72296651160808)
--(axis cs:341,2.72207489182278)
--(axis cs:336,2.68481056598966)
--(axis cs:331,2.65598887023335)
--(axis cs:326,2.67390335503164)
--(axis cs:321,2.70384784433653)
--(axis cs:316,2.70092891221797)
--(axis cs:311,2.65769933082286)
--(axis cs:306,2.64857146005045)
--(axis cs:301,2.58559913306514)
--(axis cs:296,2.62742687970331)
--(axis cs:291,2.66783654384449)
--(axis cs:286,2.69410018564361)
--(axis cs:281,2.60689589681126)
--(axis cs:276,2.60466806132654)
--(axis cs:271,2.5883393296156)
--(axis cs:266,2.58890699681907)
--(axis cs:261,2.62847545848074)
--(axis cs:256,2.71570855636098)
--(axis cs:251,2.73517082461264)
--(axis cs:246,2.73618493428788)
--(axis cs:241,2.73727044407055)
--(axis cs:236,2.73842639027155)
--(axis cs:231,2.73965174049037)
--(axis cs:226,2.74094539946548)
--(axis cs:221,2.74230621506012)
--(axis cs:216,2.74373298431596)
--(axis cs:211,2.74522445951066)
--(axis cs:206,2.74677935416021)
--(axis cs:201,2.73990830634027)
--(axis cs:196,2.73102473575204)
--(axis cs:191,2.72225528507872)
--(axis cs:186,2.71359901199297)
--(axis cs:181,2.70505477194215)
--(axis cs:176,2.69662122867056)
--(axis cs:171,2.68829686620016)
--(axis cs:166,2.6800800020292)
--(axis cs:161,2.67196880129486)
--(axis cs:156,2.66396129164133)
--(axis cs:151,2.63131556075561)
--(axis cs:146,2.58230606545459)
--(axis cs:141,2.53343222691309)
--(axis cs:136,2.48469263374903)
--(axis cs:131,2.43608560946763)
--(axis cs:126,2.38760922972754)
--(axis cs:121,2.33926134155573)
--(axis cs:116,2.29103958408749)
--(axis cs:111,2.24294141039781)
--(axis cs:106,2.19496410999661)
--(axis cs:101,2.13206335741891)
--(axis cs:96,2.0467331185374)
--(axis cs:91,1.96154132745757)
--(axis cs:86,1.87648619977482)
--(axis cs:81,1.79156570394635)
--(axis cs:76,1.70677758105107)
--(axis cs:71,1.62211936596829)
--(axis cs:66,1.5375884095464)
--(axis cs:61,1.45318190134194)
--(axis cs:56,1.36889689252989)
--(axis cs:51,1.28036586002161)
--(axis cs:46,1.17452925377462)
--(axis cs:41,1.06886607659208)
--(axis cs:36,0.963372481562005)
--(axis cs:31,0.85804434119204)
--(axis cs:26,0.752877290353716)
--(axis cs:21,0.647866768943208)
--(axis cs:16,0.543008063471718)
--(axis cs:11,0.438296346916214)
--(axis cs:6,0.333726716287561)
--(axis cs:1,0.229294227501057)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.504109417271043)
--(axis cs:1,0.112023459005927)
--(axis cs:6,0.458358215919549)
--(axis cs:11,0.645734315763233)
--(axis cs:16,0.765477148716373)
--(axis cs:21,0.83335560389812)
--(axis cs:26,0.893352915609165)
--(axis cs:31,0.936925900029644)
--(axis cs:36,0.982356364317374)
--(axis cs:41,1.00653376118333)
--(axis cs:46,1.01486884531645)
--(axis cs:51,1.08119265370954)
--(axis cs:56,1.13432930310923)
--(axis cs:61,1.17669958119957)
--(axis cs:66,1.24918822835525)
--(axis cs:71,1.25447009147281)
--(axis cs:76,1.27379985359614)
--(axis cs:81,1.27879078773965)
--(axis cs:86,1.28636506775853)
--(axis cs:91,1.32343103904983)
--(axis cs:96,1.35079917176302)
--(axis cs:101,1.36415900249584)
--(axis cs:106,1.3720306496862)
--(axis cs:111,1.39018558232712)
--(axis cs:116,1.41899670013546)
--(axis cs:121,1.42992748237608)
--(axis cs:126,1.479012499981)
--(axis cs:131,1.51648961744474)
--(axis cs:136,1.5173973619306)
--(axis cs:141,1.565256365229)
--(axis cs:146,1.57256091015525)
--(axis cs:151,1.58217001164797)
--(axis cs:156,1.5892360880825)
--(axis cs:161,1.6163460456491)
--(axis cs:166,1.64666492772649)
--(axis cs:171,1.66441219495507)
--(axis cs:176,1.66504011095617)
--(axis cs:181,1.66508349684882)
--(axis cs:186,1.67796422235474)
--(axis cs:191,1.68333712937684)
--(axis cs:196,1.69894986096495)
--(axis cs:201,1.69919840065305)
--(axis cs:206,1.73888417350891)
--(axis cs:211,1.741459488389)
--(axis cs:216,1.75083185232699)
--(axis cs:221,1.78069861620885)
--(axis cs:226,1.80522172881394)
--(axis cs:231,1.81805097008581)
--(axis cs:236,1.83355870345436)
--(axis cs:241,1.85323777442293)
--(axis cs:246,1.85323777442293)
--(axis cs:251,1.85590691867737)
--(axis cs:256,1.86468215281183)
--(axis cs:261,1.89161916790239)
--(axis cs:266,1.90619780979541)
--(axis cs:271,1.92602630682407)
--(axis cs:276,1.92611455101143)
--(axis cs:281,1.92933708795308)
--(axis cs:286,1.94940254396596)
--(axis cs:291,1.96204364884603)
--(axis cs:296,1.98128084037379)
--(axis cs:301,2.00508556945472)
--(axis cs:306,2.00844216240901)
--(axis cs:311,2.00887259083833)
--(axis cs:316,2.00887259083833)
--(axis cs:321,2.03113539935094)
--(axis cs:326,2.0522177619167)
--(axis cs:331,2.05255154707307)
--(axis cs:336,2.05255154707307)
--(axis cs:341,2.05327174645976)
--(axis cs:346,2.0587106494497)
--(axis cs:351,2.0587106494497)
--(axis cs:356,2.07706778293096)
--(axis cs:361,2.07706778293096)
--(axis cs:366,2.07714562191229)
--(axis cs:371,2.07720787206836)
--(axis cs:376,2.08754712418211)
--(axis cs:381,2.09056669126968)
--(axis cs:386,2.09056669126968)
--(axis cs:391,2.09222261623586)
--(axis cs:396,2.09264537667216)
--(axis cs:401,2.10053385076456)
--(axis cs:406,2.10522034203426)
--(axis cs:411,2.10631252693307)
--(axis cs:416,2.11379701065641)
--(axis cs:421,2.11867770319217)
--(axis cs:426,2.1402820289024)
--(axis cs:431,2.14279926882801)
--(axis cs:436,2.14407101509946)
--(axis cs:441,2.14748253355198)
--(axis cs:446,2.15749946021027)
--(axis cs:451,2.17180738229903)
--(axis cs:456,2.17761810629219)
--(axis cs:461,2.18199461416244)
--(axis cs:466,2.18410851101323)
--(axis cs:471,2.19443934475316)
--(axis cs:476,2.19443934475316)
--(axis cs:481,2.19443934475316)
--(axis cs:486,2.20113239916137)
--(axis cs:491,2.20113239916137)
--(axis cs:496,2.20117188405421)
--(axis cs:496,2.54983661631745)
--(axis cs:496,2.54983661631745)
--(axis cs:491,2.54982053605744)
--(axis cs:486,2.54982053605744)
--(axis cs:481,2.53990845168696)
--(axis cs:476,2.53990845168696)
--(axis cs:471,2.53990845168696)
--(axis cs:466,2.52721129317836)
--(axis cs:461,2.5232515561994)
--(axis cs:456,2.51548079641014)
--(axis cs:451,2.50773260812608)
--(axis cs:446,2.49231741047912)
--(axis cs:441,2.47987796137956)
--(axis cs:436,2.47557279231174)
--(axis cs:431,2.47492221726361)
--(axis cs:426,2.4726518690697)
--(axis cs:421,2.44784930581814)
--(axis cs:416,2.44363447261232)
--(axis cs:411,2.43152428699363)
--(axis cs:406,2.42856025660618)
--(axis cs:401,2.42614010992117)
--(axis cs:396,2.41753926898061)
--(axis cs:391,2.41662563367641)
--(axis cs:386,2.41247445691605)
--(axis cs:381,2.41247445691605)
--(axis cs:376,2.41095539256441)
--(axis cs:371,2.40164306482129)
--(axis cs:366,2.40159434967246)
--(axis cs:361,2.40153348202265)
--(axis cs:356,2.40153348202265)
--(axis cs:351,2.39377133564247)
--(axis cs:346,2.39377133564247)
--(axis cs:341,2.39169366377278)
--(axis cs:336,2.39142540357237)
--(axis cs:331,2.39142540357237)
--(axis cs:326,2.39108684833568)
--(axis cs:321,2.36508063553828)
--(axis cs:316,2.33912733954344)
--(axis cs:311,2.33912733954344)
--(axis cs:306,2.33860097832026)
--(axis cs:301,2.3236801857748)
--(axis cs:296,2.29330019460444)
--(axis cs:291,2.26655923735392)
--(axis cs:286,2.2576649496317)
--(axis cs:281,2.24089682928325)
--(axis cs:276,2.23837822299828)
--(axis cs:271,2.23834351472439)
--(axis cs:266,2.21844860114666)
--(axis cs:261,2.20767885627516)
--(axis cs:256,2.17396674817389)
--(axis cs:251,2.16919656452271)
--(axis cs:246,2.16670536751432)
--(axis cs:241,2.16670536751432)
--(axis cs:236,2.15446539621351)
--(axis cs:231,2.13806615924006)
--(axis cs:226,2.12894038723678)
--(axis cs:221,2.10816164920507)
--(axis cs:216,2.08431564771116)
--(axis cs:211,2.07771542120267)
--(axis cs:206,2.05443381679413)
--(axis cs:201,2.00155041249926)
--(axis cs:196,1.99940226134188)
--(axis cs:191,1.95391136286407)
--(axis cs:186,1.94489036806121)
--(axis cs:181,1.92667039128137)
--(axis cs:176,1.92664473711397)
--(axis cs:171,1.925819986594)
--(axis cs:166,1.91322231459071)
--(axis cs:161,1.89377325741842)
--(axis cs:156,1.88121424169808)
--(axis cs:151,1.87841939722655)
--(axis cs:146,1.87010240180307)
--(axis cs:141,1.8616115926809)
--(axis cs:136,1.82770584231974)
--(axis cs:131,1.82727100410296)
--(axis cs:126,1.78606396959933)
--(axis cs:121,1.738480661939)
--(axis cs:116,1.72696733505766)
--(axis cs:111,1.69640066143858)
--(axis cs:106,1.68120082805123)
--(axis cs:101,1.6489446137418)
--(axis cs:96,1.63742100731795)
--(axis cs:91,1.61808071117142)
--(axis cs:86,1.55035828769369)
--(axis cs:81,1.52266243310462)
--(axis cs:76,1.51914969178732)
--(axis cs:71,1.50063872991925)
--(axis cs:66,1.48450333286682)
--(axis cs:61,1.42945498977732)
--(axis cs:56,1.40318531592331)
--(axis cs:51,1.364820129341)
--(axis cs:46,1.30244355740877)
--(axis cs:41,1.29319295787821)
--(axis cs:36,1.25012380005157)
--(axis cs:31,1.19832808966686)
--(axis cs:26,1.15513705197544)
--(axis cs:21,1.04475607446377)
--(axis cs:16,0.995379920775967)
--(axis cs:11,0.913050964325351)
--(axis cs:6,0.755286169418281)
--(axis cs:1,0.504109417271043)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,-0.169856872302619)
--(axis cs:11,-0.108029575101477)
--(axis cs:16,-0.0468080643719123)
--(axis cs:21,0.00341372709700702)
--(axis cs:26,0.05312670085568)
--(axis cs:31,0.10239284968232)
--(axis cs:36,0.177556686378688)
--(axis cs:41,0.251715137334145)
--(axis cs:46,0.324827676645523)
--(axis cs:51,0.36860091026739)
--(axis cs:56,0.411417464819333)
--(axis cs:61,0.453259246617632)
--(axis cs:66,0.479549280762801)
--(axis cs:71,0.505097833808888)
--(axis cs:76,0.52991961431066)
--(axis cs:81,0.576668164865051)
--(axis cs:86,0.622769953134453)
--(axis cs:91,0.66823459154414)
--(axis cs:96,0.709798560302361)
--(axis cs:101,0.750869570406052)
--(axis cs:106,0.791425825531297)
--(axis cs:111,0.853853581522532)
--(axis cs:116,0.915746608774293)
--(axis cs:121,0.977050249308729)
--(axis cs:126,1.02169906733913)
--(axis cs:131,1.06565816260967)
--(axis cs:136,1.1089687697143)
--(axis cs:141,1.13248867185127)
--(axis cs:146,1.15486936889466)
--(axis cs:151,1.176127704864)
--(axis cs:156,1.21899102766126)
--(axis cs:161,1.26027098657451)
--(axis cs:166,1.29985585204139)
--(axis cs:171,1.34314266461995)
--(axis cs:176,1.38591510952046)
--(axis cs:181,1.42817398936457)
--(axis cs:186,1.44545220338367)
--(axis cs:191,1.46163266747727)
--(axis cs:196,1.47668292490419)
--(axis cs:201,1.52881773916808)
--(axis cs:206,1.57923981590105)
--(axis cs:211,1.62794654914513)
--(axis cs:216,1.66759366382046)
--(axis cs:221,1.70662000631119)
--(axis cs:226,1.74502881671422)
--(axis cs:231,1.74707738646435)
--(axis cs:236,1.74879631978341)
--(axis cs:241,1.75018965179136)
--(axis cs:246,1.79473077465739)
--(axis cs:251,1.83814807641944)
--(axis cs:256,1.88040460866352)
--(axis cs:261,1.92029494912117)
--(axis cs:266,1.95934779026706)
--(axis cs:271,1.99749816713871)
--(axis cs:276,1.9987919016706)
--(axis cs:281,1.99935386056785)
--(axis cs:286,1.99919598348708)
--(axis cs:291,2.02402430726378)
--(axis cs:296,2.04775687304808)
--(axis cs:301,2.07034119032309)
--(axis cs:306,2.08190251531841)
--(axis cs:311,2.09245708116221)
--(axis cs:316,2.10198816578307)
--(axis cs:321,2.08639003798362)
--(axis cs:326,2.06851956326089)
--(axis cs:331,2.04852530182154)
--(axis cs:336,2.07825225018895)
--(axis cs:341,2.10560110958446)
--(axis cs:346,2.13039195094685)
--(axis cs:351,2.16658062977722)
--(axis cs:356,2.20189750513316)
--(axis cs:361,2.23632015687681)
--(axis cs:366,2.23046608401845)
--(axis cs:371,2.22398911979092)
--(axis cs:376,2.2168155857447)
--(axis cs:381,2.23398776598505)
--(axis cs:386,2.25050031362054)
--(axis cs:391,2.26642548188004)
--(axis cs:396,2.2742103016173)
--(axis cs:401,2.28144799868661)
--(axis cs:406,2.28807043426972)
--(axis cs:411,2.28226558068032)
--(axis cs:416,2.27568283908967)
--(axis cs:421,2.26837269825726)
--(axis cs:426,2.29280075258798)
--(axis cs:431,2.31613217228677)
--(axis cs:436,2.33841612403301)
--(axis cs:441,2.35076029408481)
--(axis cs:446,2.36163221873737)
--(axis cs:451,2.37091213560668)
--(axis cs:456,2.37335107870825)
--(axis cs:461,2.375338315195)
--(axis cs:466,2.37686916104976)
--(axis cs:471,2.38808039993072)
--(axis cs:476,2.39868150698653)
--(axis cs:481,2.40864787605757)
--(axis cs:486,2.40968840032247)
--(axis cs:491,2.40989978485835)
--(axis cs:496,2.40932433042627)
--(axis cs:496,2.7441186961164)
--(axis cs:496,2.7441186961164)
--(axis cs:491,2.73742627925145)
--(axis cs:486,2.73152070135447)
--(axis cs:481,2.7264442631865)
--(axis cs:476,2.71948025080054)
--(axis cs:471,2.71315097639934)
--(axis cs:466,2.70743183382329)
--(axis cs:461,2.70613079147919)
--(axis cs:456,2.7052861397671)
--(axis cs:451,2.70489319466981)
--(axis cs:446,2.70148210646811)
--(axis cs:441,2.69966302604967)
--(axis cs:436,2.69931619103047)
--(axis cs:431,2.6695430195925)
--(axis cs:426,2.64081731610709)
--(axis cs:421,2.61318824725361)
--(axis cs:416,2.61158242192464)
--(axis cs:411,2.61070399583742)
--(axis cs:406,2.61060345775145)
--(axis cs:401,2.61613712310396)
--(axis cs:396,2.62228604994265)
--(axis cs:391,2.62898209944931)
--(axis cs:386,2.59864191991014)
--(axis cs:381,2.56888911974697)
--(axis cs:376,2.53979595218865)
--(axis cs:371,2.55830797487207)
--(axis cs:366,2.57751656737417)
--(axis cs:361,2.59734805124544)
--(axis cs:356,2.56423160711049)
--(axis cs:351,2.53200938658784)
--(axis cs:346,2.5006589695396)
--(axis cs:341,2.48008583633076)
--(axis cs:336,2.46207072115504)
--(axis cs:331,2.44643369495122)
--(axis cs:326,2.45350573581138)
--(axis cs:321,2.46270156338814)
--(axis cs:316,2.4741697378882)
--(axis cs:311,2.4646522191333)
--(axis cs:306,2.45615818160135)
--(axis cs:301,2.44867090322091)
--(axis cs:296,2.42983034205761)
--(axis cs:291,2.4121380294036)
--(axis cs:286,2.39554147474198)
--(axis cs:281,2.3921040229491)
--(axis cs:276,2.38938640713423)
--(axis cs:271,2.387400566954)
--(axis cs:266,2.3575251799961)
--(axis cs:261,2.32855225731244)
--(axis cs:256,2.30041683394054)
--(axis cs:251,2.26044133992553)
--(axis cs:246,2.22162661542847)
--(axis cs:241,2.18393571203539)
--(axis cs:236,2.18012131470375)
--(axis cs:231,2.1766325186832)
--(axis cs:226,2.17347335909373)
--(axis cs:221,2.1330840621906)
--(axis cs:216,2.09331229737517)
--(axis cs:211,2.05416130474434)
--(axis cs:206,2.00224004742471)
--(axis cs:201,1.95203413359397)
--(axis cs:196,1.90354095729415)
--(axis cs:191,1.89043688128855)
--(axis cs:186,1.87846301194963)
--(axis cs:181,1.86758689253622)
--(axis cs:176,1.82407232820461)
--(axis cs:171,1.7810713289294)
--(axis cs:166,1.73858469733224)
--(axis cs:161,1.70592660345871)
--(axis cs:156,1.67496360303154)
--(axis cs:151,1.64558396648838)
--(axis cs:146,1.61976706860089)
--(axis cs:141,1.59507253178745)
--(axis cs:136,1.57151720006757)
--(axis cs:131,1.517691083177)
--(axis cs:126,1.46451345445233)
--(axis cs:121,1.41202554848752)
--(axis cs:116,1.36436178992149)
--(axis cs:111,1.31728741807279)
--(axis cs:106,1.27074777496356)
--(axis cs:101,1.2362261461896)
--(axis cs:96,1.20221927239408)
--(axis cs:91,1.16870535725309)
--(axis cs:86,1.1194869763426)
--(axis cs:81,1.07090574529183)
--(axis cs:76,1.02297127652606)
--(axis cs:71,0.993435677352916)
--(axis cs:66,0.964626850724092)
--(axis cs:61,0.936559505194349)
--(axis cs:56,0.895814951850195)
--(axis cs:51,0.856045171259684)
--(axis cs:46,0.817232069739098)
--(axis cs:41,0.748643241056326)
--(axis cs:36,0.681100324017633)
--(axis cs:31,0.614562792719852)
--(axis cs:26,0.543600075058751)
--(axis cs:21,0.473084182329682)
--(axis cs:16,0.40307710731086)
--(axis cs:11,0.344548818918012)
--(axis cs:6,0.286626316996741)
--(axis cs:1,0.229294227501057)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.00149017721414566
6 0.232085332975668
11 0.465660843165482
16 0.699236353355295
21 0.932811863545109
26 1.16638737373492
31 1.39996288392474
36 1.63353839411455
41 1.86711390430436
46 2.10068941449418
51 2.33426492468399
56 2.38854108955346
61 2.39799241809284
66 2.40744374663222
71 2.4168950751716
76 2.42634640371098
81 2.43579773225036
86 2.44524906078974
91 2.45470038932912
96 2.46415171786851
101 2.47360304640789
106 2.47546544495751
111 2.47226855684729
116 2.46907166873708
121 2.46587478062686
126 2.46267789251664
131 2.45948100440642
136 2.45628411629621
141 2.45308722818599
146 2.44989034007577
151 2.44669345196556
156 2.44871299126569
161 2.45855717168135
166 2.46840135209701
171 2.47824553251266
176 2.48808971292832
181 2.49793389334398
186 2.50777807375964
191 2.5176222541753
196 2.52746643459096
201 2.53731061500662
206 2.54633632080228
211 2.55208812811795
216 2.55783993543363
221 2.56359174274931
226 2.56934355006498
231 2.57509535738066
236 2.58084716469634
241 2.58659897201202
246 2.59235077932769
251 2.59810258664337
256 2.60385439395905
261 2.60166055151061
266 2.59946670906216
271 2.59727286661373
276 2.59507902416528
281 2.59288518171684
286 2.5906913392684
291 2.58849749681996
296 2.58630365437152
301 2.58410981192308
306 2.58191596947464
311 2.58322997584062
316 2.58542094441021
321 2.5876119129798
326 2.58980288154939
331 2.59199385011897
336 2.59418481868856
341 2.59637578725815
346 2.59856675582774
351 2.60075772439732
356 2.60294869296691
361 2.60460765922771
366 2.60591195728265
371 2.60721625533758
376 2.60852055339252
381 2.60982485144746
386 2.6111291495024
391 2.61243344755734
396 2.61373774561228
401 2.61504204366721
406 2.61634634172215
411 2.6165006646923
416 2.61493002503526
421 2.61335938537822
426 2.61178874572118
431 2.61021810606414
436 2.6086474664071
441 2.60707682675006
446 2.60550618709302
451 2.60393554743599
456 2.60236490777895
461 2.60070326375026
466 2.59867760223501
471 2.59665194071975
476 2.5946262792045
481 2.59260061768924
486 2.59057495617399
491 2.58854929465874
496 2.58652363314348
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.00149017721414566
6 0.105756307466357
11 0.21300279214686
16 0.320249276827363
21 0.427495761507867
26 0.53474224618837
31 0.641988730868873
36 0.749235215549375
41 0.856481700229879
46 0.963728184910382
51 1.07097466959088
56 1.16126117419963
61 1.24730768379043
66 1.33335419338123
71 1.41940070297204
76 1.50544721256284
81 1.59149372215364
86 1.67754023174445
91 1.76358674133525
96 1.84963325092606
101 1.93567976051686
106 1.99981330002055
111 2.04933819279951
116 2.09886308557847
121 2.14838797835743
126 2.19791287113638
131 2.24743776391534
136 2.2969626566943
141 2.34648754947326
146 2.39601244225222
151 2.44553733503117
156 2.47895720145282
161 2.48821952833849
166 2.49748185522416
171 2.50674418210983
176 2.51600650899551
181 2.52526883588118
186 2.53453116276685
191 2.54379348965252
196 2.55305581653819
201 2.56231814342387
206 2.56966447072203
211 2.56934679967015
216 2.56902912861827
221 2.56871145756639
226 2.56839378651451
231 2.56807611546263
236 2.56775844441075
241 2.56744077335887
246 2.56712310230699
251 2.56680543125511
256 2.5349307735761
261 2.45283305334851
266 2.41821594810098
271 2.4186186061642
276 2.42825721453845
281 2.42728288212443
286 2.49512219952374
291 2.50367514108255
296 2.47090296251018
301 2.40365167061488
306 2.46308941443761
311 2.48252450227737
316 2.523739250501
321 2.53517072995504
326 2.50570773681005
331 2.47986357212067
336 2.50976905822754
341 2.55194340546926
346 2.56559130748113
351 2.60175496737162
356 2.55341231822968
361 2.56316822369893
366 2.59559968312581
371 2.58286823829015
376 2.58840421438217
381 2.64439416329066
386 2.56838888724645
391 2.56123267014821
396 2.63796769777934
401 2.60679894288381
406 2.63272416591644
411 2.5897819519043
416 2.62221696774165
421 2.55280339320501
426 2.60615428686142
431 2.62399210135142
436 2.64781511624654
441 2.65004603465398
446 2.57429984410604
451 2.58971373637517
456 2.61176856358846
461 2.60391608079275
466 2.64735967715581
471 2.65034977992376
476 2.61150898933411
481 2.64879990418752
486 2.62911694844564
491 2.60360853274663
496 2.60206224123637
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.308066438138485
6 0.606822192668915
11 0.779392640044292
16 0.88042853474617
21 0.939055839180946
26 1.02424498379231
31 1.06762699484825
36 1.11624008218447
41 1.14986335953077
46 1.15865620136261
51 1.22300639152527
56 1.26875730951627
61 1.30307728548845
66 1.36684578061104
71 1.37755441069603
76 1.39647477269173
81 1.40072661042213
86 1.41836167772611
91 1.47075587511063
96 1.49411008954048
101 1.50655180811882
106 1.52661573886871
111 1.54329312188285
116 1.57298201759656
121 1.58420407215754
126 1.63253823479017
131 1.67188031077385
136 1.67255160212517
141 1.71343397895495
146 1.72133165597916
151 1.73029470443726
156 1.73522516489029
161 1.75505965153376
166 1.7799436211586
171 1.79511609077454
176 1.79584242403507
181 1.79587694406509
186 1.81142729520798
191 1.81862424612045
196 1.84917606115341
201 1.85037440657616
206 1.89665899515152
211 1.90958745479584
216 1.91757375001907
221 1.94443013270696
226 1.96708105802536
231 1.97805856466293
236 1.99401204983393
241 2.00997157096863
246 2.00997157096863
251 2.01255174160004
256 2.01932445049286
261 2.04964901208878
266 2.06232320547104
271 2.08218491077423
276 2.08224638700485
281 2.08511695861816
286 2.10353374679883
291 2.11430144309998
296 2.13729051748912
301 2.16438287761476
306 2.17352157036463
311 2.17399996519089
316 2.17399996519089
321 2.19810801744461
326 2.22165230512619
331 2.22198847532272
336 2.22198847532272
341 2.22248270511627
346 2.22624099254608
351 2.22624099254608
356 2.23930063247681
361 2.23930063247681
366 2.23936998579237
371 2.23942546844482
376 2.24925125837326
381 2.25152057409286
386 2.25152057409286
391 2.25442412495613
396 2.25509232282639
401 2.26333698034286
406 2.26689029932022
411 2.26891840696335
416 2.27871574163437
421 2.28326350450516
426 2.30646694898605
431 2.30886074304581
436 2.3098219037056
441 2.31368024746577
446 2.3249084353447
451 2.33976999521256
456 2.34654945135117
461 2.35262308518092
466 2.35565990209579
471 2.36717389822006
476 2.36717389822006
481 2.36717389822006
486 2.37547646760941
491 2.37547646760941
496 2.37550425018583
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.00149017721414566
6 0.0583847223470608
11 0.118259621908267
16 0.178134521469474
21 0.238248954713345
26 0.298363387957215
31 0.358477821201086
36 0.429328505198161
41 0.500179189195236
46 0.57102987319231
51 0.612323040763537
56 0.653616208334764
61 0.694909375905991
66 0.722088065743446
71 0.749266755580902
76 0.776445445418358
81 0.823786955078443
86 0.871128464738528
91 0.918469974398613
96 0.956008916348219
101 0.993547858297825
106 1.03108680024743
111 1.08557049979766
116 1.14005419934789
121 1.19453789889812
126 1.24310626089573
131 1.29167462289333
136 1.34024298489094
141 1.36378060181936
146 1.38731821874777
151 1.41085583567619
156 1.4469773153464
161 1.48309879501661
166 1.51922027468681
171 1.56210699677467
176 1.60499371886253
181 1.64788044095039
186 1.66195760766665
191 1.67603477438291
196 1.69011194109917
201 1.74042593638102
206 1.79073993166288
211 1.84105392694473
216 1.88045298059781
221 1.9198520342509
226 1.95925108790398
231 1.96185495257378
236 1.96445881724358
241 1.96706268191338
246 2.00817869504293
251 2.04929470817248
256 2.09041072130203
261 2.12442360321681
266 2.15843648513158
271 2.19244936704636
276 2.19408915440241
281 2.19572894175847
286 2.19736872911453
291 2.21808116833369
296 2.23879360755285
301 2.259506046772
306 2.26903034845988
311 2.27855465014776
316 2.28807895183563
321 2.27454580068588
326 2.26101264953613
331 2.24747949838638
336 2.270161485672
341 2.29284347295761
346 2.31552546024322
351 2.34929500818253
356 2.38306455612183
361 2.41683410406113
366 2.40399132569631
371 2.39114854733149
376 2.37830576896667
381 2.40143844286601
386 2.42457111676534
391 2.44770379066467
396 2.44824817577998
401 2.44879256089528
406 2.44933694601059
411 2.44648478825887
416 2.44363263050715
421 2.44078047275543
426 2.46680903434753
431 2.49283759593964
436 2.51886615753174
441 2.52521166006724
446 2.53155716260274
451 2.53790266513824
456 2.53931860923767
461 2.5407345533371
466 2.54215049743652
471 2.55061568816503
476 2.55908087889353
481 2.56754606962204
486 2.57060455083847
491 2.5736630320549
496 2.57672151327133
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large 100D objective},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.997084455183804, ymax=2.38506979523169,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,-0.156001479402447)
--(axis cs:1,-0.843350171074009)
--(axis cs:6,-0.721071174128049)
--(axis cs:11,-0.598853379618643)
--(axis cs:16,-0.47670100998433)
--(axis cs:21,-0.35461864236877)
--(axis cs:26,-0.232611240826617)
--(axis cs:31,-0.110684191106664)
--(axis cs:36,0.0111566619632112)
--(axis cs:41,0.132904974537616)
--(axis cs:46,0.254553861410851)
--(axis cs:51,0.376095851554921)
--(axis cs:56,0.497522842003367)
--(axis cs:61,0.618826050778907)
--(axis cs:66,0.739995969859103)
--(axis cs:71,0.861022319543431)
--(axis cs:76,0.981894006035352)
--(axis cs:81,1.10259908458863)
--(axis cs:86,1.22312473118553)
--(axis cs:91,1.34345722640188)
--(axis cs:96,1.46358195583985)
--(axis cs:101,1.5834834322199)
--(axis cs:106,1.60721381326591)
--(axis cs:111,1.6069278009513)
--(axis cs:116,1.60663197945265)
--(axis cs:121,1.60632641648413)
--(axis cs:126,1.60601118045799)
--(axis cs:131,1.60568634044547)
--(axis cs:136,1.60535196613817)
--(axis cs:141,1.60500812780974)
--(axis cs:146,1.60465489627794)
--(axis cs:151,1.60429234286716)
--(axis cs:156,1.60392053937144)
--(axis cs:161,1.60353955801792)
--(axis cs:166,1.60314947143089)
--(axis cs:171,1.60275035259631)
--(axis cs:176,1.60234227482698)
--(axis cs:181,1.6019253117283)
--(axis cs:186,1.60149953716459)
--(axis cs:191,1.60106502522616)
--(axis cs:196,1.60062185019693)
--(axis cs:201,1.60017008652282)
--(axis cs:206,1.59913699342502)
--(axis cs:211,1.5977115016084)
--(axis cs:216,1.5962750114236)
--(axis cs:221,1.5948275634884)
--(axis cs:226,1.59336919981749)
--(axis cs:231,1.59189996379317)
--(axis cs:236,1.59041990013535)
--(axis cs:241,1.58892905487095)
--(axis cs:246,1.58742747530267)
--(axis cs:251,1.58591520997721)
--(axis cs:256,1.58439230865305)
--(axis cs:261,1.58285882226774)
--(axis cs:266,1.58131480290474)
--(axis cs:271,1.57976030375998)
--(axis cs:276,1.57819537910805)
--(axis cs:281,1.57662008426816)
--(axis cs:286,1.57503447556982)
--(axis cs:291,1.57343861031841)
--(axis cs:296,1.57183254676055)
--(axis cs:301,1.5702163440494)
--(axis cs:306,1.57043640009072)
--(axis cs:311,1.57341699815714)
--(axis cs:316,1.57638914711968)
--(axis cs:321,1.57935291215175)
--(axis cs:326,1.58230835865575)
--(axis cs:331,1.58525555223681)
--(axis cs:336,1.58819455867699)
--(axis cs:341,1.59112544390997)
--(axis cs:346,1.59404827399629)
--(axis cs:351,1.59696311509908)
--(axis cs:356,1.59987003346032)
--(axis cs:361,1.60276909537763)
--(axis cs:366,1.60566036718162)
--(axis cs:371,1.60854391521375)
--(axis cs:376,1.61141980580479)
--(axis cs:381,1.61428810525379)
--(axis cs:386,1.61714887980764)
--(axis cs:391,1.62000219564118)
--(axis cs:396,1.62284811883783)
--(axis cs:401,1.62568671537089)
--(axis cs:406,1.62839574411335)
--(axis cs:411,1.63060988310041)
--(axis cs:416,1.63281936530317)
--(axis cs:421,1.63502414326183)
--(axis cs:426,1.63722416914672)
--(axis cs:431,1.6394193947615)
--(axis cs:436,1.64160977154647)
--(axis cs:441,1.64379525058229)
--(axis cs:446,1.64597578259392)
--(axis cs:451,1.64815131795486)
--(axis cs:456,1.65032180669173)
--(axis cs:461,1.65248719848906)
--(axis cs:466,1.65464744269452)
--(axis cs:471,1.65680248832438)
--(axis cs:476,1.65895228406934)
--(axis cs:481,1.66109677830068)
--(axis cs:486,1.66323591907676)
--(axis cs:491,1.66536965414991)
--(axis cs:496,1.66749793097358)
--(axis cs:496,2.12796152646165)
--(axis cs:496,2.12796152646165)
--(axis cs:491,2.12731432303382)
--(axis cs:486,2.12667257785547)
--(axis cs:481,2.12603623838005)
--(axis cs:476,2.12540525235989)
--(axis cs:471,2.12477956785335)
--(axis cs:466,2.12415913323171)
--(axis cs:461,2.12354389718567)
--(axis cs:456,2.12293380873149)
--(axis cs:451,2.12232881721686)
--(axis cs:446,2.1217288723263)
--(axis cs:441,2.12113392408643)
--(axis cs:436,2.12054392287075)
--(axis cs:431,2.11995881940422)
--(axis cs:426,2.11937856476749)
--(axis cs:421,2.11880311040089)
--(axis cs:416,2.11823240810804)
--(axis cs:411,2.1176664100593)
--(axis cs:406,2.11710506879486)
--(axis cs:401,2.1135445283292)
--(axis cs:396,2.10924003341497)
--(axis cs:391,2.10494286516434)
--(axis cs:386,2.10065308955059)
--(axis cs:381,2.09637077265716)
--(axis cs:376,2.09209598065888)
--(axis cs:371,2.08782877980264)
--(axis cs:366,2.08356923638748)
--(axis cs:361,2.07931741674419)
--(axis cs:356,2.07507338721422)
--(axis cs:351,2.07083721412818)
--(axis cs:346,2.06660896378369)
--(axis cs:341,2.06238870242273)
--(axis cs:336,2.05817649620842)
--(axis cs:331,2.05397241120131)
--(axis cs:326,2.0497765133351)
--(axis cs:321,2.04558886839182)
--(axis cs:316,2.0414095419766)
--(axis cs:311,2.03723859949186)
--(axis cs:306,2.033076106111)
--(axis cs:301,2.03183070205488)
--(axis cs:296,2.03253412681286)
--(axis cs:291,2.03324769072413)
--(axis cs:286,2.03397145294184)
--(axis cs:281,2.03470547171264)
--(axis cs:276,2.03544980434187)
--(axis cs:271,2.03620450715907)
--(axis cs:266,2.03696963548344)
--(axis cs:261,2.03774524358957)
--(axis cs:256,2.03853138467339)
--(axis cs:251,2.03932811081836)
--(axis cs:246,2.04013547296203)
--(axis cs:241,2.04095352086287)
--(axis cs:236,2.0417823030676)
--(axis cs:231,2.04262186687891)
--(axis cs:226,2.04347225832372)
--(axis cs:221,2.04433352212194)
--(axis cs:216,2.04520570165587)
--(axis cs:211,2.0460888389402)
--(axis cs:206,2.04698297459271)
--(axis cs:201,2.04718401183496)
--(axis cs:196,2.04633813280727)
--(axis cs:191,2.04550084242447)
--(axis cs:186,2.04467221513246)
--(axis cs:181,2.04385232521518)
--(axis cs:176,2.04304124676292)
--(axis cs:171,2.04223905364002)
--(axis cs:166,2.04144581945186)
--(axis cs:161,2.04066161751126)
--(axis cs:156,2.03988652080417)
--(axis cs:151,2.03912060195487)
--(axis cs:146,2.03836393319052)
--(axis cs:141,2.03761658630514)
--(axis cs:136,2.03687863262313)
--(axis cs:131,2.03615014296226)
--(axis cs:126,2.03543118759617)
--(axis cs:121,2.03472183621645)
--(axis cs:116,2.03402215789436)
--(axis cs:111,2.03333222104213)
--(axis cs:106,2.03265209337394)
--(axis cs:101,2.0101374567427)
--(axis cs:96,1.90039030615081)
--(axis cs:91,1.79086640861681)
--(axis cs:86,1.68155027686122)
--(axis cs:81,1.57242729648616)
--(axis cs:76,1.46348374806749)
--(axis cs:71,1.35470680758746)
--(axis cs:66,1.24608453029983)
--(axis cs:61,1.13760582240807)
--(axis cs:56,1.02926040421166)
--(axis cs:51,0.921038767688153)
--(axis cs:46,0.81293213086027)
--(axis cs:41,0.704932390761552)
--(axis cs:36,0.597032076364004)
--(axis cs:31,0.489224302461926)
--(axis cs:26,0.381502725209927)
--(axis cs:21,0.273861499780127)
--(axis cs:16,0.166295240423733)
--(axis cs:11,0.0587989830860934)
--(axis cs:6,-0.0486318493764534)
--(axis cs:1,-0.156001479402447)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,-0.156001479402447)
--(axis cs:1,-0.843350171074009)
--(axis cs:6,-0.789705746278092)
--(axis cs:11,-0.736097151476644)
--(axis cs:16,-0.682524903158324)
--(axis cs:21,-0.628989515920333)
--(axis cs:26,-0.575491501862521)
--(axis cs:31,-0.522031369960645)
--(axis cs:36,-0.468609625419705)
--(axis cs:41,-0.415226769008447)
--(axis cs:46,-0.361883296376293)
--(axis cs:51,-0.308579697354073)
--(axis cs:56,-0.255316455240143)
--(axis cs:61,-0.202094046073597)
--(axis cs:66,-0.148912937896439)
--(axis cs:71,-0.0957735900067677)
--(axis cs:76,-0.0426764522051246)
--(axis cs:81,0.0103780359636551)
--(axis cs:86,0.0633894459706404)
--(axis cs:91,0.116357361062471)
--(axis cs:96,0.169281377017795)
--(axis cs:101,0.222161102897688)
--(axis cs:106,0.26555670253128)
--(axis cs:111,0.306573310991182)
--(axis cs:116,0.347573441927575)
--(axis cs:121,0.388556873974644)
--(axis cs:126,0.42952338449865)
--(axis cs:131,0.470472749690541)
--(axis cs:136,0.511404744663615)
--(axis cs:141,0.552319143556329)
--(axis cs:146,0.593215719640287)
--(axis cs:151,0.634094245433487)
--(axis cs:156,0.674954492818851)
--(axis cs:161,0.715796233168076)
--(axis cs:166,0.756619237470814)
--(axis cs:171,0.797423276469194)
--(axis cs:176,0.838208120797662)
--(axis cs:181,0.87897354112812)
--(axis cs:186,0.919719308320311)
--(axis cs:191,0.960445193577395)
--(axis cs:196,1.00115096860663)
--(axis cs:201,1.04183640578506)
--(axis cs:206,1.07339478518951)
--(axis cs:211,1.09887493704922)
--(axis cs:216,1.12435116180987)
--(axis cs:221,1.14982339550061)
--(axis cs:226,1.17529157292312)
--(axis cs:231,1.20075562762722)
--(axis cs:236,1.22621549188615)
--(axis cs:241,1.25167109667147)
--(axis cs:246,1.27712237162762)
--(axis cs:251,1.302569245046)
--(axis cs:256,1.32801164383885)
--(axis cs:261,1.35344949351267)
--(axis cs:266,1.37888271814128)
--(axis cs:271,1.40431124033866)
--(axis cs:276,1.42973498123132)
--(axis cs:281,1.45515386043049)
--(axis cs:286,1.48056779600391)
--(axis cs:291,1.50597670444738)
--(axis cs:296,1.53138050065605)
--(axis cs:301,1.55677909789548)
--(axis cs:306,1.57770555925452)
--(axis cs:311,1.59192274872699)
--(axis cs:316,1.60612890606106)
--(axis cs:321,1.62032341762216)
--(axis cs:326,1.63450562515765)
--(axis cs:331,1.64867482184672)
--(axis cs:336,1.66283024794572)
--(axis cs:341,1.67697108598345)
--(axis cs:346,1.69109645545494)
--(axis cs:351,1.70520540695692)
--(axis cs:356,1.71929691570105)
--(axis cs:361,1.7333698743341)
--(axis cs:366,1.74742308498585)
--(axis cs:371,1.7614552504573)
--(axis cs:376,1.77546496445218)
--(axis cs:381,1.78945070074507)
--(axis cs:386,1.8034108011692)
--(axis cs:391,1.81630101100564)
--(axis cs:396,1.81759551697372)
--(axis cs:401,1.805418788303)
--(axis cs:406,1.79249104352537)
--(axis cs:411,1.77919962632289)
--(axis cs:416,1.76569184655701)
--(axis cs:421,1.72249172624068)
--(axis cs:426,1.73717412284436)
--(axis cs:431,1.74439043255723)
--(axis cs:436,1.74506760868766)
--(axis cs:441,1.75330505205759)
--(axis cs:446,1.75084673583555)
--(axis cs:451,1.75587045752776)
--(axis cs:456,1.76775267552903)
--(axis cs:461,1.76920399181844)
--(axis cs:466,1.77450376700173)
--(axis cs:471,1.78844796742652)
--(axis cs:476,1.77971225121089)
--(axis cs:481,1.78863876329385)
--(axis cs:486,1.79656849382892)
--(axis cs:491,1.80797153699142)
--(axis cs:496,1.78011836063168)
--(axis cs:496,2.16095734147173)
--(axis cs:496,2.16095734147173)
--(axis cs:491,2.23133551112189)
--(axis cs:486,2.20975590912044)
--(axis cs:481,2.20505645480343)
--(axis cs:476,2.18474217416485)
--(axis cs:471,2.21129719815107)
--(axis cs:466,2.18108882708642)
--(axis cs:461,2.18025667337874)
--(axis cs:456,2.18034657812642)
--(axis cs:451,2.15665301512999)
--(axis cs:446,2.15663643123751)
--(axis cs:441,2.1668365422581)
--(axis cs:436,2.1481011494095)
--(axis cs:431,2.15229704803214)
--(axis cs:426,2.13872522662495)
--(axis cs:421,2.10726959535973)
--(axis cs:416,2.18616018341559)
--(axis cs:411,2.18930701088248)
--(axis cs:406,2.18715147965988)
--(axis cs:401,2.18535962086213)
--(axis cs:396,2.18326779911665)
--(axis cs:391,2.18435529980954)
--(axis cs:386,2.17993350370816)
--(axis cs:381,2.17460151048134)
--(axis cs:376,2.16929515312328)
--(axis cs:371,2.16401277346721)
--(axis cs:366,2.15875284528771)
--(axis cs:361,2.15351396228851)
--(axis cs:356,2.14829482727061)
--(axis cs:351,2.14309424236379)
--(axis cs:346,2.13791110021481)
--(axis cs:341,2.13274437603535)
--(axis cs:336,2.12759312042213)
--(axis cs:331,2.12245645287019)
--(axis cs:326,2.1173335559083)
--(axis cs:321,2.11222366979284)
--(axis cs:316,2.107126087703)
--(axis cs:311,2.10204015138611)
--(axis cs:306,2.09696524720764)
--(axis cs:301,2.08147070481197)
--(axis cs:296,2.05902902489418)
--(axis cs:291,2.03659254394565)
--(axis cs:286,2.01416117523191)
--(axis cs:281,1.99173483364812)
--(axis cs:276,1.96931343569008)
--(axis cs:271,1.94689689942554)
--(axis cs:266,1.92448514446571)
--(axis cs:261,1.90207809193712)
--(axis cs:256,1.87967566445373)
--(axis cs:251,1.85727778608937)
--(axis cs:246,1.83488438235055)
--(axis cs:241,1.81249538014948)
--(axis cs:236,1.7901107077776)
--(axis cs:231,1.76773029487932)
--(axis cs:226,1.74535407242621)
--(axis cs:221,1.72298197269151)
--(axis cs:216,1.70061392922505)
--(axis cs:211,1.67824987682849)
--(axis cs:206,1.65588975153099)
--(axis cs:201,1.62706254929099)
--(axis cs:196,1.58854444809409)
--(axis cs:191,1.550046684748)
--(axis cs:186,1.51156903162976)
--(axis cs:181,1.47311126044662)
--(axis cs:176,1.43467314240176)
--(axis cs:171,1.3962544483549)
--(axis cs:166,1.35785494897795)
--(axis cs:161,1.31947441490537)
--(axis cs:156,1.28111261687927)
--(axis cs:151,1.2427693258893)
--(axis cs:146,1.20444431330718)
--(axis cs:141,1.16613735101581)
--(axis cs:136,1.1278482115332)
--(axis cs:131,1.08957666813095)
--(axis cs:126,1.05132249494751)
--(axis cs:121,1.01308546709619)
--(axis cs:116,0.974865360767935)
--(axis cs:111,0.936661953329002)
--(axis cs:106,0.898475023413579)
--(axis cs:101,0.857715509716009)
--(axis cs:96,0.806633822441395)
--(axis cs:91,0.755596425242211)
--(axis cs:86,0.704602927179534)
--(axis cs:81,0.653652924032011)
--(axis cs:76,0.602745999046283)
--(axis cs:71,0.551881723693419)
--(axis cs:66,0.501059658428582)
--(axis cs:61,0.450279353451233)
--(axis cs:56,0.399540349463272)
--(axis cs:51,0.348842178422693)
--(axis cs:46,0.298184364290406)
--(axis cs:41,0.247566423768052)
--(axis cs:36,0.196987867024802)
--(axis cs:31,0.146448198411235)
--(axis cs:26,0.095946917158603)
--(axis cs:21,0.0454835180619074)
--(axis cs:16,-0.00494250785460848)
--(axis cs:11,-0.0553316726907961)
--(axis cs:6,-0.105684491043856)
--(axis cs:1,-0.156001479402447)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.376286806746693)
--(axis cs:1,-0.297033282204838)
--(axis cs:6,-0.130386843417876)
--(axis cs:11,0.0161504059982014)
--(axis cs:16,0.153906514885503)
--(axis cs:21,0.302709118126862)
--(axis cs:26,0.394451470000293)
--(axis cs:31,0.435824378988213)
--(axis cs:36,0.507803239975998)
--(axis cs:41,0.516551636616418)
--(axis cs:46,0.526761417534743)
--(axis cs:51,0.55472086535348)
--(axis cs:56,0.629110108645968)
--(axis cs:61,0.651811678597192)
--(axis cs:66,0.662705617452969)
--(axis cs:71,0.707886640190339)
--(axis cs:76,0.708030910932326)
--(axis cs:81,0.709892571491301)
--(axis cs:86,0.731430447838121)
--(axis cs:91,0.734874680072309)
--(axis cs:96,0.739296677726905)
--(axis cs:101,0.743199627676605)
--(axis cs:106,0.759460762617695)
--(axis cs:111,0.765813787664002)
--(axis cs:116,0.77445614850336)
--(axis cs:121,0.780460220919659)
--(axis cs:126,0.806974380263513)
--(axis cs:131,0.852222995394419)
--(axis cs:136,0.855807904882813)
--(axis cs:141,0.863017240869768)
--(axis cs:146,0.87840024815661)
--(axis cs:151,0.87840024815661)
--(axis cs:156,0.88687944263735)
--(axis cs:161,0.890411817968466)
--(axis cs:166,0.897282821746747)
--(axis cs:171,0.897282821746747)
--(axis cs:176,0.899043130944165)
--(axis cs:181,0.905246523196256)
--(axis cs:186,0.90923172627697)
--(axis cs:191,0.919462185175841)
--(axis cs:196,0.92328679187187)
--(axis cs:201,0.92328679187187)
--(axis cs:206,0.935937047062551)
--(axis cs:211,0.935937047062551)
--(axis cs:216,0.935937047062551)
--(axis cs:221,0.935937047062551)
--(axis cs:226,0.935937047062551)
--(axis cs:231,0.943753628553428)
--(axis cs:236,0.959361900147312)
--(axis cs:241,0.959361900147312)
--(axis cs:246,0.959361900147312)
--(axis cs:251,0.959361900147312)
--(axis cs:256,0.959361900147312)
--(axis cs:261,0.959361900147312)
--(axis cs:266,0.959361900147312)
--(axis cs:271,0.959361900147312)
--(axis cs:276,0.960912842418954)
--(axis cs:281,0.968835059089836)
--(axis cs:286,0.974358002939034)
--(axis cs:291,0.975169134497487)
--(axis cs:296,0.987197541973083)
--(axis cs:301,1.01362064910372)
--(axis cs:306,1.03594132688361)
--(axis cs:311,1.04469014863382)
--(axis cs:316,1.0480377699013)
--(axis cs:321,1.06180528924708)
--(axis cs:326,1.06349581559754)
--(axis cs:331,1.06349581559754)
--(axis cs:336,1.06653407577751)
--(axis cs:341,1.06794535006395)
--(axis cs:346,1.07615547124178)
--(axis cs:351,1.07615547124178)
--(axis cs:356,1.07657714097111)
--(axis cs:361,1.08375764751291)
--(axis cs:366,1.08492043640368)
--(axis cs:371,1.08492043640368)
--(axis cs:376,1.08492043640368)
--(axis cs:381,1.08685662339805)
--(axis cs:386,1.0906802060543)
--(axis cs:391,1.0906802060543)
--(axis cs:396,1.0906802060543)
--(axis cs:401,1.0906802060543)
--(axis cs:406,1.09944935206204)
--(axis cs:411,1.09944935206204)
--(axis cs:416,1.09944935206204)
--(axis cs:421,1.09944935206204)
--(axis cs:426,1.10136158781841)
--(axis cs:431,1.10136158781841)
--(axis cs:436,1.10738252029555)
--(axis cs:441,1.10738252029555)
--(axis cs:446,1.11058028941333)
--(axis cs:451,1.12163202029843)
--(axis cs:456,1.12184185851118)
--(axis cs:461,1.12184185851118)
--(axis cs:466,1.12184185851118)
--(axis cs:471,1.12343005865699)
--(axis cs:476,1.12961251014539)
--(axis cs:481,1.12961251014539)
--(axis cs:486,1.12961251014539)
--(axis cs:491,1.12961251014539)
--(axis cs:496,1.12961251014539)
--(axis cs:496,1.52255205041102)
--(axis cs:496,1.52255205041102)
--(axis cs:491,1.52255205041102)
--(axis cs:486,1.52255205041102)
--(axis cs:481,1.52255205041102)
--(axis cs:476,1.52255205041102)
--(axis cs:471,1.51395607859009)
--(axis cs:466,1.51184967290858)
--(axis cs:461,1.51184967290858)
--(axis cs:456,1.51184967290858)
--(axis cs:451,1.51157433271883)
--(axis cs:446,1.50315267098112)
--(axis cs:441,1.49905798210961)
--(axis cs:436,1.49905798210961)
--(axis cs:431,1.49224558157131)
--(axis cs:426,1.49224558157131)
--(axis cs:421,1.49037418600291)
--(axis cs:416,1.49037418600291)
--(axis cs:411,1.49037418600291)
--(axis cs:406,1.49037418600291)
--(axis cs:401,1.48223454332962)
--(axis cs:396,1.48223454332962)
--(axis cs:391,1.48223454332962)
--(axis cs:386,1.48223454332962)
--(axis cs:381,1.47889714448971)
--(axis cs:376,1.47725284073598)
--(axis cs:371,1.47725284073598)
--(axis cs:366,1.47725284073598)
--(axis cs:361,1.47576436336978)
--(axis cs:356,1.46741418432783)
--(axis cs:351,1.46677969154089)
--(axis cs:346,1.46677969154089)
--(axis cs:341,1.46016313348898)
--(axis cs:336,1.45907501812699)
--(axis cs:331,1.45677873412513)
--(axis cs:326,1.45677873412513)
--(axis cs:321,1.4531814582562)
--(axis cs:316,1.43938877691076)
--(axis cs:311,1.43209376474013)
--(axis cs:306,1.42130934966885)
--(axis cs:301,1.39753350940904)
--(axis cs:296,1.3567621531277)
--(axis cs:291,1.34866335952298)
--(axis cs:286,1.3468608989336)
--(axis cs:281,1.33684474499685)
--(axis cs:276,1.32682884845515)
--(axis cs:271,1.32497886890519)
--(axis cs:266,1.32497886890519)
--(axis cs:261,1.32497886890519)
--(axis cs:256,1.32497886890519)
--(axis cs:251,1.32497886890519)
--(axis cs:246,1.32497886890519)
--(axis cs:241,1.32497886890519)
--(axis cs:236,1.32497886890519)
--(axis cs:231,1.29158413547131)
--(axis cs:226,1.28193185919699)
--(axis cs:221,1.28193185919699)
--(axis cs:216,1.28193185919699)
--(axis cs:211,1.28193185919699)
--(axis cs:206,1.28193185919699)
--(axis cs:201,1.2473330117952)
--(axis cs:196,1.2473330117952)
--(axis cs:191,1.24092462155061)
--(axis cs:186,1.22123495544186)
--(axis cs:181,1.21548689884468)
--(axis cs:176,1.19841365211209)
--(axis cs:171,1.19401699223908)
--(axis cs:166,1.19401699223908)
--(axis cs:161,1.1886643469924)
--(axis cs:156,1.18606863766394)
--(axis cs:151,1.1799952508344)
--(axis cs:146,1.1799952508344)
--(axis cs:141,1.16707090665125)
--(axis cs:136,1.1633020118042)
--(axis cs:131,1.16078774488573)
--(axis cs:126,1.10918026660996)
--(axis cs:121,1.09579887355704)
--(axis cs:116,1.09320766413397)
--(axis cs:111,1.08982827356952)
--(axis cs:106,1.08753848266829)
--(axis cs:101,1.08218909295499)
--(axis cs:96,1.07867188302835)
--(axis cs:91,1.07493712253348)
--(axis cs:86,1.07227231190462)
--(axis cs:81,1.0563944185552)
--(axis cs:76,1.05441496506999)
--(axis cs:71,1.05407176518514)
--(axis cs:66,1.00882594952453)
--(axis cs:61,0.99107487361743)
--(axis cs:56,0.974538544980474)
--(axis cs:51,0.925161538258657)
--(axis cs:46,0.90593587622365)
--(axis cs:41,0.897687960704139)
--(axis cs:36,0.894337454880645)
--(axis cs:31,0.851169261673027)
--(axis cs:26,0.830309420006726)
--(axis cs:21,0.752553476436759)
--(axis cs:16,0.67310439706596)
--(axis cs:11,0.589545325691331)
--(axis cs:6,0.466434193784786)
--(axis cs:1,0.376286806746693)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.110377602053518)
--(axis cs:1,-0.597650395108098)
--(axis cs:6,-0.555051431524937)
--(axis cs:11,-0.512593533120738)
--(axis cs:16,-0.470284988896048)
--(axis cs:21,-0.428134537916261)
--(axis cs:26,-0.386151372255406)
--(axis cs:31,-0.361883570706096)
--(axis cs:36,-0.349508317791209)
--(axis cs:41,-0.337333140861589)
--(axis cs:46,-0.325352297069023)
--(axis cs:51,-0.313559928789937)
--(axis cs:56,-0.300639271886818)
--(axis cs:61,-0.282878285150406)
--(axis cs:66,-0.265668933254582)
--(axis cs:71,-0.249008098337882)
--(axis cs:76,-0.232890048691186)
--(axis cs:81,-0.217306574881991)
--(axis cs:86,-0.192403376828109)
--(axis cs:91,-0.16543740950707)
--(axis cs:96,-0.138875467683626)
--(axis cs:101,-0.112738177648692)
--(axis cs:106,-0.0870458307990227)
--(axis cs:111,-0.0621327640423041)
--(axis cs:116,-0.0379084173509867)
--(axis cs:121,-0.0137896500683106)
--(axis cs:126,0.0102242511772543)
--(axis cs:131,0.0341340964807171)
--(axis cs:136,0.0579407887716088)
--(axis cs:141,0.0661022272916284)
--(axis cs:146,0.0741223021520353)
--(axis cs:151,0.082001779575119)
--(axis cs:156,0.0897416037231328)
--(axis cs:161,0.0973428906203812)
--(axis cs:166,0.116741290637125)
--(axis cs:171,0.143902742238781)
--(axis cs:176,0.170854427948634)
--(axis cs:181,0.197593879810319)
--(axis cs:186,0.224119019353634)
--(axis cs:191,0.248712438595385)
--(axis cs:196,0.266276295866208)
--(axis cs:201,0.283706777296261)
--(axis cs:206,0.301003692912377)
--(axis cs:211,0.318167021345167)
--(axis cs:216,0.335196909963843)
--(axis cs:221,0.349098866292107)
--(axis cs:226,0.362038301303774)
--(axis cs:231,0.374756474672563)
--(axis cs:236,0.387255455531055)
--(axis cs:241,0.399537731787361)
--(axis cs:246,0.41328939256639)
--(axis cs:251,0.429265094828181)
--(axis cs:256,0.444901949471004)
--(axis cs:261,0.46020073422535)
--(axis cs:266,0.475163278601616)
--(axis cs:271,0.489792435549546)
--(axis cs:276,0.51098619325257)
--(axis cs:281,0.532095917800954)
--(axis cs:286,0.553119027169533)
--(axis cs:291,0.574052905818474)
--(axis cs:296,0.594894910403721)
--(axis cs:301,0.610938513683599)
--(axis cs:306,0.623561050693362)
--(axis cs:311,0.635855514625242)
--(axis cs:316,0.64782783018281)
--(axis cs:321,0.659484747350789)
--(axis cs:326,0.672806241526422)
--(axis cs:331,0.693728736098967)
--(axis cs:336,0.714361400997109)
--(axis cs:341,0.734690124130213)
--(axis cs:346,0.754700816632589)
--(axis cs:351,0.77437956261304)
--(axis cs:356,0.78879251906848)
--(axis cs:361,0.80174743445414)
--(axis cs:366,0.814480299614948)
--(axis cs:371,0.826982935685601)
--(axis cs:376,0.839247341630968)
--(axis cs:381,0.855059887848856)
--(axis cs:386,0.876245661467312)
--(axis cs:391,0.897095516980541)
--(axis cs:396,0.917623719470199)
--(axis cs:401,0.93784475830822)
--(axis cs:406,0.957773179212355)
--(axis cs:411,0.966125097680292)
--(axis cs:416,0.97410159968377)
--(axis cs:421,0.9816943754588)
--(axis cs:426,0.988896398921392)
--(axis cs:431,0.99570206002623)
--(axis cs:436,1.01085591108144)
--(axis cs:441,1.03167581899119)
--(axis cs:446,1.05238317591788)
--(axis cs:451,1.07297187518456)
--(axis cs:456,1.09343552317392)
--(axis cs:461,1.1096197648131)
--(axis cs:466,1.10909868010584)
--(axis cs:471,1.10847753448928)
--(axis cs:476,1.10775695484531)
--(axis cs:481,1.10693767312015)
--(axis cs:486,1.10602052234201)
--(axis cs:491,1.12595106726463)
--(axis cs:496,1.15086452119515)
--(axis cs:496,1.68673606561655)
--(axis cs:496,1.68673606561655)
--(axis cs:491,1.66263140087858)
--(axis cs:486,1.64337281915513)
--(axis cs:481,1.64258250982055)
--(axis cs:476,1.64189006953894)
--(axis cs:471,1.64129633133852)
--(axis cs:466,1.64080202716553)
--(axis cs:461,1.64040778390182)
--(axis cs:456,1.63140534776721)
--(axis cs:451,1.62035393817843)
--(axis cs:446,1.60942757986698)
--(axis cs:441,1.59861987921555)
--(axis cs:436,1.58792472954716)
--(axis cs:431,1.57952551318421)
--(axis cs:426,1.57472109211085)
--(axis cs:421,1.57031303339523)
--(axis cs:416,1.56629572699206)
--(axis cs:411,1.56266214681733)
--(axis cs:406,1.55940398310707)
--(axis cs:401,1.52939336557227)
--(axis cs:396,1.49967536597136)
--(axis cs:391,1.47026453002209)
--(axis cs:386,1.44117534709639)
--(axis cs:381,1.41242208227592)
--(axis cs:376,1.3971333804944)
--(axis cs:371,1.39085506540005)
--(axis cs:366,1.38481498043099)
--(axis cs:361,1.37900512455207)
--(axis cs:356,1.37341731889801)
--(axis cs:351,1.36671969432632)
--(axis cs:346,1.35501641932996)
--(axis cs:341,1.34364509085553)
--(axis cs:336,1.33259179301182)
--(axis cs:331,1.32184243693316)
--(axis cs:326,1.31138291052889)
--(axis cs:321,1.29571732440423)
--(axis cs:316,1.27898589644104)
--(axis cs:311,1.26256986686744)
--(axis cs:306,1.24647598566816)
--(axis cs:301,1.23071017754675)
--(axis cs:296,1.21542464527127)
--(axis cs:291,1.20052632866487)
--(axis cs:286,1.18571988612216)
--(axis cs:281,1.17100267429909)
--(axis cs:276,1.15637207765583)
--(axis cs:271,1.1418255141672)
--(axis cs:266,1.12468543963593)
--(axis cs:261,1.10787875253299)
--(axis cs:256,1.09140830580814)
--(axis cs:251,1.07527592897176)
--(axis cs:246,1.05948239975435)
--(axis cs:241,1.04406446657499)
--(axis cs:236,1.02891024055344)
--(axis cs:231,1.01397271913409)
--(axis cs:226,0.999254390225023)
--(axis cs:221,0.984757322958839)
--(axis cs:216,0.969798074600563)
--(axis cs:211,0.952267948897942)
--(axis cs:206,0.934871263009436)
--(axis cs:201,0.917608164304256)
--(axis cs:196,0.900478631413012)
--(axis cs:191,0.883482474362539)
--(axis cs:186,0.86004150394232)
--(axis cs:181,0.835163659988497)
--(axis cs:176,0.810500128353043)
--(axis cs:171,0.786048830565759)
--(axis cs:166,0.761807298670276)
--(axis cs:161,0.743483572803012)
--(axis cs:156,0.733884020235949)
--(axis cs:151,0.724423004919652)
--(axis cs:146,0.715101642878424)
--(axis cs:141,0.70592087827452)
--(axis cs:136,0.696881477330228)
--(axis cs:131,0.671020373018165)
--(axis cs:126,0.645262421718672)
--(axis cs:121,0.619608526361281)
--(axis cs:116,0.594059497041001)
--(axis cs:111,0.568616047129363)
--(axis cs:106,0.54836954174394)
--(axis cs:101,0.531907799425344)
--(axis cs:96,0.515891000292011)
--(axis cs:91,0.50029885294719)
--(axis cs:86,0.485110731099962)
--(axis cs:81,0.46915126777449)
--(axis cs:76,0.449037791359974)
--(axis cs:71,0.429458890782959)
--(axis cs:66,0.410422775475948)
--(axis cs:61,0.391935177148062)
--(axis cs:56,0.373999213660762)
--(axis cs:51,0.355235364624398)
--(axis cs:46,0.336346338035057)
--(axis cs:41,0.317645786959196)
--(axis cs:36,0.29913956902039)
--(axis cs:31,0.28083342706685)
--(axis cs:26,0.257965442621453)
--(axis cs:21,0.228131235598182)
--(axis cs:16,0.198464313893844)
--(axis cs:11,0.168955485434408)
--(axis cs:6,0.139596011154482)
--(axis cs:1,0.110377602053518)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.499675825238228
6 -0.384851511752251
11 -0.270027198266275
16 -0.155202884780298
21 -0.0403785712943219
26 0.0744457421916547
31 0.189270055677631
36 0.304094369163608
41 0.418918682649584
46 0.533742996135561
51 0.648567309621537
56 0.763391623107514
61 0.87821593659349
66 0.993040250079467
71 1.10786456356544
76 1.22268887705142
81 1.3375131905374
86 1.45233750402337
91 1.56716181750935
96 1.68198613099533
101 1.7968104444813
106 1.81993295331993
111 1.82013001099671
116 1.8203270686735
121 1.82052412635029
126 1.82072118402708
131 1.82091824170386
136 1.82111529938065
141 1.82131235705744
146 1.82150941473423
151 1.82170647241101
156 1.8219035300878
161 1.82210058776459
166 1.82229764544138
171 1.82249470311816
176 1.82269176079495
181 1.82288881847174
186 1.82308587614853
191 1.82328293382531
196 1.8234799915021
201 1.82367704917889
206 1.82305998400886
211 1.8219001702743
216 1.82074035653974
221 1.81958054280517
226 1.81842072907061
231 1.81726091533604
236 1.81610110160148
241 1.81494128786691
246 1.81378147413235
251 1.81262166039778
256 1.81146184666322
261 1.81030203292866
266 1.80914221919409
271 1.80798240545953
276 1.80682259172496
281 1.8056627779904
286 1.80450296425583
291 1.80334315052127
296 1.8021833367867
301 1.80102352305214
306 1.80175625310086
311 1.8053277988245
316 1.80889934454814
321 1.81247089027178
326 1.81604243599542
331 1.81961398171906
336 1.82318552744271
341 1.82675707316635
346 1.83032861888999
351 1.83390016461363
356 1.83747171033727
361 1.84104325606091
366 1.84461480178455
371 1.84818634750819
376 1.85175789323184
381 1.85532943895548
386 1.85890098467912
391 1.86247253040276
396 1.8660440761264
401 1.86961562185004
406 1.87275040645411
411 1.87413814657986
416 1.87552588670561
421 1.87691362683136
426 1.87830136695711
431 1.87968910708286
436 1.88107684720861
441 1.88246458733436
446 1.88385232746011
451 1.88524006758586
456 1.88662780771161
461 1.88801554783736
466 1.88940328796311
471 1.89079102808886
476 1.89217876821461
481 1.89356650834036
486 1.89495424846611
491 1.89634198859187
496 1.89772972871761
};
\addlegendentry{MPD}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.499675825238228
6 -0.447695118660974
11 -0.39571441208372
16 -0.343733705506466
21 -0.291752998929213
26 -0.239772292351959
31 -0.187791585774705
36 -0.135810879197451
41 -0.0838301726201973
46 -0.0318494660429435
51 0.0201312405343103
56 0.0721119471115641
61 0.124092653688818
66 0.176073360266072
71 0.228054066843326
76 0.280034773420579
81 0.332015479997833
86 0.383996186575087
91 0.435976893152341
96 0.487957599729595
101 0.539938306306848
106 0.582015862972429
111 0.621617632160092
116 0.661219401347755
121 0.700821170535418
126 0.740422939723081
131 0.780024708910744
136 0.819626478098407
141 0.85922824728607
146 0.898830016473732
151 0.938431785661395
156 0.978033554849058
161 1.01763532403672
166 1.05723709322438
171 1.09683886241205
176 1.13644063159971
181 1.17604240078737
186 1.21564416997504
191 1.2552459391627
196 1.29484770835036
201 1.33444947753802
206 1.36464226836025
211 1.38856240693885
216 1.41248254551746
221 1.43640268409606
226 1.46032282267467
231 1.48424296125327
236 1.50816309983187
241 1.53208323841048
246 1.55600337698908
251 1.57992351556768
256 1.60384365414629
261 1.62776379272489
266 1.6516839313035
271 1.6756040698821
276 1.6995242084607
281 1.72344434703931
286 1.74736448561791
291 1.77128462419652
296 1.79520476277512
301 1.81912490135372
306 1.83733540323108
311 1.84698145005655
316 1.85662749688203
321 1.8662735437075
326 1.87591959053298
331 1.88556563735845
336 1.89521168418393
341 1.9048577310094
346 1.91450377783488
351 1.92414982466035
356 1.93379587148583
361 1.94344191831131
366 1.95308796513678
371 1.96273401196226
376 1.97238005878773
381 1.98202610561321
386 1.99167215243868
391 2.00032815540759
396 2.00043165804518
401 1.99538920458257
406 1.98982126159263
411 1.98425331860268
416 1.9759260149863
421 1.9148806608002
426 1.93794967473466
431 1.94834374029469
436 1.94658437904858
441 1.96007079715784
446 1.95374158353653
451 1.95626173632888
456 1.97404962682773
461 1.97473033259859
466 1.97779629704408
471 1.9998725827888
476 1.98222721268787
481 1.99684760904864
486 2.00316220147468
491 2.01965352405666
496 1.9705378510517
};
\addlegendentry{GIBO}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.0396267622709274
6 0.168023675183455
11 0.302847865844766
16 0.413505455975731
21 0.52763129728181
26 0.61238044500351
31 0.64349682033062
36 0.701070347428322
41 0.707119798660278
46 0.716348646879196
51 0.739941201806068
56 0.801824326813221
61 0.821443276107311
66 0.83576578348875
71 0.88097920268774
76 0.881222938001156
81 0.883143495023251
86 0.901851379871368
91 0.904905901302894
96 0.908984280377626
101 0.9126943603158
106 0.923499622642994
111 0.92782103061676
116 0.933831906318665
121 0.93812954723835
126 0.958077323436737
131 1.00650537014008
136 1.00955495834351
141 1.01504407376051
146 1.02919774949551
151 1.02919774949551
156 1.03647404015064
161 1.03953808248043
166 1.04564990699291
171 1.04564990699291
176 1.04872839152813
181 1.06036671102047
186 1.06523334085941
191 1.08019340336323
196 1.08530990183353
201 1.08530990183353
206 1.10893445312977
211 1.10893445312977
216 1.10893445312977
221 1.10893445312977
226 1.10893445312977
231 1.11766888201237
236 1.14217038452625
241 1.14217038452625
246 1.14217038452625
251 1.14217038452625
256 1.14217038452625
261 1.14217038452625
266 1.14217038452625
271 1.14217038452625
276 1.14387084543705
281 1.15283990204334
286 1.16060945093632
291 1.16191624701023
296 1.17197984755039
301 1.20557707925638
306 1.22862533827623
311 1.23839195668697
316 1.24371327340603
321 1.25749337375164
326 1.26013727486134
331 1.26013727486134
336 1.26280454695225
341 1.26405424177647
346 1.27146758139133
351 1.27146758139133
356 1.27199566264947
361 1.27976100544135
366 1.28108663856983
371 1.28108663856983
376 1.28108663856983
381 1.28287688394388
386 1.28645737469196
391 1.28645737469196
396 1.28645737469196
401 1.28645737469196
406 1.29491176903248
411 1.29491176903248
416 1.29491176903248
421 1.29491176903248
426 1.29680358469486
431 1.29680358469486
436 1.30322025120258
441 1.30322025120258
446 1.30686648019723
451 1.31660317650863
456 1.31684576570988
461 1.31684576570988
466 1.31684576570988
471 1.31869306862354
476 1.32608228027821
481 1.32608228027821
486 1.32608228027821
491 1.32608228027821
496 1.32608228027821
};
\addlegendentry{\acro{T}u\acro{RBO}}
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.24363639652729
6 -0.207727710185228
11 -0.171819023843165
16 -0.135910337501102
21 -0.100001651159039
26 -0.0640929648169765
31 -0.0405250718196233
36 -0.0251843743854099
41 -0.00984367695119648
46 0.00549702048301695
51 0.0208377179172304
56 0.0366799708869722
61 0.0545284459988276
66 0.072376921110683
71 0.0902253962225384
76 0.108073871334394
81 0.125922346446249
86 0.146353677135927
91 0.16743072172006
96 0.188507766304193
101 0.209584810888326
106 0.230661855472459
111 0.25324164154353
116 0.278075539845007
121 0.302909438146485
126 0.327743336447963
131 0.352577234749441
136 0.377411133050919
141 0.386011552783074
146 0.39461197251523
151 0.403212392247385
156 0.411812811979541
161 0.420413231711697
166 0.4392742946537
171 0.46497578640227
176 0.490677278150839
181 0.516378769899408
186 0.542080261647977
191 0.566097456478962
196 0.58337746363961
201 0.600657470800259
206 0.617937477960907
211 0.635217485121555
216 0.652497492282203
221 0.666928094625473
226 0.680646345764399
231 0.694364596903324
236 0.70808284804225
241 0.721801099181175
246 0.736385896160371
251 0.752270511899971
256 0.768155127639572
261 0.784039743379172
266 0.799924359118773
271 0.815808974858373
276 0.833679135454198
281 0.851549296050022
286 0.869419456645846
291 0.887289617241671
296 0.905159777837495
301 0.920824345615175
306 0.935018518180759
311 0.949212690746343
316 0.963406863311926
321 0.97760103587751
326 0.992094576027658
331 1.00778558651606
336 1.02347659700447
341 1.03916760749287
346 1.05485861798127
351 1.07054962846968
356 1.08110491898325
361 1.09037627950311
366 1.09964764002297
371 1.10891900054283
376 1.11819036106269
381 1.13374098506239
386 1.15871050428185
391 1.18368002350132
396 1.20864954272078
401 1.23361906194025
406 1.25858858115971
411 1.26439362224881
416 1.27019866333791
421 1.27600370442702
426 1.28180874551612
431 1.28761378660522
436 1.2993903203143
441 1.31514784910337
446 1.33090537789243
451 1.3466629066815
456 1.36242043547056
461 1.37501377435746
466 1.37495035363568
471 1.3748869329139
476 1.37482351219213
481 1.37476009147035
486 1.37469667074857
491 1.39429123407161
496 1.41880029340585
};
\addlegendentry{ARS}
\end{groupplot}

\end{tikzpicture}


==> media/tikz/custom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.56]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5in}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 9D map fitting},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large objective value},
ymin=97.8200574520833, ymax=893.630958461721,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,857.457735688556)
--(axis cs:1,742.061190156509)
--(axis cs:6,633.694470678152)
--(axis cs:11,491.877098221009)
--(axis cs:16,412.95887385809)
--(axis cs:21,352.940457750582)
--(axis cs:26,312.037485814572)
--(axis cs:31,273.073710199665)
--(axis cs:36,238.78432744312)
--(axis cs:41,236.630629948649)
--(axis cs:46,207.160292156408)
--(axis cs:51,200.810705414779)
--(axis cs:56,204.399126373541)
--(axis cs:61,194.108782571094)
--(axis cs:66,190.557984864135)
--(axis cs:71,186.064780015283)
--(axis cs:76,180.301605639624)
--(axis cs:81,173.169218293199)
--(axis cs:86,177.450131819515)
--(axis cs:91,180.710020728586)
--(axis cs:96,176.451269445666)
--(axis cs:101,173.522798431533)
--(axis cs:106,172.952440447752)
--(axis cs:111,172.89673983786)
--(axis cs:116,173.138747828692)
--(axis cs:121,173.135724335127)
--(axis cs:126,172.802955568315)
--(axis cs:131,172.729575846655)
--(axis cs:136,172.461385315791)
--(axis cs:141,172.480009736064)
--(axis cs:146,172.176857407164)
--(axis cs:151,170.637399480969)
--(axis cs:156,170.876155184966)
--(axis cs:161,168.864633579944)
--(axis cs:166,169.655068090936)
--(axis cs:171,169.655068090936)
--(axis cs:176,169.462642234427)
--(axis cs:181,167.822460759261)
--(axis cs:186,167.044839289084)
--(axis cs:191,167.923954940613)
--(axis cs:196,170.314170929125)
--(axis cs:201,165.806752114419)
--(axis cs:206,165.921110363979)
--(axis cs:211,166.609722588758)
--(axis cs:216,166.336971772424)
--(axis cs:221,165.47975576785)
--(axis cs:226,165.226094624979)
--(axis cs:231,164.724948434758)
--(axis cs:236,164.768007874804)
--(axis cs:241,164.720523760849)
--(axis cs:246,167.190363397711)
--(axis cs:251,163.711499839005)
--(axis cs:256,166.537239450534)
--(axis cs:261,164.229203611807)
--(axis cs:266,164.309821052458)
--(axis cs:271,164.075451257034)
--(axis cs:276,163.995777020773)
--(axis cs:281,163.892931916518)
--(axis cs:286,164.034342190373)
--(axis cs:291,163.895419018546)
--(axis cs:296,163.742566168541)
--(axis cs:301,163.997380304843)
--(axis cs:306,163.919542120141)
--(axis cs:311,163.919542120141)
--(axis cs:316,163.635551423159)
--(axis cs:321,163.435724037835)
--(axis cs:326,163.594756362358)
--(axis cs:331,164.71011530509)
--(axis cs:336,163.889016066828)
--(axis cs:341,163.848472553519)
--(axis cs:346,163.741086680881)
--(axis cs:351,163.956680400297)
--(axis cs:356,163.940570226483)
--(axis cs:361,164.030204358293)
--(axis cs:366,163.672395249338)
--(axis cs:371,163.590586789181)
--(axis cs:376,163.130016404337)
--(axis cs:381,163.342479120059)
--(axis cs:386,163.387769450471)
--(axis cs:391,163.446594674124)
--(axis cs:396,163.211829772599)
--(axis cs:401,163.196666293114)
--(axis cs:406,163.069211171579)
--(axis cs:411,163.007090900398)
--(axis cs:416,163.428052223864)
--(axis cs:421,163.306169555113)
--(axis cs:426,163.072468855205)
--(axis cs:431,163.028744903806)
--(axis cs:436,163.214252219696)
--(axis cs:441,163.215400816944)
--(axis cs:446,163.111231002706)
--(axis cs:451,162.991839318344)
--(axis cs:456,163.22382786696)
--(axis cs:461,163.20514317736)
--(axis cs:466,163.115437004763)
--(axis cs:471,163.204822475415)
--(axis cs:476,163.07485991083)
--(axis cs:481,163.16190016243)
--(axis cs:486,163.093544112984)
--(axis cs:491,163.261077941084)
--(axis cs:496,163.236133800845)
--(axis cs:496,175.449857333272)
--(axis cs:496,175.449857333272)
--(axis cs:491,175.428456450346)
--(axis cs:486,175.486323757079)
--(axis cs:481,175.412486359917)
--(axis cs:476,175.371901293633)
--(axis cs:471,175.432814118725)
--(axis cs:466,175.453718597456)
--(axis cs:461,175.625892575234)
--(axis cs:456,175.52880144435)
--(axis cs:451,175.287597551009)
--(axis cs:446,175.413717680776)
--(axis cs:441,175.539368377899)
--(axis cs:436,175.620290447982)
--(axis cs:431,175.475526811041)
--(axis cs:426,175.57328114446)
--(axis cs:421,175.498669302633)
--(axis cs:416,175.55884213892)
--(axis cs:411,175.358326530065)
--(axis cs:406,175.406819984616)
--(axis cs:401,175.611503374849)
--(axis cs:396,175.616696948201)
--(axis cs:391,175.798232903212)
--(axis cs:386,175.616191039639)
--(axis cs:381,175.561497019877)
--(axis cs:376,175.657666364084)
--(axis cs:371,175.949929900271)
--(axis cs:366,176.018861567566)
--(axis cs:361,176.23995343339)
--(axis cs:356,176.18134105964)
--(axis cs:351,176.32470023456)
--(axis cs:346,176.034388474582)
--(axis cs:341,176.058697748954)
--(axis cs:336,176.075282858717)
--(axis cs:331,176.463980189293)
--(axis cs:326,175.918912194676)
--(axis cs:321,175.701085070549)
--(axis cs:316,175.819223973052)
--(axis cs:311,176.044275749097)
--(axis cs:306,176.044275749097)
--(axis cs:301,176.331078079137)
--(axis cs:296,176.011789519733)
--(axis cs:291,176.132268835441)
--(axis cs:286,176.385127157862)
--(axis cs:281,176.643218623613)
--(axis cs:276,176.759678163188)
--(axis cs:271,176.753287727453)
--(axis cs:266,177.014077304382)
--(axis cs:261,176.923611699181)
--(axis cs:256,178.17622658694)
--(axis cs:251,176.493042087525)
--(axis cs:246,178.751504131183)
--(axis cs:241,177.098256996951)
--(axis cs:236,177.210637162623)
--(axis cs:231,177.16428675794)
--(axis cs:226,177.548932394789)
--(axis cs:221,177.943811783674)
--(axis cs:216,178.71047091822)
--(axis cs:211,179.007423238981)
--(axis cs:206,178.510035193617)
--(axis cs:201,178.285757726956)
--(axis cs:196,186.429919033082)
--(axis cs:191,180.489880943554)
--(axis cs:186,179.350602557382)
--(axis cs:181,180.31884548501)
--(axis cs:176,182.578287616238)
--(axis cs:171,183.10127821576)
--(axis cs:166,183.10127821576)
--(axis cs:161,182.739877035063)
--(axis cs:156,186.672639099946)
--(axis cs:151,187.234632115067)
--(axis cs:146,187.90930716175)
--(axis cs:141,188.256094241776)
--(axis cs:136,188.198329302488)
--(axis cs:131,188.529465097071)
--(axis cs:126,188.981176358204)
--(axis cs:121,189.269658521719)
--(axis cs:116,189.245825160379)
--(axis cs:111,189.042516604153)
--(axis cs:106,189.088042596386)
--(axis cs:101,190.15139520782)
--(axis cs:96,194.911882017498)
--(axis cs:91,197.886283222471)
--(axis cs:86,203.425524704116)
--(axis cs:81,192.280363227005)
--(axis cs:76,208.482112121982)
--(axis cs:71,238.358313880814)
--(axis cs:66,243.198235500779)
--(axis cs:61,255.352940178404)
--(axis cs:56,264.272889324282)
--(axis cs:51,264.270078039403)
--(axis cs:46,271.28051833254)
--(axis cs:41,296.580385586352)
--(axis cs:36,298.463064645162)
--(axis cs:31,346.207944489002)
--(axis cs:26,379.452675075664)
--(axis cs:21,425.729941216106)
--(axis cs:16,485.597524401964)
--(axis cs:11,580.482265687782)
--(axis cs:6,738.933145854446)
--(axis cs:1,857.457735688556)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,857.457735688556)
--(axis cs:1,742.061190156509)
--(axis cs:6,621.644419251266)
--(axis cs:11,533.299233294606)
--(axis cs:16,469.367913574996)
--(axis cs:21,425.971932299271)
--(axis cs:26,390.741638622656)
--(axis cs:31,363.086141904416)
--(axis cs:36,334.169522607837)
--(axis cs:41,324.641598981722)
--(axis cs:46,300.66391970174)
--(axis cs:51,276.993408480495)
--(axis cs:56,256.277990889345)
--(axis cs:61,251.716994824333)
--(axis cs:66,239.222763542733)
--(axis cs:71,231.068576658022)
--(axis cs:76,221.566931116833)
--(axis cs:81,212.698619865352)
--(axis cs:86,211.689443246176)
--(axis cs:91,210.604389988968)
--(axis cs:96,205.216273007249)
--(axis cs:101,200.29036234336)
--(axis cs:106,194.976872507492)
--(axis cs:111,191.679865253552)
--(axis cs:116,192.318107379363)
--(axis cs:121,194.186509145482)
--(axis cs:126,192.333860266888)
--(axis cs:131,188.776214686461)
--(axis cs:136,188.890395074841)
--(axis cs:141,185.09064583121)
--(axis cs:146,183.016754311008)
--(axis cs:151,182.978905387256)
--(axis cs:156,182.355550746194)
--(axis cs:161,181.324821957195)
--(axis cs:166,181.730177199575)
--(axis cs:171,182.410730145409)
--(axis cs:176,182.130431676186)
--(axis cs:181,181.018987154166)
--(axis cs:186,180.027114257969)
--(axis cs:191,180.99119187904)
--(axis cs:196,178.639350514658)
--(axis cs:201,177.699098495517)
--(axis cs:206,175.847097390024)
--(axis cs:211,173.433644404225)
--(axis cs:216,172.34245547873)
--(axis cs:221,170.978776766293)
--(axis cs:226,169.657576336131)
--(axis cs:231,168.98053565666)
--(axis cs:236,168.033589858344)
--(axis cs:241,166.886897289327)
--(axis cs:246,166.669040666972)
--(axis cs:251,166.416930037755)
--(axis cs:256,166.855300673064)
--(axis cs:261,169.006885300604)
--(axis cs:266,168.859059395954)
--(axis cs:271,169.660520905134)
--(axis cs:276,167.192322569185)
--(axis cs:281,166.807071567589)
--(axis cs:286,167.313491338766)
--(axis cs:291,167.741816961432)
--(axis cs:296,167.512346442909)
--(axis cs:301,166.279134840167)
--(axis cs:306,165.574207775581)
--(axis cs:311,165.485046365589)
--(axis cs:316,165.859878083312)
--(axis cs:321,166.049007961153)
--(axis cs:326,165.747736300729)
--(axis cs:331,164.638542784269)
--(axis cs:336,165.525852255543)
--(axis cs:341,164.760568616087)
--(axis cs:346,164.750101261307)
--(axis cs:351,163.7162128767)
--(axis cs:356,163.577093741825)
--(axis cs:361,163.573430986856)
--(axis cs:366,162.563870605431)
--(axis cs:371,161.610110854535)
--(axis cs:376,161.988128416864)
--(axis cs:381,162.05665765238)
--(axis cs:386,162.196678127233)
--(axis cs:391,161.62492923368)
--(axis cs:396,161.058492152482)
--(axis cs:401,161.064541987138)
--(axis cs:406,161.539523143714)
--(axis cs:411,161.879116835821)
--(axis cs:416,162.086397207631)
--(axis cs:421,162.347680444668)
--(axis cs:426,162.88737197995)
--(axis cs:431,162.952739645791)
--(axis cs:436,162.913054636969)
--(axis cs:441,163.252666810628)
--(axis cs:446,162.622578733931)
--(axis cs:451,162.574032983649)
--(axis cs:456,162.720210452201)
--(axis cs:461,162.591891816154)
--(axis cs:466,162.382867901654)
--(axis cs:471,162.847516156816)
--(axis cs:476,162.484021674459)
--(axis cs:481,162.727592626784)
--(axis cs:486,162.218326639975)
--(axis cs:491,162.251111095663)
--(axis cs:496,162.594780428052)
--(axis cs:496,179.845034035211)
--(axis cs:496,179.845034035211)
--(axis cs:491,179.775964401189)
--(axis cs:486,179.933561899662)
--(axis cs:481,180.359455437542)
--(axis cs:476,180.283441306727)
--(axis cs:471,180.895229734664)
--(axis cs:466,180.328729440491)
--(axis cs:461,180.378570241785)
--(axis cs:456,180.523829900661)
--(axis cs:451,180.189471271621)
--(axis cs:446,180.370190256952)
--(axis cs:441,181.180935239883)
--(axis cs:436,180.613890901997)
--(axis cs:431,180.438660063034)
--(axis cs:426,179.912341427758)
--(axis cs:421,179.576731603551)
--(axis cs:416,179.619573698489)
--(axis cs:411,179.406771647756)
--(axis cs:406,179.195919145893)
--(axis cs:401,178.750347315247)
--(axis cs:396,178.774202942077)
--(axis cs:391,179.223268923881)
--(axis cs:386,179.855877959676)
--(axis cs:381,179.779362157846)
--(axis cs:376,180.341255512531)
--(axis cs:371,180.181999094235)
--(axis cs:366,180.380921330598)
--(axis cs:361,181.191328858797)
--(axis cs:356,181.059815165725)
--(axis cs:351,180.724206296914)
--(axis cs:346,181.327203761331)
--(axis cs:341,181.809099409964)
--(axis cs:336,183.130622031275)
--(axis cs:331,182.595194324399)
--(axis cs:326,182.877885294456)
--(axis cs:321,183.07880512854)
--(axis cs:316,182.699440821406)
--(axis cs:311,182.13911452104)
--(axis cs:306,182.563687801391)
--(axis cs:301,182.957570070929)
--(axis cs:296,184.282323691631)
--(axis cs:291,184.994456486507)
--(axis cs:286,184.818099369885)
--(axis cs:281,184.612653145771)
--(axis cs:276,184.967716851731)
--(axis cs:271,186.52804881956)
--(axis cs:266,186.740565219113)
--(axis cs:261,187.447587055042)
--(axis cs:256,186.085918394505)
--(axis cs:251,184.594717276842)
--(axis cs:246,184.614569537922)
--(axis cs:241,185.174408711013)
--(axis cs:236,187.809811211371)
--(axis cs:231,188.840778287191)
--(axis cs:226,191.260059877764)
--(axis cs:221,193.881108371537)
--(axis cs:216,195.97344114037)
--(axis cs:211,198.122785185125)
--(axis cs:206,201.232879260114)
--(axis cs:201,203.595488878898)
--(axis cs:196,205.448239166112)
--(axis cs:191,208.516178735712)
--(axis cs:186,208.287793752926)
--(axis cs:181,209.835870173178)
--(axis cs:176,211.10666239616)
--(axis cs:171,211.332988944426)
--(axis cs:166,211.465585439762)
--(axis cs:161,210.575978749798)
--(axis cs:156,211.578802159804)
--(axis cs:151,212.23195930812)
--(axis cs:146,214.607009228541)
--(axis cs:141,221.341346022321)
--(axis cs:136,228.794176826708)
--(axis cs:131,232.613291983139)
--(axis cs:126,238.436870261952)
--(axis cs:121,242.577091864206)
--(axis cs:116,243.719412276701)
--(axis cs:111,245.687949449949)
--(axis cs:106,250.040568483164)
--(axis cs:101,255.365007075506)
--(axis cs:96,260.564487063309)
--(axis cs:91,266.100635832701)
--(axis cs:86,268.724596941533)
--(axis cs:81,271.696537976648)
--(axis cs:76,281.334421449835)
--(axis cs:71,292.93820651327)
--(axis cs:66,302.479581989583)
--(axis cs:61,314.971067581162)
--(axis cs:56,319.828782374125)
--(axis cs:51,342.077196112101)
--(axis cs:46,365.817335231173)
--(axis cs:41,388.028280860291)
--(axis cs:36,401.812423987345)
--(axis cs:31,425.822460201094)
--(axis cs:26,449.185093260755)
--(axis cs:21,477.602179846637)
--(axis cs:16,541.277130290055)
--(axis cs:11,623.455251093022)
--(axis cs:6,729.000901234442)
--(axis cs:1,857.457735688556)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,722.480729738013)
--(axis cs:1,608.40724357055)
--(axis cs:6,421.173745488986)
--(axis cs:11,359.572378719152)
--(axis cs:16,320.854768238195)
--(axis cs:21,265.250646664059)
--(axis cs:26,233.551105531435)
--(axis cs:31,229.813090799017)
--(axis cs:36,206.796544542952)
--(axis cs:41,192.837949894544)
--(axis cs:46,186.253865696223)
--(axis cs:51,178.639519393305)
--(axis cs:56,176.935327853836)
--(axis cs:61,173.735196657219)
--(axis cs:66,167.160302512389)
--(axis cs:71,166.600871403815)
--(axis cs:76,164.768849589109)
--(axis cs:81,161.637597886554)
--(axis cs:86,160.828873295502)
--(axis cs:91,160.309866885155)
--(axis cs:96,158.670698379112)
--(axis cs:101,157.547496683375)
--(axis cs:106,157.021014782507)
--(axis cs:111,156.677080950355)
--(axis cs:116,156.477855393828)
--(axis cs:121,155.8892040708)
--(axis cs:126,155.878324631245)
--(axis cs:131,154.837568058691)
--(axis cs:136,154.674492738712)
--(axis cs:141,154.537776221484)
--(axis cs:146,154.342551811404)
--(axis cs:151,153.701953573166)
--(axis cs:156,153.701953573166)
--(axis cs:161,153.701953573166)
--(axis cs:166,152.726705224739)
--(axis cs:171,152.624377295388)
--(axis cs:176,151.883941364308)
--(axis cs:181,151.146801884116)
--(axis cs:186,150.084398740388)
--(axis cs:191,149.803806490374)
--(axis cs:196,148.569142372294)
--(axis cs:201,148.483039100232)
--(axis cs:206,147.749028557783)
--(axis cs:211,146.243699677897)
--(axis cs:216,146.003627312068)
--(axis cs:221,145.709620806307)
--(axis cs:226,144.58888367191)
--(axis cs:231,144.156260825899)
--(axis cs:236,144.136447140272)
--(axis cs:241,144.130219938786)
--(axis cs:246,144.130219938786)
--(axis cs:251,144.130219938786)
--(axis cs:256,144.130219938786)
--(axis cs:261,144.105681000542)
--(axis cs:266,143.987444418599)
--(axis cs:271,143.951981461462)
--(axis cs:276,143.951981461462)
--(axis cs:281,143.951981461462)
--(axis cs:286,143.870214129256)
--(axis cs:291,143.772259395076)
--(axis cs:296,143.647971270486)
--(axis cs:301,143.647971270486)
--(axis cs:306,143.647971270486)
--(axis cs:311,143.55336087997)
--(axis cs:316,143.516183235367)
--(axis cs:321,143.516183235367)
--(axis cs:326,143.364888284241)
--(axis cs:331,143.068432532003)
--(axis cs:336,142.498135020477)
--(axis cs:341,141.840363867188)
--(axis cs:346,141.699074668676)
--(axis cs:351,140.900848730646)
--(axis cs:356,139.85649069943)
--(axis cs:361,139.439272883889)
--(axis cs:366,138.944748435702)
--(axis cs:371,138.682074566182)
--(axis cs:376,138.682074566182)
--(axis cs:381,136.867727181744)
--(axis cs:386,136.867727181744)
--(axis cs:391,136.867727181744)
--(axis cs:396,136.349166855483)
--(axis cs:401,136.145557292882)
--(axis cs:406,136.052036677353)
--(axis cs:411,135.381515080221)
--(axis cs:416,135.285956499792)
--(axis cs:421,134.679311383926)
--(axis cs:426,134.604350065444)
--(axis cs:431,134.471489705723)
--(axis cs:436,134.380599460342)
--(axis cs:441,134.380599460342)
--(axis cs:446,134.314958871572)
--(axis cs:451,134.314958871572)
--(axis cs:456,134.24499393712)
--(axis cs:461,134.24499393712)
--(axis cs:466,134.172673892465)
--(axis cs:471,134.070527478913)
--(axis cs:476,134.070527478913)
--(axis cs:481,133.993280225249)
--(axis cs:486,133.993280225249)
--(axis cs:491,133.993280225249)
--(axis cs:496,133.993280225249)
--(axis cs:496,142.393247491865)
--(axis cs:496,142.393247491865)
--(axis cs:491,142.393247491865)
--(axis cs:486,142.393247491865)
--(axis cs:481,142.393247491865)
--(axis cs:476,142.491071000835)
--(axis cs:471,142.491071000835)
--(axis cs:466,142.626925933871)
--(axis cs:461,142.727909374132)
--(axis cs:456,142.727909374132)
--(axis cs:451,142.829659460814)
--(axis cs:446,142.829659460814)
--(axis cs:441,142.954118945858)
--(axis cs:436,142.954118945858)
--(axis cs:431,143.135997436363)
--(axis cs:426,143.501840198781)
--(axis cs:421,143.661667536534)
--(axis cs:416,145.257744850897)
--(axis cs:411,145.589000230543)
--(axis cs:406,146.783507968434)
--(axis cs:401,146.803468636092)
--(axis cs:396,147.505164220662)
--(axis cs:391,147.631950833965)
--(axis cs:386,147.631950833965)
--(axis cs:381,147.631950833965)
--(axis cs:376,148.229252080623)
--(axis cs:371,148.229252080623)
--(axis cs:366,148.368861879621)
--(axis cs:361,148.626333471778)
--(axis cs:356,148.900729211192)
--(axis cs:351,149.449463263906)
--(axis cs:346,149.931565957278)
--(axis cs:341,150.042657725906)
--(axis cs:336,150.534606526154)
--(axis cs:331,151.054498829196)
--(axis cs:326,151.412159349883)
--(axis cs:321,151.574405691902)
--(axis cs:316,151.574405691902)
--(axis cs:311,151.765495955395)
--(axis cs:306,152.304673673705)
--(axis cs:301,152.304673673705)
--(axis cs:296,152.304673673705)
--(axis cs:291,152.630796988057)
--(axis cs:286,152.913137768938)
--(axis cs:281,153.168297612254)
--(axis cs:276,153.168297612254)
--(axis cs:271,153.168297612254)
--(axis cs:266,153.285026174853)
--(axis cs:261,153.703806580711)
--(axis cs:256,153.79693615195)
--(axis cs:251,153.79693615195)
--(axis cs:246,153.79693615195)
--(axis cs:241,153.79693615195)
--(axis cs:236,153.799718192522)
--(axis cs:231,153.820122740958)
--(axis cs:226,154.312325563281)
--(axis cs:221,155.571202543646)
--(axis cs:216,155.692479479428)
--(axis cs:211,156.143320313977)
--(axis cs:206,156.913076883311)
--(axis cs:201,158.026101033626)
--(axis cs:196,158.101749866323)
--(axis cs:191,158.993055277395)
--(axis cs:186,159.275765663528)
--(axis cs:181,160.363161985933)
--(axis cs:176,160.856318998318)
--(axis cs:171,161.520332410919)
--(axis cs:166,161.630349008812)
--(axis cs:161,163.242577033103)
--(axis cs:156,163.242577033103)
--(axis cs:151,163.242577033103)
--(axis cs:146,164.006508604817)
--(axis cs:141,164.127549420148)
--(axis cs:136,164.217244126332)
--(axis cs:131,164.330016122141)
--(axis cs:126,166.235058185069)
--(axis cs:121,166.252368762261)
--(axis cs:116,166.684917857705)
--(axis cs:111,166.935582199478)
--(axis cs:106,167.099333909434)
--(axis cs:101,167.676798575147)
--(axis cs:96,169.420511747765)
--(axis cs:91,170.476102014572)
--(axis cs:86,170.925799231811)
--(axis cs:81,171.801877411374)
--(axis cs:76,176.62796201539)
--(axis cs:71,178.620209972261)
--(axis cs:66,179.357173927087)
--(axis cs:61,185.565264754257)
--(axis cs:56,188.719510231339)
--(axis cs:51,192.229708850523)
--(axis cs:46,205.864206813542)
--(axis cs:41,214.536047674541)
--(axis cs:36,240.60787285264)
--(axis cs:31,269.139274122553)
--(axis cs:26,274.241966334601)
--(axis cs:21,309.564423965061)
--(axis cs:16,385.022303380839)
--(axis cs:11,439.637293493448)
--(axis cs:6,518.742805624143)
--(axis cs:1,722.480729738013)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 799.759462922533
6 686.313808266299
11 536.179681954396
16 449.278199130027
21 389.335199483344
26 345.745080445118
31 309.640827344333
36 268.623696044141
41 266.6055077675
46 239.220405244474
51 232.540391727091
56 234.336007848911
61 224.730861374749
66 216.878110182457
71 212.211546948048
76 194.391858880803
81 182.724790760102
86 190.437828261815
91 189.298151975529
96 185.681575731582
101 181.837096819676
106 181.020241522069
111 180.969628221006
116 181.192286494535
121 181.202691428423
126 180.89206596326
131 180.629520471863
136 180.32985730914
141 180.36805198892
146 180.043082284457
151 178.936015798018
156 178.774397142456
161 175.802255307504
166 176.378173153348
171 176.378173153348
176 176.020464925332
181 174.070653122135
186 173.197720923233
191 174.206917942083
196 178.372044981104
201 172.046254920687
206 172.215572778798
211 172.808572913869
216 172.523721345322
221 171.711783775762
226 171.387513509884
231 170.944617596349
236 170.989322518714
241 170.9093903789
246 172.970933764447
251 170.102270963265
256 172.356733018737
261 170.576407655494
266 170.66194917842
271 170.414369492243
276 170.377727591981
281 170.268075270066
286 170.209734674117
291 170.013843926994
296 169.877177844137
301 170.16422919199
306 169.981908934619
311 169.981908934619
316 169.727387698105
321 169.568404554192
326 169.756834278517
331 170.587047747191
336 169.982149462773
341 169.953585151236
346 169.887737577731
351 170.140690317428
356 170.060955643062
361 170.135078895841
366 169.845628408452
371 169.770258344726
376 169.393841384211
381 169.451988069968
386 169.501980245055
391 169.622413788668
396 169.4142633604
401 169.404084833982
406 169.238015578098
411 169.182708715232
416 169.493447181392
421 169.402419428873
426 169.322874999833
431 169.252135857423
436 169.417271333839
441 169.377384597422
446 169.262474341741
451 169.139718434676
456 169.376314655655
461 169.415517876297
466 169.28457780111
471 169.31881829707
476 169.223380602232
481 169.287193261173
486 169.289933935032
491 169.344767195715
496 169.342995567058
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 799.759462922533
6 675.322660242854
11 578.377242193814
16 505.322521932526
21 451.787056072954
26 419.963365941705
31 394.454301052755
36 367.990973297591
41 356.334939921007
46 333.240627466457
51 309.535302296298
56 288.053386631735
61 283.344031202747
66 270.851172766158
71 262.003391585646
76 251.450676283334
81 242.197578921
86 240.207020093855
91 238.352512910834
96 232.890380035279
101 227.827684709433
106 222.508720495328
111 218.68390735175
116 218.018759828032
121 218.381800504844
126 215.38536526442
131 210.6947533348
136 208.842285950774
141 203.215995926765
146 198.811881769774
151 197.605432347688
156 196.967176452999
161 195.950400353496
166 196.597881319668
171 196.871859544918
176 196.618547036173
181 195.427428663672
186 194.157454005447
191 194.753685307376
196 192.043794840385
201 190.647293687207
206 188.539988325069
211 185.778214794675
216 184.15794830955
221 182.429942568915
226 180.458818106948
231 178.910656971926
236 177.921700534858
241 176.03065300017
246 175.641805102447
251 175.505823657299
256 176.470609533785
261 178.227236177823
266 177.799812307533
271 178.094284862347
276 176.080019710458
281 175.70986235668
286 176.065795354326
291 176.368136723969
296 175.89733506727
301 174.618352455548
306 174.068947788486
311 173.812080443314
316 174.279659452359
321 174.563906544847
326 174.312810797593
331 173.616868554334
336 174.328237143409
341 173.284834013025
346 173.038652511319
351 172.220209586807
356 172.318454453775
361 172.382379922826
366 171.472395968015
371 170.896054974385
376 171.164691964697
381 170.918009905113
386 171.026278043454
391 170.424099078781
396 169.916347547279
401 169.907444651193
406 170.367721144803
411 170.642944241788
416 170.85298545306
421 170.962206024109
426 171.399856703854
431 171.695699854413
436 171.763472769483
441 172.216801025256
446 171.496384495441
451 171.381752127635
456 171.622020176431
461 171.485231028969
466 171.355798671072
471 171.87137294574
476 171.383731490593
481 171.543524032163
486 171.075944269819
491 171.013537748426
496 171.219907231632
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 665.443986654282
6 469.958275556564
11 399.6048361063
16 352.938535809517
21 287.40753531456
26 253.896535933018
31 249.476182460785
36 223.702208697796
41 203.686998784542
46 196.059036254883
51 185.434614121914
56 182.827419042587
61 179.650230705738
66 173.258738219738
71 172.610540688038
76 170.69840580225
81 166.719737648964
86 165.877336263657
91 165.392984449863
96 164.045605063438
101 162.612147629261
106 162.06017434597
111 161.806331574917
116 161.581386625767
121 161.070786416531
126 161.056691408157
131 159.583792090416
136 159.445868432522
141 159.332662820816
146 159.174530208111
151 158.472265303135
156 158.472265303135
161 158.472265303135
166 157.178527116776
171 157.072354853153
176 156.370130181313
181 155.754981935024
186 154.680082201958
191 154.398430883884
196 153.335446119308
201 153.254570066929
206 152.331052720547
211 151.193509995937
216 150.848053395748
221 150.640411674976
226 149.450604617596
231 148.988191783428
236 148.968082666397
241 148.963578045368
246 148.963578045368
251 148.963578045368
256 148.963578045368
261 148.904743790627
266 148.636235296726
271 148.560139536858
276 148.560139536858
281 148.560139536858
286 148.391675949097
291 148.201528191566
296 147.976322472095
301 147.976322472095
306 147.976322472095
311 147.659428417683
316 147.545294463634
321 147.545294463634
326 147.388523817062
331 147.061465680599
336 146.516370773315
341 145.941510796547
346 145.815320312977
351 145.175155997276
356 144.378609955311
361 144.032803177834
366 143.656805157661
371 143.455663323402
376 143.455663323402
381 142.249839007854
386 142.249839007854
391 142.249839007854
396 141.927165538073
401 141.474512964487
406 141.417772322893
411 140.485257655382
416 140.271850675344
421 139.17048946023
426 139.053095132113
431 138.803743571043
436 138.6673592031
441 138.6673592031
446 138.572309166193
451 138.572309166193
456 138.486451655626
461 138.486451655626
466 138.399799913168
471 138.280799239874
476 138.280799239874
481 138.193263858557
486 138.193263858557
491 138.193263858557
496 138.193263858557
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 12D cosmo.\ constant},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-98, xmax=2080,
xtick style={color=black},
y grid style={darkgray176},
ymin=-167.509021286522, ymax=-15.0719723261185,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,-127.128092833038)
--(axis cs:1,-160.580064515595)
--(axis cs:21,-74.8886082073098)
--(axis cs:41,-65.7148316214612)
--(axis cs:61,-49.0524321567993)
--(axis cs:81,-42.8734395665658)
--(axis cs:101,-40.4011166691221)
--(axis cs:121,-38.2330333896952)
--(axis cs:141,-36.2356548578054)
--(axis cs:161,-35.6329039266948)
--(axis cs:181,-34.9625605666742)
--(axis cs:201,-34.2708718574235)
--(axis cs:221,-32.9581071172276)
--(axis cs:241,-32.9272408795439)
--(axis cs:261,-32.5943845039502)
--(axis cs:281,-32.5899281753398)
--(axis cs:301,-32.3161743836579)
--(axis cs:321,-32.2596353403223)
--(axis cs:341,-30.5309432522875)
--(axis cs:361,-29.8667832836139)
--(axis cs:381,-29.8667832836139)
--(axis cs:401,-29.1541922849827)
--(axis cs:421,-28.8296477001617)
--(axis cs:441,-28.8211313816897)
--(axis cs:461,-28.802227522707)
--(axis cs:481,-28.7866972524269)
--(axis cs:501,-27.2205328526463)
--(axis cs:521,-27.2205328526463)
--(axis cs:541,-27.1980600125072)
--(axis cs:561,-27.1980600125072)
--(axis cs:581,-27.1980600125072)
--(axis cs:601,-27.1980600125072)
--(axis cs:621,-27.1980600125072)
--(axis cs:641,-26.8310057685355)
--(axis cs:661,-26.8310057685355)
--(axis cs:681,-26.8310057685355)
--(axis cs:701,-26.8310057685355)
--(axis cs:721,-26.7624013812114)
--(axis cs:741,-26.7624013812114)
--(axis cs:761,-26.473322770082)
--(axis cs:781,-26.456561654646)
--(axis cs:801,-26.4561516687867)
--(axis cs:821,-26.1348101458038)
--(axis cs:841,-26.1348101458038)
--(axis cs:861,-26.1218391182935)
--(axis cs:881,-26.1218391182935)
--(axis cs:901,-26.1218391182935)
--(axis cs:921,-26.1218391182935)
--(axis cs:941,-26.0825233182975)
--(axis cs:961,-26.0825233182975)
--(axis cs:981,-26.0325681393367)
--(axis cs:1001,-26.0076298697965)
--(axis cs:1021,-25.3968815771204)
--(axis cs:1041,-25.3808366832339)
--(axis cs:1061,-25.3514603278691)
--(axis cs:1081,-25.3514603278691)
--(axis cs:1101,-25.3101703187551)
--(axis cs:1121,-25.2715684540667)
--(axis cs:1141,-25.2715684540667)
--(axis cs:1161,-25.2270892150442)
--(axis cs:1181,-25.2270892150442)
--(axis cs:1201,-25.1163105696305)
--(axis cs:1221,-25.0041186668218)
--(axis cs:1241,-25.0041186668218)
--(axis cs:1261,-25.0041186668218)
--(axis cs:1281,-25.0041186668218)
--(axis cs:1301,-25.0041186668218)
--(axis cs:1321,-24.9842534798716)
--(axis cs:1341,-24.9655210242907)
--(axis cs:1361,-24.9655210242907)
--(axis cs:1381,-24.9599273544588)
--(axis cs:1401,-24.9599273544588)
--(axis cs:1421,-24.9599273544588)
--(axis cs:1441,-24.9599273544588)
--(axis cs:1461,-24.4037796795739)
--(axis cs:1481,-24.4032133000693)
--(axis cs:1501,-24.4032133000693)
--(axis cs:1521,-24.4032133000693)
--(axis cs:1541,-24.4032133000693)
--(axis cs:1561,-24.4032133000693)
--(axis cs:1581,-24.4032133000693)
--(axis cs:1601,-24.4032133000693)
--(axis cs:1621,-24.4032133000693)
--(axis cs:1641,-24.4032133000693)
--(axis cs:1661,-24.4032133000693)
--(axis cs:1681,-24.4032133000693)
--(axis cs:1701,-24.4032133000693)
--(axis cs:1721,-24.4032133000693)
--(axis cs:1741,-24.3239861926792)
--(axis cs:1761,-24.3239861926792)
--(axis cs:1781,-24.3239861926792)
--(axis cs:1801,-24.3239861926792)
--(axis cs:1821,-24.3239861926792)
--(axis cs:1841,-24.3239861926792)
--(axis cs:1861,-24.3239861926792)
--(axis cs:1881,-24.321708108992)
--(axis cs:1901,-24.3183204593649)
--(axis cs:1921,-24.313932789169)
--(axis cs:1941,-24.313932789169)
--(axis cs:1961,-24.313932789169)
--(axis cs:1981,-24.313932789169)
--(axis cs:1981,-23.624747478165)
--(axis cs:1981,-23.624747478165)
--(axis cs:1961,-23.624747478165)
--(axis cs:1941,-23.624747478165)
--(axis cs:1921,-23.624747478165)
--(axis cs:1901,-23.6363284358987)
--(axis cs:1881,-23.6408079127366)
--(axis cs:1861,-23.6424047985318)
--(axis cs:1841,-23.6424047985318)
--(axis cs:1821,-23.6424047985318)
--(axis cs:1801,-23.6424047985318)
--(axis cs:1781,-23.6424047985318)
--(axis cs:1761,-23.6424047985318)
--(axis cs:1741,-23.6424047985318)
--(axis cs:1721,-23.6848344904581)
--(axis cs:1701,-23.6848344904581)
--(axis cs:1681,-23.6848344904581)
--(axis cs:1661,-23.6848344904581)
--(axis cs:1641,-23.6848344904581)
--(axis cs:1621,-23.6848344904581)
--(axis cs:1601,-23.6848344904581)
--(axis cs:1581,-23.6848344904581)
--(axis cs:1561,-23.6848344904581)
--(axis cs:1541,-23.6848344904581)
--(axis cs:1521,-23.6848344904581)
--(axis cs:1501,-23.6848344904581)
--(axis cs:1481,-23.6848344904581)
--(axis cs:1461,-23.6862628161536)
--(axis cs:1441,-23.8170295852385)
--(axis cs:1421,-23.8170295852385)
--(axis cs:1401,-23.8170295852385)
--(axis cs:1381,-23.8170295852385)
--(axis cs:1361,-23.8276697410902)
--(axis cs:1341,-23.8276697410902)
--(axis cs:1321,-23.8612108450796)
--(axis cs:1301,-23.8936192176997)
--(axis cs:1281,-23.8936192176997)
--(axis cs:1261,-23.8936192176997)
--(axis cs:1241,-23.8936192176997)
--(axis cs:1221,-23.8936192176997)
--(axis cs:1201,-24.0348721984494)
--(axis cs:1181,-24.1413041107614)
--(axis cs:1161,-24.1413041107614)
--(axis cs:1141,-24.1459841124617)
--(axis cs:1121,-24.1459841124617)
--(axis cs:1101,-24.1852247694407)
--(axis cs:1081,-24.2217772819942)
--(axis cs:1061,-24.2217772819942)
--(axis cs:1041,-24.2880198739764)
--(axis cs:1021,-24.3197844537634)
--(axis cs:1001,-24.3563307777865)
--(axis cs:981,-24.3572365735946)
--(axis cs:961,-24.3589695253304)
--(axis cs:941,-24.3589695253304)
--(axis cs:921,-24.4194629904712)
--(axis cs:901,-24.4194629904712)
--(axis cs:881,-24.4194629904712)
--(axis cs:861,-24.4194629904712)
--(axis cs:841,-24.4453732648407)
--(axis cs:821,-24.4453732648407)
--(axis cs:801,-24.4530234410766)
--(axis cs:781,-24.453609409095)
--(axis cs:761,-24.477076247252)
--(axis cs:741,-24.9008169262838)
--(axis cs:721,-24.9008169262838)
--(axis cs:701,-24.9878975822946)
--(axis cs:681,-24.9878975822946)
--(axis cs:661,-24.9878975822946)
--(axis cs:641,-24.9878975822946)
--(axis cs:621,-25.2871050112965)
--(axis cs:601,-25.2871050112965)
--(axis cs:581,-25.2871050112965)
--(axis cs:561,-25.2871050112965)
--(axis cs:541,-25.2871050112965)
--(axis cs:521,-25.3145776209865)
--(axis cs:501,-25.3145776209865)
--(axis cs:481,-26.0861207407372)
--(axis cs:461,-26.0987999660015)
--(axis cs:441,-26.1170419123777)
--(axis cs:421,-26.131922276645)
--(axis cs:401,-26.4812462526149)
--(axis cs:381,-27.1592157856)
--(axis cs:361,-27.1592157856)
--(axis cs:341,-27.8459709628004)
--(axis cs:321,-28.2256986745703)
--(axis cs:301,-28.3274737639252)
--(axis cs:281,-28.6071722732686)
--(axis cs:261,-28.61112582625)
--(axis cs:241,-28.8274378466524)
--(axis cs:221,-28.8731361434739)
--(axis cs:201,-30.7519467519609)
--(axis cs:181,-31.1986777222051)
--(axis cs:161,-31.6746314228332)
--(axis cs:141,-32.0131557195871)
--(axis cs:121,-33.657474117629)
--(axis cs:101,-36.0183255394859)
--(axis cs:81,-37.7091921167838)
--(axis cs:61,-40.2426409981951)
--(axis cs:41,-46.5805216776343)
--(axis cs:21,-56.3942883431866)
--(axis cs:1,-127.128092833038)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,-137.250310093538)
--(axis cs:1,-156.887830775603)
--(axis cs:21,-147.065336838217)
--(axis cs:41,-143.449041507297)
--(axis cs:61,-140.887519163903)
--(axis cs:81,-129.741112251192)
--(axis cs:101,-119.502031813145)
--(axis cs:121,-116.251979344353)
--(axis cs:141,-112.311076921604)
--(axis cs:161,-108.188010151719)
--(axis cs:181,-107.757777438823)
--(axis cs:201,-107.520112990414)
--(axis cs:221,-107.520112990414)
--(axis cs:241,-107.520112990414)
--(axis cs:261,-105.936332310017)
--(axis cs:281,-105.169693182641)
--(axis cs:301,-101.432657802646)
--(axis cs:321,-101.432657802646)
--(axis cs:341,-101.432657802646)
--(axis cs:361,-101.432657802646)
--(axis cs:381,-101.432657802646)
--(axis cs:401,-101.432657802646)
--(axis cs:421,-99.7314455158685)
--(axis cs:441,-99.7314455158685)
--(axis cs:461,-98.8335394686054)
--(axis cs:481,-98.8335394686054)
--(axis cs:501,-98.8335394686054)
--(axis cs:521,-90.2732412865792)
--(axis cs:541,-90.2732412865792)
--(axis cs:561,-90.2732412865792)
--(axis cs:581,-86.3771363137721)
--(axis cs:601,-86.3771363137721)
--(axis cs:621,-83.5699704721473)
--(axis cs:641,-83.5699704721473)
--(axis cs:661,-83.5699704721473)
--(axis cs:681,-82.4473086137378)
--(axis cs:701,-82.4473086137378)
--(axis cs:721,-82.4473086137378)
--(axis cs:741,-82.4281886615099)
--(axis cs:761,-82.409088217806)
--(axis cs:781,-78.0669622005008)
--(axis cs:801,-75.416124062016)
--(axis cs:821,-75.416124062016)
--(axis cs:841,-75.416124062016)
--(axis cs:861,-75.416124062016)
--(axis cs:881,-75.416124062016)
--(axis cs:901,-75.416124062016)
--(axis cs:921,-75.416124062016)
--(axis cs:941,-75.416124062016)
--(axis cs:961,-75.416124062016)
--(axis cs:981,-68.1821687598792)
--(axis cs:1001,-66.469341979095)
--(axis cs:1021,-66.469341979095)
--(axis cs:1041,-66.469341979095)
--(axis cs:1061,-66.469341979095)
--(axis cs:1081,-66.469341979095)
--(axis cs:1101,-66.469341979095)
--(axis cs:1121,-61.1808619874379)
--(axis cs:1141,-61.1808619874379)
--(axis cs:1161,-61.1808619874379)
--(axis cs:1181,-61.1808619874379)
--(axis cs:1201,-61.1808619874379)
--(axis cs:1221,-61.1808619874379)
--(axis cs:1241,-61.1808619874379)
--(axis cs:1261,-61.1808619874379)
--(axis cs:1281,-61.1808619874379)
--(axis cs:1301,-61.1808619874379)
--(axis cs:1321,-61.1808619874379)
--(axis cs:1341,-61.1808619874379)
--(axis cs:1361,-61.1808619874379)
--(axis cs:1381,-61.1808619874379)
--(axis cs:1401,-61.1808619874379)
--(axis cs:1421,-61.1808619874379)
--(axis cs:1441,-61.1808619874379)
--(axis cs:1461,-61.1808619874379)
--(axis cs:1481,-61.1808619874379)
--(axis cs:1501,-61.1808619874379)
--(axis cs:1521,-61.1808619874379)
--(axis cs:1541,-61.1808619874379)
--(axis cs:1561,-61.1808619874379)
--(axis cs:1581,-61.1808619874379)
--(axis cs:1601,-61.1808619874379)
--(axis cs:1621,-61.1808619874379)
--(axis cs:1641,-61.1808619874379)
--(axis cs:1661,-61.1808619874379)
--(axis cs:1681,-61.1808619874379)
--(axis cs:1701,-61.1808619874379)
--(axis cs:1721,-61.1808619874379)
--(axis cs:1741,-61.1808619874379)
--(axis cs:1761,-61.1808619874379)
--(axis cs:1781,-61.1808619874379)
--(axis cs:1801,-61.1808619874379)
--(axis cs:1821,-61.1808619874379)
--(axis cs:1841,-61.1808619874379)
--(axis cs:1861,-61.1808619874379)
--(axis cs:1881,-61.1808619874379)
--(axis cs:1901,-60.8635137991726)
--(axis cs:1921,-60.8635137991726)
--(axis cs:1941,-58.8016058411395)
--(axis cs:1961,-58.8016058411395)
--(axis cs:1981,-58.4872744299288)
--(axis cs:1981,-52.0200200341826)
--(axis cs:1981,-52.0200200341826)
--(axis cs:1961,-52.4826936278547)
--(axis cs:1941,-52.4826936278547)
--(axis cs:1921,-53.214561609763)
--(axis cs:1901,-53.214561609763)
--(axis cs:1881,-53.5535847288707)
--(axis cs:1861,-53.5535847288707)
--(axis cs:1841,-53.5535847288707)
--(axis cs:1821,-53.5535847288707)
--(axis cs:1801,-53.5535847288707)
--(axis cs:1781,-53.5535847288707)
--(axis cs:1761,-53.5535847288707)
--(axis cs:1741,-53.5535847288707)
--(axis cs:1721,-53.5535847288707)
--(axis cs:1701,-53.5535847288707)
--(axis cs:1681,-53.5535847288707)
--(axis cs:1661,-53.5535847288707)
--(axis cs:1641,-53.5535847288707)
--(axis cs:1621,-53.5535847288707)
--(axis cs:1601,-53.5535847288707)
--(axis cs:1581,-53.5535847288707)
--(axis cs:1561,-53.5535847288707)
--(axis cs:1541,-53.5535847288707)
--(axis cs:1521,-53.5535847288707)
--(axis cs:1501,-53.5535847288707)
--(axis cs:1481,-53.5535847288707)
--(axis cs:1461,-53.5535847288707)
--(axis cs:1441,-53.5535847288707)
--(axis cs:1421,-53.5535847288707)
--(axis cs:1401,-53.5535847288707)
--(axis cs:1381,-53.5535847288707)
--(axis cs:1361,-53.5535847288707)
--(axis cs:1341,-53.5535847288707)
--(axis cs:1321,-53.5535847288707)
--(axis cs:1301,-53.5535847288707)
--(axis cs:1281,-53.5535847288707)
--(axis cs:1261,-53.5535847288707)
--(axis cs:1241,-53.5535847288707)
--(axis cs:1221,-53.5535847288707)
--(axis cs:1201,-53.5535847288707)
--(axis cs:1181,-53.5535847288707)
--(axis cs:1161,-53.5535847288707)
--(axis cs:1141,-53.5535847288707)
--(axis cs:1121,-53.5535847288707)
--(axis cs:1101,-54.2428375863346)
--(axis cs:1081,-54.2428375863346)
--(axis cs:1061,-54.2428375863346)
--(axis cs:1041,-54.2428375863346)
--(axis cs:1021,-54.2428375863346)
--(axis cs:1001,-54.2428375863346)
--(axis cs:981,-55.6999235252771)
--(axis cs:961,-61.2396513896442)
--(axis cs:941,-61.2396513896442)
--(axis cs:921,-61.2396513896442)
--(axis cs:901,-61.2396513896442)
--(axis cs:881,-61.2396513896442)
--(axis cs:861,-61.2396513896442)
--(axis cs:841,-61.2396513896442)
--(axis cs:821,-61.2396513896442)
--(axis cs:801,-61.2396513896442)
--(axis cs:781,-63.7943514286496)
--(axis cs:761,-66.7975424889811)
--(axis cs:741,-66.8055263958631)
--(axis cs:721,-66.8134907942212)
--(axis cs:701,-66.8134907942212)
--(axis cs:681,-66.8134907942212)
--(axis cs:661,-67.6706827566124)
--(axis cs:641,-67.6706827566124)
--(axis cs:621,-67.6706827566124)
--(axis cs:601,-69.1297400595189)
--(axis cs:581,-69.1297400595189)
--(axis cs:561,-75.0861115881766)
--(axis cs:541,-75.0861115881766)
--(axis cs:521,-75.0861115881766)
--(axis cs:501,-84.2683022672345)
--(axis cs:481,-84.2683022672345)
--(axis cs:461,-84.2683022672345)
--(axis cs:441,-84.8279691569831)
--(axis cs:421,-84.8279691569831)
--(axis cs:401,-86.3172659034085)
--(axis cs:381,-86.3172659034085)
--(axis cs:361,-86.3172659034085)
--(axis cs:341,-86.3172659034085)
--(axis cs:321,-86.3172659034085)
--(axis cs:301,-86.3172659034085)
--(axis cs:281,-90.4992780698004)
--(axis cs:261,-91.0584049336349)
--(axis cs:241,-92.1124553689614)
--(axis cs:221,-92.1124553689614)
--(axis cs:201,-92.1124553689614)
--(axis cs:181,-92.2753600733844)
--(axis cs:161,-92.5804541274562)
--(axis cs:141,-95.0808221872824)
--(axis cs:121,-102.327087377245)
--(axis cs:101,-103.659745301724)
--(axis cs:81,-115.657967643827)
--(axis cs:61,-121.346544251624)
--(axis cs:41,-123.653737118191)
--(axis cs:21,-127.660131606607)
--(axis cs:1,-137.250310093538)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,-64.4615846869455)
--(axis cs:1,-82.5492269280447)
--(axis cs:21,-48.3190169953403)
--(axis cs:41,-43.3364858611074)
--(axis cs:61,-39.819499788716)
--(axis cs:81,-36.6177083485238)
--(axis cs:101,-33.7551667001872)
--(axis cs:121,-30.0852556528158)
--(axis cs:141,-29.5188787060566)
--(axis cs:161,-29.0171701098372)
--(axis cs:181,-28.3097481669713)
--(axis cs:201,-28.3097481669713)
--(axis cs:221,-28.3097481669713)
--(axis cs:241,-28.0681517930136)
--(axis cs:261,-28.0681517930136)
--(axis cs:281,-28.0681517930136)
--(axis cs:301,-28.0681517930136)
--(axis cs:321,-28.0681517930136)
--(axis cs:341,-28.0681517930136)
--(axis cs:361,-28.0681517930136)
--(axis cs:381,-28.0681517930136)
--(axis cs:401,-28.0449295751212)
--(axis cs:421,-28.0449295751212)
--(axis cs:441,-27.9755340749144)
--(axis cs:461,-27.7822840916119)
--(axis cs:481,-27.4611055253899)
--(axis cs:501,-27.4611055253899)
--(axis cs:521,-27.1538094972591)
--(axis cs:541,-26.424886058928)
--(axis cs:561,-26.3415069338824)
--(axis cs:581,-26.2635379059424)
--(axis cs:601,-26.0929480282303)
--(axis cs:621,-26.036491082585)
--(axis cs:641,-25.6397653711286)
--(axis cs:661,-25.5918748191688)
--(axis cs:681,-25.5918748191688)
--(axis cs:701,-25.5545577496854)
--(axis cs:721,-25.5072503917635)
--(axis cs:741,-25.5072503917635)
--(axis cs:761,-25.4594971677541)
--(axis cs:781,-25.1414740243876)
--(axis cs:801,-24.9286201886838)
--(axis cs:821,-24.731847622425)
--(axis cs:841,-24.6300991130113)
--(axis cs:861,-24.5360612526759)
--(axis cs:881,-24.5239686669425)
--(axis cs:901,-24.493007550375)
--(axis cs:921,-24.4302986139899)
--(axis cs:941,-23.9531755744863)
--(axis cs:961,-23.6205477044358)
--(axis cs:981,-23.5768132167101)
--(axis cs:1001,-23.5768132167101)
--(axis cs:1021,-23.2126909747818)
--(axis cs:1041,-23.2126909747818)
--(axis cs:1061,-23.2126909747818)
--(axis cs:1081,-23.2126909747818)
--(axis cs:1101,-23.2126909747818)
--(axis cs:1121,-23.2126909747818)
--(axis cs:1141,-23.2126909747818)
--(axis cs:1161,-23.2126909747818)
--(axis cs:1181,-23.2126909747818)
--(axis cs:1201,-23.2126909747818)
--(axis cs:1221,-23.2126909747818)
--(axis cs:1241,-23.2126909747818)
--(axis cs:1261,-23.2126909747818)
--(axis cs:1281,-23.2126909747818)
--(axis cs:1301,-23.2126909747818)
--(axis cs:1321,-23.2126909747818)
--(axis cs:1341,-23.2126909747818)
--(axis cs:1361,-23.2126909747818)
--(axis cs:1381,-23.2126909747818)
--(axis cs:1401,-23.2126909747818)
--(axis cs:1421,-23.2126909747818)
--(axis cs:1441,-23.2126909747818)
--(axis cs:1461,-23.2126909747818)
--(axis cs:1481,-23.2126909747818)
--(axis cs:1501,-23.2126909747818)
--(axis cs:1521,-23.2126909747818)
--(axis cs:1541,-23.2126909747818)
--(axis cs:1561,-23.2126909747818)
--(axis cs:1581,-23.2126909747818)
--(axis cs:1601,-23.2126909747818)
--(axis cs:1621,-22.7996507318806)
--(axis cs:1641,-22.7802803926815)
--(axis cs:1661,-22.7728620034549)
--(axis cs:1681,-22.7728620034549)
--(axis cs:1701,-22.7728620034549)
--(axis cs:1721,-22.7728620034549)
--(axis cs:1741,-22.7728620034549)
--(axis cs:1761,-22.7480045172063)
--(axis cs:1781,-22.7168132782761)
--(axis cs:1801,-22.6426768254666)
--(axis cs:1821,-22.6242929869406)
--(axis cs:1841,-22.5760831557617)
--(axis cs:1861,-22.5760831557617)
--(axis cs:1881,-22.5760831557617)
--(axis cs:1901,-22.5760831557617)
--(axis cs:1921,-22.5760831557617)
--(axis cs:1941,-22.5760831557617)
--(axis cs:1961,-22.5760831557617)
--(axis cs:1981,-22.5760831557617)
--(axis cs:1981,-22.000929097046)
--(axis cs:1981,-22.000929097046)
--(axis cs:1961,-22.000929097046)
--(axis cs:1941,-22.000929097046)
--(axis cs:1921,-22.000929097046)
--(axis cs:1901,-22.000929097046)
--(axis cs:1881,-22.000929097046)
--(axis cs:1861,-22.000929097046)
--(axis cs:1841,-22.000929097046)
--(axis cs:1821,-22.0810933655985)
--(axis cs:1801,-22.1293223429294)
--(axis cs:1781,-22.2666547334332)
--(axis cs:1761,-22.27828408753)
--(axis cs:1741,-22.286168529382)
--(axis cs:1721,-22.286168529382)
--(axis cs:1701,-22.286168529382)
--(axis cs:1681,-22.286168529382)
--(axis cs:1661,-22.286168529382)
--(axis cs:1641,-22.3023547238957)
--(axis cs:1621,-22.3381365148235)
--(axis cs:1601,-22.6695779308579)
--(axis cs:1581,-22.6695779308579)
--(axis cs:1561,-22.6695779308579)
--(axis cs:1541,-22.6695779308579)
--(axis cs:1521,-22.6695779308579)
--(axis cs:1501,-22.6695779308579)
--(axis cs:1481,-22.6695779308579)
--(axis cs:1461,-22.6695779308579)
--(axis cs:1441,-22.6695779308579)
--(axis cs:1421,-22.6695779308579)
--(axis cs:1401,-22.6695779308579)
--(axis cs:1381,-22.6695779308579)
--(axis cs:1361,-22.6695779308579)
--(axis cs:1341,-22.6695779308579)
--(axis cs:1321,-22.6695779308579)
--(axis cs:1301,-22.6695779308579)
--(axis cs:1281,-22.6695779308579)
--(axis cs:1261,-22.6695779308579)
--(axis cs:1241,-22.6695779308579)
--(axis cs:1221,-22.6695779308579)
--(axis cs:1201,-22.6695779308579)
--(axis cs:1181,-22.6695779308579)
--(axis cs:1161,-22.6695779308579)
--(axis cs:1141,-22.6695779308579)
--(axis cs:1121,-22.6695779308579)
--(axis cs:1101,-22.6695779308579)
--(axis cs:1081,-22.6695779308579)
--(axis cs:1061,-22.6695779308579)
--(axis cs:1041,-22.6695779308579)
--(axis cs:1021,-22.6695779308579)
--(axis cs:1001,-22.9155043644666)
--(axis cs:981,-22.9155043644666)
--(axis cs:961,-23.0029385473953)
--(axis cs:941,-23.384005898292)
--(axis cs:921,-23.5803316009256)
--(axis cs:901,-23.6265877865391)
--(axis cs:881,-23.7069254218026)
--(axis cs:861,-23.7331415518895)
--(axis cs:841,-23.9138381341288)
--(axis cs:821,-24.0584803080255)
--(axis cs:801,-24.2889915056521)
--(axis cs:781,-24.5833311717387)
--(axis cs:761,-24.8742114046336)
--(axis cs:741,-24.9859148151457)
--(axis cs:721,-24.9859148151457)
--(axis cs:701,-25.0611668139132)
--(axis cs:681,-25.092706937423)
--(axis cs:661,-25.092706937423)
--(axis cs:641,-25.1376677230968)
--(axis cs:621,-25.5501469692283)
--(axis cs:601,-25.6888660129073)
--(axis cs:581,-25.9370563094506)
--(axis cs:561,-25.9961431472072)
--(axis cs:541,-26.0727968939529)
--(axis cs:521,-26.4416365171452)
--(axis cs:501,-26.6124063612068)
--(axis cs:481,-26.6124063612068)
--(axis cs:461,-26.9004425776997)
--(axis cs:441,-26.9636848276735)
--(axis cs:421,-26.9796122797372)
--(axis cs:401,-26.9796122797372)
--(axis cs:381,-26.9843952803507)
--(axis cs:361,-26.9843952803507)
--(axis cs:341,-26.9843952803507)
--(axis cs:321,-26.9843952803507)
--(axis cs:301,-26.9843952803507)
--(axis cs:281,-26.9843952803507)
--(axis cs:261,-26.9843952803507)
--(axis cs:241,-26.9843952803507)
--(axis cs:221,-27.256347948141)
--(axis cs:201,-27.256347948141)
--(axis cs:181,-27.256347948141)
--(axis cs:161,-27.960579333217)
--(axis cs:141,-28.5631662768535)
--(axis cs:121,-29.1072421728068)
--(axis cs:101,-31.9450608819618)
--(axis cs:81,-33.5286523285595)
--(axis cs:61,-36.6455943834438)
--(axis cs:41,-40.6161156231611)
--(axis cs:21,-44.7049051960788)
--(axis cs:1,-64.4615846869455)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -143.854078674316
21 -65.6414482752482
41 -56.1476766495477
61 -44.6475365774972
81 -40.2913158416748
101 -38.209721104304
121 -35.9452537536621
141 -34.1244052886963
161 -33.653767674764
181 -33.0806191444397
201 -32.5114093046922
221 -30.9156216303507
241 -30.8773393630981
261 -30.6027551651001
281 -30.5985502243042
301 -30.3218240737915
321 -30.2426670074463
341 -29.1884571075439
361 -28.5129995346069
381 -28.5129995346069
401 -27.8177192687988
421 -27.4807849884033
441 -27.4690866470337
461 -27.4505137443542
481 -27.436408996582
501 -26.2675552368164
521 -26.2675552368164
541 -26.2425825119019
561 -26.2425825119019
581 -26.2425825119019
601 -26.2425825119019
621 -26.2425825119019
641 -25.909451675415
661 -25.909451675415
681 -25.909451675415
701 -25.909451675415
721 -25.8316091537476
741 -25.8316091537476
761 -25.475199508667
781 -25.4550855318705
801 -25.4545875549316
821 -25.2900917053223
841 -25.2900917053223
861 -25.2706510543823
881 -25.2706510543823
901 -25.2706510543823
921 -25.2706510543823
941 -25.220746421814
961 -25.220746421814
981 -25.1949023564657
1001 -25.1819803237915
1021 -24.8583330154419
1041 -24.8344282786051
1061 -24.7866188049316
1081 -24.7866188049316
1101 -24.7476975440979
1121 -24.7087762832642
1141 -24.7087762832642
1161 -24.6841966629028
1181 -24.6841966629028
1201 -24.57559138404
1221 -24.4488689422607
1241 -24.4488689422607
1261 -24.4488689422607
1281 -24.4488689422607
1301 -24.4488689422607
1321 -24.4227321624756
1341 -24.3965953826904
1361 -24.3965953826904
1381 -24.3884784698486
1401 -24.3884784698486
1421 -24.3884784698486
1441 -24.3884784698486
1461 -24.0450212478638
1481 -24.0440238952637
1501 -24.0440238952637
1521 -24.0440238952637
1541 -24.0440238952637
1561 -24.0440238952637
1581 -24.0440238952637
1601 -24.0440238952637
1621 -24.0440238952637
1641 -24.0440238952637
1661 -24.0440238952637
1681 -24.0440238952637
1701 -24.0440238952637
1721 -24.0440238952637
1741 -23.9831954956055
1761 -23.9831954956055
1781 -23.9831954956055
1801 -23.9831954956055
1821 -23.9831954956055
1841 -23.9831954956055
1861 -23.9831954956055
1881 -23.9812580108643
1901 -23.9773244476318
1921 -23.969340133667
1941 -23.969340133667
1961 -23.969340133667
1981 -23.969340133667
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -147.06907043457
21 -137.362734222412
41 -133.551389312744
61 -131.117031707764
81 -122.69953994751
101 -111.580888557434
121 -109.289533360799
141 -103.695949554443
161 -100.384232139587
181 -100.016568756104
201 -99.8162841796875
221 -99.8162841796875
241 -99.8162841796875
261 -98.4973686218262
281 -97.8344856262207
301 -93.8749618530273
321 -93.8749618530273
341 -93.8749618530273
361 -93.8749618530273
381 -93.8749618530273
401 -93.8749618530273
421 -92.2797073364258
441 -92.2797073364258
461 -91.5509208679199
481 -91.5509208679199
501 -91.5509208679199
521 -82.6796764373779
541 -82.6796764373779
561 -82.6796764373779
581 -77.7534381866455
601 -77.7534381866455
621 -75.6203266143799
641 -75.6203266143799
661 -75.6203266143799
681 -74.6303997039795
701 -74.6303997039795
721 -74.6303997039795
741 -74.6168575286865
761 -74.6033153533936
781 -70.9306568145752
801 -68.3278877258301
821 -68.3278877258301
841 -68.3278877258301
861 -68.3278877258301
881 -68.3278877258301
901 -68.3278877258301
921 -68.3278877258301
941 -68.3278877258301
961 -68.3278877258301
981 -61.9410461425781
1001 -60.3560897827148
1021 -60.3560897827148
1041 -60.3560897827148
1061 -60.3560897827148
1081 -60.3560897827148
1101 -60.3560897827148
1121 -57.3672233581543
1141 -57.3672233581543
1161 -57.3672233581543
1181 -57.3672233581543
1201 -57.3672233581543
1221 -57.3672233581543
1241 -57.3672233581543
1261 -57.3672233581543
1281 -57.3672233581543
1301 -57.3672233581543
1321 -57.3672233581543
1341 -57.3672233581543
1361 -57.3672233581543
1381 -57.3672233581543
1401 -57.3672233581543
1421 -57.3672233581543
1441 -57.3672233581543
1461 -57.3672233581543
1481 -57.3672233581543
1501 -57.3672233581543
1521 -57.3672233581543
1541 -57.3672233581543
1561 -57.3672233581543
1581 -57.3672233581543
1601 -57.3672233581543
1621 -57.3672233581543
1641 -57.3672233581543
1661 -57.3672233581543
1681 -57.3672233581543
1701 -57.3672233581543
1721 -57.3672233581543
1741 -57.3672233581543
1761 -57.3672233581543
1781 -57.3672233581543
1801 -57.3672233581543
1821 -57.3672233581543
1841 -57.3672233581543
1861 -57.3672233581543
1881 -57.3672233581543
1901 -57.0390377044678
1921 -57.0390377044678
1941 -55.6421497344971
1961 -55.6421497344971
1981 -55.2536472320557
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 -73.5054058074951
21 -46.5119610957096
41 -41.9763007421342
61 -38.2325470860799
81 -35.0731803385417
101 -32.8501137910745
121 -29.5962489128113
141 -29.0410224914551
161 -28.4888747215271
181 -27.7830480575562
201 -27.7830480575562
221 -27.7830480575562
241 -27.5262735366821
261 -27.5262735366821
281 -27.5262735366821
301 -27.5262735366821
321 -27.5262735366821
341 -27.5262735366821
361 -27.5262735366821
381 -27.5262735366821
401 -27.5122709274292
421 -27.5122709274292
441 -27.4696094512939
461 -27.3413633346558
481 -27.0367559432983
501 -27.0367559432983
521 -26.7977230072021
541 -26.2488414764404
561 -26.1688250405448
581 -26.1002971076965
601 -25.8909070205688
621 -25.7933190259066
641 -25.3887165471127
661 -25.3422908782959
681 -25.3422908782959
701 -25.3078622817993
721 -25.2465826034546
741 -25.2465826034546
761 -25.1668542861938
781 -24.8624025980631
801 -24.608805847168
821 -24.3951639652252
841 -24.27196862357
861 -24.1346014022827
881 -24.1154470443726
901 -24.059797668457
921 -24.0053151074578
941 -23.6685907363892
961 -23.3117431259155
981 -23.2461587905884
1001 -23.2461587905884
1021 -22.9411344528198
1041 -22.9411344528198
1061 -22.9411344528198
1081 -22.9411344528198
1101 -22.9411344528198
1121 -22.9411344528198
1141 -22.9411344528198
1161 -22.9411344528198
1181 -22.9411344528198
1201 -22.9411344528198
1221 -22.9411344528198
1241 -22.9411344528198
1261 -22.9411344528198
1281 -22.9411344528198
1301 -22.9411344528198
1321 -22.9411344528198
1341 -22.9411344528198
1361 -22.9411344528198
1381 -22.9411344528198
1401 -22.9411344528198
1421 -22.9411344528198
1441 -22.9411344528198
1461 -22.9411344528198
1481 -22.9411344528198
1501 -22.9411344528198
1521 -22.9411344528198
1541 -22.9411344528198
1561 -22.9411344528198
1581 -22.9411344528198
1601 -22.9411344528198
1621 -22.5688936233521
1641 -22.5413175582886
1661 -22.5295152664185
1681 -22.5295152664185
1701 -22.5295152664185
1721 -22.5295152664185
1741 -22.5295152664185
1761 -22.5131443023682
1781 -22.4917340058547
1801 -22.385999584198
1821 -22.3526931762695
1841 -22.2885061264038
1861 -22.2885061264038
1881 -22.2885061264038
1901 -22.2885061264038
1921 -22.2885061264038
1941 -22.2885061264038
1961 -22.2885061264038
1981 -22.2885061264038
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large 200D rover trajectory},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-48.5, xmax=1040.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=36.5138087039439, ymax=1128.61697436428,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,1077.65227308254)
--(axis cs:1,1046.72814855595)
--(axis cs:11,977.807992081755)
--(axis cs:21,925.463903442781)
--(axis cs:31,884.174274298177)
--(axis cs:41,825.52300312235)
--(axis cs:51,789.857213655601)
--(axis cs:61,752.331478450597)
--(axis cs:71,702.501846998521)
--(axis cs:81,664.844590093591)
--(axis cs:91,638.871430562479)
--(axis cs:101,599.700283764046)
--(axis cs:111,569.741782420828)
--(axis cs:121,549.141640732308)
--(axis cs:131,517.275200654572)
--(axis cs:141,496.79623199307)
--(axis cs:151,479.767723963314)
--(axis cs:161,457.431663408034)
--(axis cs:171,443.812321949375)
--(axis cs:181,423.613754243313)
--(axis cs:191,411.391336544611)
--(axis cs:201,403.022073437855)
--(axis cs:211,391.497635246254)
--(axis cs:221,381.474735465483)
--(axis cs:231,374.887977266617)
--(axis cs:241,364.451717667089)
--(axis cs:251,357.492550669968)
--(axis cs:261,350.70906452374)
--(axis cs:271,341.590223438783)
--(axis cs:281,336.719118608281)
--(axis cs:291,327.135404669548)
--(axis cs:301,319.445929692826)
--(axis cs:311,311.994756078139)
--(axis cs:321,301.307375242284)
--(axis cs:331,295.148632801832)
--(axis cs:341,287.842283958291)
--(axis cs:351,278.826582063416)
--(axis cs:361,272.924437431109)
--(axis cs:371,264.171960473104)
--(axis cs:381,257.725907066462)
--(axis cs:391,252.501795340243)
--(axis cs:401,243.6231259844)
--(axis cs:411,238.234184668533)
--(axis cs:421,231.520610424604)
--(axis cs:431,225.733402144666)
--(axis cs:441,220.712524090531)
--(axis cs:451,213.998168876931)
--(axis cs:461,208.75816406873)
--(axis cs:471,202.706363337762)
--(axis cs:481,196.642923559224)
--(axis cs:491,192.508862982491)
--(axis cs:501,186.668696189733)
--(axis cs:511,182.179732798644)
--(axis cs:521,178.055627980877)
--(axis cs:531,172.632110768867)
--(axis cs:541,169.134425992692)
--(axis cs:551,164.776029955441)
--(axis cs:561,160.542191652818)
--(axis cs:571,157.746121264825)
--(axis cs:581,153.703926993628)
--(axis cs:591,150.469784770091)
--(axis cs:601,147.736059719928)
--(axis cs:611,144.069902081875)
--(axis cs:621,141.211355725177)
--(axis cs:631,138.929127323888)
--(axis cs:641,136.168734915938)
--(axis cs:651,133.619570391706)
--(axis cs:661,131.293802465187)
--(axis cs:671,129.532851385686)
--(axis cs:681,127.430134539123)
--(axis cs:691,125.330165124628)
--(axis cs:701,123.765760654405)
--(axis cs:711,121.803804440254)
--(axis cs:721,120.234454382284)
--(axis cs:731,118.590348679985)
--(axis cs:741,116.997071180399)
--(axis cs:751,115.096972805824)
--(axis cs:761,113.577646567712)
--(axis cs:771,111.724143834948)
--(axis cs:781,110.181566902089)
--(axis cs:791,108.930173342809)
--(axis cs:801,106.971761522011)
--(axis cs:811,105.989183528705)
--(axis cs:821,104.782115447329)
--(axis cs:831,103.091712257314)
--(axis cs:841,102.186458885649)
--(axis cs:851,101.212475009309)
--(axis cs:861,99.92241994582)
--(axis cs:871,98.265631312703)
--(axis cs:881,97.084140962942)
--(axis cs:891,96.3576016851161)
--(axis cs:901,94.6043565335899)
--(axis cs:911,93.4362443697464)
--(axis cs:921,92.314733315869)
--(axis cs:931,91.5408295502589)
--(axis cs:941,90.3901922688984)
--(axis cs:951,89.3553173960913)
--(axis cs:961,88.457565315484)
--(axis cs:971,87.9649655126383)
--(axis cs:981,87.0736289281843)
--(axis cs:991,86.1548616885047)
--(axis cs:991,94.0242291093964)
--(axis cs:991,94.0242291093964)
--(axis cs:981,95.0446751456262)
--(axis cs:971,96.0707395173262)
--(axis cs:961,97.0105034034262)
--(axis cs:951,98.1021010456811)
--(axis cs:941,99.4109120978809)
--(axis cs:931,100.68951277829)
--(axis cs:921,101.65942485197)
--(axis cs:911,102.79665714383)
--(axis cs:901,103.979924374518)
--(axis cs:891,105.659699635914)
--(axis cs:881,106.513213925974)
--(axis cs:871,107.962109332706)
--(axis cs:861,109.504510600941)
--(axis cs:851,110.759511284484)
--(axis cs:841,111.979827702066)
--(axis cs:831,112.952378430914)
--(axis cs:821,114.67891879101)
--(axis cs:811,116.194969372468)
--(axis cs:801,117.271894278809)
--(axis cs:791,119.447587603941)
--(axis cs:781,120.691463522029)
--(axis cs:771,122.697519151331)
--(axis cs:761,124.62959234487)
--(axis cs:751,126.263004618321)
--(axis cs:741,128.693374421542)
--(axis cs:731,130.454118828808)
--(axis cs:721,132.537821721213)
--(axis cs:711,134.660396771675)
--(axis cs:701,137.03426123242)
--(axis cs:691,139.077904724386)
--(axis cs:681,141.658135231022)
--(axis cs:671,144.326698673156)
--(axis cs:661,146.384153758301)
--(axis cs:651,149.433110994765)
--(axis cs:641,152.516622654711)
--(axis cs:631,155.317777228095)
--(axis cs:621,158.481824895494)
--(axis cs:611,161.386745195004)
--(axis cs:601,165.469507282368)
--(axis cs:591,168.903551664273)
--(axis cs:581,172.456286357622)
--(axis cs:571,177.273453794589)
--(axis cs:561,180.745573254065)
--(axis cs:551,185.39291344971)
--(axis cs:541,189.997470503127)
--(axis cs:531,194.488894289422)
--(axis cs:521,200.303579530072)
--(axis cs:511,204.10201978772)
--(axis cs:501,209.406269406466)
--(axis cs:491,215.577725996276)
--(axis cs:481,219.972115550959)
--(axis cs:471,225.751957756751)
--(axis cs:461,232.413499930827)
--(axis cs:451,238.651647993759)
--(axis cs:441,244.973907436607)
--(axis cs:431,250.172859657054)
--(axis cs:421,256.145504740153)
--(axis cs:411,262.433324768074)
--(axis cs:401,268.048637674124)
--(axis cs:391,276.851382207212)
--(axis cs:381,282.184787890318)
--(axis cs:371,289.470121741251)
--(axis cs:361,297.292963358152)
--(axis cs:351,303.984845052978)
--(axis cs:341,313.095383530761)
--(axis cs:331,320.367549978434)
--(axis cs:321,326.733084509799)
--(axis cs:311,336.921792412385)
--(axis cs:301,344.701560570159)
--(axis cs:291,352.24871364901)
--(axis cs:281,360.16293858166)
--(axis cs:271,366.930785052733)
--(axis cs:261,375.016461093859)
--(axis cs:251,382.194546402633)
--(axis cs:241,391.794330544962)
--(axis cs:231,400.813301181488)
--(axis cs:221,409.829334291978)
--(axis cs:211,422.09320127871)
--(axis cs:201,433.029611180141)
--(axis cs:191,446.194218770407)
--(axis cs:181,460.152044563831)
--(axis cs:171,478.923059177029)
--(axis cs:161,497.635875807053)
--(axis cs:151,517.800108506626)
--(axis cs:141,539.09699367679)
--(axis cs:131,563.731618355209)
--(axis cs:121,590.142350127677)
--(axis cs:111,615.09561849241)
--(axis cs:101,648.174631835777)
--(axis cs:91,681.370688272971)
--(axis cs:81,712.119144533179)
--(axis cs:71,754.262421876601)
--(axis cs:61,799.043827202021)
--(axis cs:51,838.023943742622)
--(axis cs:41,880.474153974513)
--(axis cs:31,930.507661012187)
--(axis cs:21,972.213172420103)
--(axis cs:11,1019.68126954544)
--(axis cs:1,1077.65227308254)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,1077.65227308254)
--(axis cs:1,1046.72814855595)
--(axis cs:11,1033.57564744556)
--(axis cs:21,1013.62302132934)
--(axis cs:31,998.210657112766)
--(axis cs:41,980.567931755033)
--(axis cs:51,959.41537205767)
--(axis cs:61,937.130717706338)
--(axis cs:71,915.548158612397)
--(axis cs:81,893.299720102219)
--(axis cs:91,869.274746408689)
--(axis cs:101,845.282552132097)
--(axis cs:111,822.120172078363)
--(axis cs:121,797.948455490644)
--(axis cs:131,773.555346955099)
--(axis cs:141,749.639677067868)
--(axis cs:151,726.018516748161)
--(axis cs:161,702.25877433263)
--(axis cs:171,678.693932817451)
--(axis cs:181,655.704921385404)
--(axis cs:191,633.518687996053)
--(axis cs:201,612.182276769503)
--(axis cs:211,591.30426970833)
--(axis cs:221,571.408298051695)
--(axis cs:231,552.449497938678)
--(axis cs:241,534.238009927695)
--(axis cs:251,516.836435449944)
--(axis cs:261,500.814174604516)
--(axis cs:271,485.856813847025)
--(axis cs:281,471.771244105789)
--(axis cs:291,458.932858627287)
--(axis cs:301,447.195449093107)
--(axis cs:311,436.55472867292)
--(axis cs:321,426.904570811456)
--(axis cs:331,418.39838566519)
--(axis cs:341,411.028840391537)
--(axis cs:351,404.654036780215)
--(axis cs:361,399.231161205609)
--(axis cs:371,394.750411137008)
--(axis cs:381,390.993330455336)
--(axis cs:391,387.585610803567)
--(axis cs:401,384.430238581571)
--(axis cs:411,381.251041449466)
--(axis cs:421,378.0246615746)
--(axis cs:431,374.533033435969)
--(axis cs:441,370.687534562075)
--(axis cs:451,366.59819682534)
--(axis cs:461,362.204479007368)
--(axis cs:471,357.725279663886)
--(axis cs:481,353.219710742652)
--(axis cs:491,348.472849425707)
--(axis cs:501,343.572853734908)
--(axis cs:511,338.591162683781)
--(axis cs:521,333.698868594409)
--(axis cs:531,328.827943846943)
--(axis cs:541,323.901916136533)
--(axis cs:551,318.946421776972)
--(axis cs:561,314.114136139366)
--(axis cs:571,309.365318120169)
--(axis cs:581,304.669718099747)
--(axis cs:591,300.069274129552)
--(axis cs:601,295.602659776462)
--(axis cs:611,291.195321892817)
--(axis cs:621,286.87154490889)
--(axis cs:631,282.61166810978)
--(axis cs:641,278.299907001809)
--(axis cs:651,273.994224088316)
--(axis cs:661,269.65429230111)
--(axis cs:671,265.374629299732)
--(axis cs:681,261.110014463829)
--(axis cs:691,256.811974546804)
--(axis cs:701,252.424366047887)
--(axis cs:711,248.055116450718)
--(axis cs:721,243.739104646773)
--(axis cs:731,239.491439291565)
--(axis cs:741,235.25235094001)
--(axis cs:751,230.988032034282)
--(axis cs:761,226.776807516326)
--(axis cs:771,222.710983518937)
--(axis cs:781,218.732581702978)
--(axis cs:791,214.854661939866)
--(axis cs:801,211.063664694831)
--(axis cs:811,207.346621298397)
--(axis cs:821,203.74621565117)
--(axis cs:831,200.257907560263)
--(axis cs:841,196.862492043645)
--(axis cs:851,193.501908521852)
--(axis cs:861,190.15654062128)
--(axis cs:871,186.880350893271)
--(axis cs:881,183.645032708662)
--(axis cs:891,180.412432865507)
--(axis cs:901,177.281397182479)
--(axis cs:911,174.234250324906)
--(axis cs:921,171.224111664258)
--(axis cs:931,168.311468714277)
--(axis cs:941,165.502917166965)
--(axis cs:951,162.733461017785)
--(axis cs:961,160.028803013363)
--(axis cs:971,157.423065599114)
--(axis cs:981,154.880343148641)
--(axis cs:991,152.418367121699)
--(axis cs:991,157.000790979383)
--(axis cs:991,157.000790979383)
--(axis cs:981,159.56393056161)
--(axis cs:971,162.212844196647)
--(axis cs:961,164.940488673649)
--(axis cs:951,167.744035963836)
--(axis cs:941,170.593825582249)
--(axis cs:931,173.480605131587)
--(axis cs:921,176.48413146738)
--(axis cs:911,179.555642467796)
--(axis cs:901,182.665691178307)
--(axis cs:891,185.871362372034)
--(axis cs:881,189.140702421649)
--(axis cs:871,192.438947374093)
--(axis cs:861,195.80591882372)
--(axis cs:851,199.272664446631)
--(axis cs:841,202.804088514178)
--(axis cs:831,206.38103062829)
--(axis cs:821,210.05232219921)
--(axis cs:811,213.84915993253)
--(axis cs:801,217.769647101357)
--(axis cs:791,221.766869904273)
--(axis cs:781,225.828369291513)
--(axis cs:771,229.941783781669)
--(axis cs:761,234.141210705529)
--(axis cs:751,238.48175961649)
--(axis cs:741,242.852869258621)
--(axis cs:731,247.145810297402)
--(axis cs:721,251.449516039758)
--(axis cs:711,255.855285012791)
--(axis cs:701,260.277994701358)
--(axis cs:691,264.683621027575)
--(axis cs:681,268.9825527416)
--(axis cs:671,273.33469529858)
--(axis cs:661,277.69547657592)
--(axis cs:651,282.108981592531)
--(axis cs:641,286.619379964514)
--(axis cs:631,291.144734621161)
--(axis cs:621,295.651294398895)
--(axis cs:611,300.270073796194)
--(axis cs:601,304.929252073514)
--(axis cs:591,309.650890407878)
--(axis cs:581,314.511807607498)
--(axis cs:571,319.490416943383)
--(axis cs:561,324.524032434014)
--(axis cs:551,329.612117375174)
--(axis cs:541,334.786533723086)
--(axis cs:531,339.909980252025)
--(axis cs:521,345.027721085309)
--(axis cs:511,350.128944394771)
--(axis cs:501,355.278016397538)
--(axis cs:491,360.356845560636)
--(axis cs:481,365.244824732125)
--(axis cs:471,369.899047280465)
--(axis cs:461,374.555040569659)
--(axis cs:451,379.144684472726)
--(axis cs:441,383.394662388838)
--(axis cs:431,387.373024160237)
--(axis cs:421,391.133552756073)
--(axis cs:411,394.709743701062)
--(axis cs:401,398.157039307681)
--(axis cs:391,401.459568086661)
--(axis cs:381,405.020620846239)
--(axis cs:371,408.901529685593)
--(axis cs:361,413.451723725955)
--(axis cs:351,419.010246972226)
--(axis cs:341,425.630489738087)
--(axis cs:331,433.262384512651)
--(axis cs:321,442.125022656257)
--(axis cs:311,452.197868897499)
--(axis cs:301,463.270590087649)
--(axis cs:291,475.563252050432)
--(axis cs:281,489.062639179733)
--(axis cs:271,503.700368941824)
--(axis cs:261,519.381738710303)
--(axis cs:251,536.294006454124)
--(axis cs:241,554.424334289605)
--(axis cs:231,573.243882893994)
--(axis cs:221,592.812452280184)
--(axis cs:211,613.438436113661)
--(axis cs:201,635.037083105222)
--(axis cs:191,656.923611846781)
--(axis cs:181,679.748755792025)
--(axis cs:171,703.596823884972)
--(axis cs:161,727.996138043774)
--(axis cs:151,752.495188982277)
--(axis cs:141,776.704538802035)
--(axis cs:131,801.488426696024)
--(axis cs:121,826.784015021746)
--(axis cs:111,852.018516962774)
--(axis cs:101,875.98577987245)
--(axis cs:91,900.681067476046)
--(axis cs:81,925.307085699173)
--(axis cs:71,947.672759566162)
--(axis cs:61,969.273276853904)
--(axis cs:51,991.460553960091)
--(axis cs:41,1012.46746815875)
--(axis cs:31,1030.22896004422)
--(axis cs:21,1045.63675097138)
--(axis cs:11,1064.98206320202)
--(axis cs:1,1077.65227308254)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,1078.97592137972)
--(axis cs:1,1043.77689562308)
--(axis cs:11,1000.2880942721)
--(axis cs:21,937.832382159159)
--(axis cs:31,884.182174977432)
--(axis cs:41,851.04482827578)
--(axis cs:51,826.765607137072)
--(axis cs:61,794.011575399637)
--(axis cs:71,772.216122323954)
--(axis cs:81,748.927784084368)
--(axis cs:91,724.58637116279)
--(axis cs:101,705.786508408502)
--(axis cs:111,691.7532640652)
--(axis cs:121,681.057329626794)
--(axis cs:131,665.099155601771)
--(axis cs:141,656.470106797079)
--(axis cs:151,641.04222889905)
--(axis cs:161,632.352395197785)
--(axis cs:171,623.988081701362)
--(axis cs:181,616.116868634725)
--(axis cs:191,606.013632276762)
--(axis cs:201,600.282205854472)
--(axis cs:211,592.216259833026)
--(axis cs:221,585.784591553502)
--(axis cs:231,583.309189514946)
--(axis cs:241,579.449744500344)
--(axis cs:251,576.225852487159)
--(axis cs:261,571.885531216278)
--(axis cs:271,568.968544696208)
--(axis cs:281,564.576235118312)
--(axis cs:291,559.649509128572)
--(axis cs:301,554.928369750634)
--(axis cs:311,552.227560336197)
--(axis cs:321,547.590590478945)
--(axis cs:331,544.585642471724)
--(axis cs:341,542.2875514359)
--(axis cs:351,538.819324552512)
--(axis cs:361,535.239534277696)
--(axis cs:371,531.332649213166)
--(axis cs:381,527.630247350019)
--(axis cs:391,525.246247072344)
--(axis cs:401,524.063449830736)
--(axis cs:411,519.836445383457)
--(axis cs:421,517.000624295541)
--(axis cs:431,512.31975081399)
--(axis cs:441,508.478352940004)
--(axis cs:451,507.569096283302)
--(axis cs:461,505.584044997826)
--(axis cs:471,502.622934047026)
--(axis cs:481,500.210949825943)
--(axis cs:491,498.870906199581)
--(axis cs:501,497.660666159039)
--(axis cs:511,496.222261530399)
--(axis cs:521,493.697204222859)
--(axis cs:531,492.201678945441)
--(axis cs:541,491.320042570539)
--(axis cs:551,488.322174615877)
--(axis cs:561,486.567206856922)
--(axis cs:571,484.972336701111)
--(axis cs:581,483.019439482749)
--(axis cs:591,479.633791845182)
--(axis cs:601,478.003181063564)
--(axis cs:611,476.395488145121)
--(axis cs:621,475.728549526967)
--(axis cs:631,473.622335569876)
--(axis cs:641,472.61921324977)
--(axis cs:651,471.69868047416)
--(axis cs:661,471.016300176707)
--(axis cs:671,470.368456194296)
--(axis cs:681,468.71937897694)
--(axis cs:691,468.257680509068)
--(axis cs:701,467.965317393407)
--(axis cs:711,466.99196951574)
--(axis cs:721,466.168517277691)
--(axis cs:731,465.415349770027)
--(axis cs:741,464.736602005358)
--(axis cs:751,462.747715779801)
--(axis cs:761,461.97938402302)
--(axis cs:771,461.068533795655)
--(axis cs:781,459.720655794884)
--(axis cs:791,458.310685664353)
--(axis cs:801,456.23372178507)
--(axis cs:811,455.407129649735)
--(axis cs:821,454.519836663452)
--(axis cs:831,453.432652509402)
--(axis cs:841,452.753747862945)
--(axis cs:851,452.104532484115)
--(axis cs:861,451.380028981134)
--(axis cs:871,449.796031216142)
--(axis cs:881,449.181393914874)
--(axis cs:891,448.836476395111)
--(axis cs:901,448.1073185213)
--(axis cs:911,448.082790589218)
--(axis cs:921,447.338119804493)
--(axis cs:931,446.339100456614)
--(axis cs:941,445.774040743283)
--(axis cs:951,444.701935121248)
--(axis cs:961,444.556366633182)
--(axis cs:971,444.442096166276)
--(axis cs:981,444.071502256262)
--(axis cs:991,443.814926447762)
--(axis cs:991,449.034697193095)
--(axis cs:991,449.034697193095)
--(axis cs:981,449.354980216117)
--(axis cs:971,450.276202524719)
--(axis cs:961,450.56101114342)
--(axis cs:951,451.027111182804)
--(axis cs:941,451.683615490187)
--(axis cs:931,452.730376364693)
--(axis cs:921,454.217637170609)
--(axis cs:911,455.398140129257)
--(axis cs:901,455.421256902912)
--(axis cs:891,456.2729481787)
--(axis cs:881,456.734310605302)
--(axis cs:871,457.134954761766)
--(axis cs:861,458.489909746989)
--(axis cs:851,459.191255085839)
--(axis cs:841,460.160074158041)
--(axis cs:831,460.609966127933)
--(axis cs:821,461.722348451535)
--(axis cs:811,462.307139816482)
--(axis cs:801,463.61965589992)
--(axis cs:791,465.756726510742)
--(axis cs:781,467.701903129792)
--(axis cs:771,469.397784787324)
--(axis cs:761,470.771165892112)
--(axis cs:751,471.568326728304)
--(axis cs:741,472.857050497645)
--(axis cs:731,473.692759785113)
--(axis cs:721,474.278640851605)
--(axis cs:711,474.99394914448)
--(axis cs:701,476.110059187695)
--(axis cs:691,476.601964985971)
--(axis cs:681,477.154553801584)
--(axis cs:671,478.997220461636)
--(axis cs:661,480.200207667676)
--(axis cs:651,481.04458425764)
--(axis cs:641,481.784151756502)
--(axis cs:631,482.65571492306)
--(axis cs:621,484.947916245498)
--(axis cs:611,485.377129584388)
--(axis cs:601,487.138202039865)
--(axis cs:591,488.325532296153)
--(axis cs:581,491.326254599614)
--(axis cs:571,492.840661726513)
--(axis cs:561,494.408119170875)
--(axis cs:551,495.60662120916)
--(axis cs:541,498.803297600018)
--(axis cs:531,500.028674285187)
--(axis cs:521,501.543209831652)
--(axis cs:511,504.705835762546)
--(axis cs:501,506.679862306002)
--(axis cs:491,507.815279732636)
--(axis cs:481,509.506009027455)
--(axis cs:471,513.031086598314)
--(axis cs:461,515.968594226017)
--(axis cs:451,517.103618684755)
--(axis cs:441,518.327476133936)
--(axis cs:431,521.893498937375)
--(axis cs:421,527.046994043753)
--(axis cs:411,529.60214372982)
--(axis cs:401,534.093616563989)
--(axis cs:391,534.852510906665)
--(axis cs:381,537.376066810414)
--(axis cs:371,541.569880117474)
--(axis cs:361,545.811145753369)
--(axis cs:351,549.904447807546)
--(axis cs:341,552.719774622951)
--(axis cs:331,555.903579845711)
--(axis cs:321,559.882201716827)
--(axis cs:311,563.873341848352)
--(axis cs:301,566.579551149665)
--(axis cs:291,570.562520689915)
--(axis cs:281,575.757919734927)
--(axis cs:271,580.93622202348)
--(axis cs:261,584.537472671341)
--(axis cs:251,591.624178667073)
--(axis cs:241,595.645224310083)
--(axis cs:231,600.157356710231)
--(axis cs:221,603.141518808314)
--(axis cs:211,612.194288487644)
--(axis cs:201,623.351101417363)
--(axis cs:191,631.521185164899)
--(axis cs:181,642.795996692988)
--(axis cs:171,651.392312672544)
--(axis cs:161,662.174398171289)
--(axis cs:151,672.867414467493)
--(axis cs:141,691.865669538158)
--(axis cs:131,701.85526584286)
--(axis cs:121,721.307529953628)
--(axis cs:111,733.364291985325)
--(axis cs:101,746.461568822134)
--(axis cs:91,769.697118501401)
--(axis cs:81,796.407278784839)
--(axis cs:71,822.649891213077)
--(axis cs:61,846.036870298447)
--(axis cs:51,874.842355607747)
--(axis cs:41,903.803049760345)
--(axis cs:31,943.009430836157)
--(axis cs:21,984.737216445415)
--(axis cs:11,1036.43581384715)
--(axis cs:1,1078.97592137972)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 1062.19021081924
11 998.744630813599
21 948.838537931442
31 907.340967655182
41 852.998578548431
51 813.940578699112
61 775.687652826309
71 728.382134437561
81 688.481867313385
91 660.121059417725
101 623.937457799911
111 592.418700456619
121 569.641995429993
131 540.50340950489
141 517.94661283493
151 498.78391623497
161 477.533769607544
171 461.367690563202
181 441.882899403572
191 428.792777657509
201 418.025842308998
211 406.795418262482
221 395.652034878731
231 387.850639224052
241 378.123024106026
251 369.843548536301
261 362.8627628088
271 354.260504245758
281 348.441028594971
291 339.692059159279
301 332.073745131493
311 324.458274245262
321 314.020229876041
331 307.758091390133
341 300.468833744526
351 291.405713558197
361 285.10870039463
371 276.821041107178
381 269.95534747839
391 264.676588773727
401 255.835881829262
411 250.333754718304
421 243.833057582378
431 237.95313090086
441 232.843215763569
451 226.324908435345
461 220.585831999779
471 214.229160547256
481 208.307519555092
491 204.043294489384
501 198.0374827981
511 193.140876293182
521 189.179603755474
531 183.560502529144
541 179.56594824791
551 175.084471702576
561 170.643882453442
571 167.509787529707
581 163.080106675625
591 159.686668217182
601 156.602783501148
611 152.728323638439
621 149.846590310335
631 147.123452275991
641 144.342678785324
651 141.526340693235
661 138.838978111744
671 136.929775029421
681 134.544134885073
691 132.204034924507
701 130.400010943413
711 128.232100605965
721 126.386138051748
731 124.522233754396
741 122.84522280097
751 120.679988712072
761 119.103619456291
771 117.210831493139
781 115.436515212059
791 114.188880473375
801 112.12182790041
811 111.092076450586
821 109.730517119169
831 108.022045344114
841 107.083143293858
851 105.985993146896
861 104.71346527338
871 103.113870322704
881 101.798677444458
891 101.008650660515
901 99.2921404540539
911 98.1164507567883
921 96.9870790839195
931 96.1151711642742
941 94.9005521833897
951 93.7287092208862
961 92.7340343594551
971 92.0178525149822
981 91.0591520369053
991 90.0895453989506
};
\addlegendentry{\acro{MPD}}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1062.19021081924
11 1049.27885532379
21 1029.62988615036
31 1014.21980857849
41 996.517699956894
51 975.437963008881
61 953.201997280121
71 931.610459089279
81 909.303402900696
91 884.977906942368
101 860.634166002274
111 837.069344520569
121 812.366235256195
131 787.521886825562
141 763.172107934952
151 739.256852865219
161 715.127456188202
171 691.145378351212
181 667.726838588715
191 645.221149921417
201 623.609679937363
211 602.371352910995
221 582.110375165939
231 562.846690416336
241 544.33117210865
251 526.565220952034
261 510.09795665741
271 494.778591394424
281 480.416941642761
291 467.24805533886
301 455.233019590378
311 444.37629878521
321 434.514796733856
331 425.830385088921
341 418.329665064812
351 411.832141876221
361 406.341442465782
371 401.825970411301
381 398.006975650787
391 394.522589445114
401 391.293638944626
411 387.980392575264
421 384.579107165337
431 380.953028798103
441 377.041098475456
451 372.871440649033
461 368.379759788513
471 363.812163472176
481 359.232267737389
491 354.414847493172
501 349.425435066223
511 344.360053539276
521 339.363294839859
531 334.368962049484
541 329.34422492981
551 324.279269576073
561 319.31908428669
571 314.427867531776
581 309.590762853622
591 304.860082268715
601 300.265955924988
611 295.732697844505
621 291.261419653893
631 286.878201365471
641 282.459643483162
651 278.051602840424
661 273.674884438515
671 269.354662299156
681 265.046283602715
691 260.747797787189
701 256.351180374622
711 251.955200731754
721 247.594310343266
731 243.318624794483
741 239.052610099316
751 234.734895825386
761 230.459009110928
771 226.326383650303
781 222.280475497246
791 218.31076592207
801 214.416655898094
811 210.597890615463
821 206.89926892519
831 203.319469094276
841 199.833290278912
851 196.387286484241
861 192.9812297225
871 189.659649133682
881 186.392867565155
891 183.141897618771
901 179.973544180393
911 176.894946396351
921 173.854121565819
931 170.896036922932
941 168.048371374607
951 165.23874849081
961 162.484645843506
971 159.817954897881
981 157.222136855125
991 154.709579050541
};
\addlegendentry{\acro{GIBO}}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 1061.3764085014
11 1018.36195405963
21 961.284799302287
31 913.595802906794
41 877.423939018062
51 850.80398137241
61 820.024222849042
71 797.433006768515
81 772.667531434604
91 747.141744832096
101 726.124038615318
111 712.558778025263
121 701.182429790211
131 683.477210722315
141 674.167888167618
151 656.954821683272
161 647.263396684537
171 637.690197186953
181 629.456432663857
191 618.76740872083
201 611.816653635917
211 602.205274160335
221 594.463055180908
231 591.733273112588
241 587.547484405213
251 583.925015577116
261 578.21150194381
271 574.952383359844
281 570.167077426619
291 565.106014909243
301 560.753960450149
311 558.050451092275
321 553.736396097886
331 550.244611158717
341 547.503663029426
351 544.361886180029
361 540.525340015533
371 536.45126466532
381 532.503157080216
391 530.049378989505
401 529.078533197363
411 524.719294556638
421 522.023809169647
431 517.106624875683
441 513.40291453697
451 512.336357484029
461 510.776319611921
471 507.82701032267
481 504.858479426699
491 503.343092966108
501 502.17026423252
511 500.464048646472
521 497.620207027256
531 496.115176615314
541 495.061670085278
551 491.964397912519
561 490.487663013898
571 488.906499213812
581 487.172847041181
591 483.979662070667
601 482.570691551715
611 480.886308864754
621 480.338232886232
631 478.139025246468
641 477.201682503136
651 476.3716323659
661 475.608253922192
671 474.682838327966
681 472.936966389262
691 472.42982274752
701 472.037688290551
711 470.99295933011
721 470.223579064648
731 469.55405477757
741 468.796826251501
751 467.158021254053
761 466.375274957566
771 465.23315929149
781 463.711279462338
791 462.033706087548
801 459.926688842495
811 458.857134733108
821 458.121092557494
831 457.021309318668
841 456.456911010493
851 455.647893784977
861 454.934969364062
871 453.465492988954
881 452.957852260088
891 452.554712286905
901 451.764287712106
911 451.740465359238
921 450.777878487551
931 449.534738410653
941 448.728828116735
951 447.864523152026
961 447.558688888301
971 447.359149345497
981 446.713241236189
991 446.424811820429
};
\addlegendentry{\acro{T}u\acro{RBO}}
\end{groupplot}

\end{tikzpicture}


==> media/tikz/rl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.56]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5in}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 4D CartPole},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large reward},
ymin=-16.53, ymax=524.596666666667,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,28.8586303580725)
--(axis cs:3,49.5338806696704)
--(axis cs:4,70.2086932473384)
--(axis cs:5,90.8833961941975)
--(axis cs:6,111.558055258138)
--(axis cs:7,132.232692372236)
--(axis cs:8,152.907316940509)
--(axis cs:9,173.581933666312)
--(axis cs:10,194.256545163147)
--(axis cs:11,217.227126513894)
--(axis cs:12,239.745235307945)
--(axis cs:13,261.692755131993)
--(axis cs:14,282.933014123614)
--(axis cs:15,303.323754313469)
--(axis cs:16,322.74184206962)
--(axis cs:17,341.114470480598)
--(axis cs:18,358.44201706422)
--(axis cs:19,374.797916715105)
--(axis cs:20,384.073326143389)
--(axis cs:21,392.98477933615)
--(axis cs:22,401.317477203652)
--(axis cs:23,408.713289194101)
--(axis cs:24,414.643302057341)
--(axis cs:25,418.565759716135)
--(axis cs:26,420.33014465821)
--(axis cs:27,420.327970080623)
--(axis cs:28,419.134130445142)
--(axis cs:29,427.499532022474)
--(axis cs:30,435.856399087034)
--(axis cs:31,444.200620275292)
--(axis cs:32,452.524978749173)
--(axis cs:33,460.81560966494)
--(axis cs:34,469.042393701065)
--(axis cs:35,477.127577585974)
--(axis cs:36,484.818054595899)
--(axis cs:37,491.2)
--(axis cs:38,492.066666666667)
--(axis cs:39,492.933333333333)
--(axis cs:40,493.8)
--(axis cs:41,494.666666666667)
--(axis cs:42,495.533333333333)
--(axis cs:43,496.4)
--(axis cs:44,497.266666666667)
--(axis cs:45,498.133333333333)
--(axis cs:46,499)
--(axis cs:47,499)
--(axis cs:48,499)
--(axis cs:49,499)
--(axis cs:50,499)
--(axis cs:51,499)
--(axis cs:52,499)
--(axis cs:53,499)
--(axis cs:54,499)
--(axis cs:55,499)
--(axis cs:56,493.777777777778)
--(axis cs:57,488.555555555555)
--(axis cs:58,483.333333333333)
--(axis cs:59,478.111111111111)
--(axis cs:60,472.888888888889)
--(axis cs:61,467.666666666667)
--(axis cs:62,462.444444444445)
--(axis cs:63,457.222222222222)
--(axis cs:64,452)
--(axis cs:65,457.222222222222)
--(axis cs:66,462.444444444445)
--(axis cs:67,467.666666666667)
--(axis cs:68,472.888888888889)
--(axis cs:69,478.111111111111)
--(axis cs:70,483.333333333333)
--(axis cs:71,488.555555555555)
--(axis cs:72,493.777777777778)
--(axis cs:73,499)
--(axis cs:74,499)
--(axis cs:75,499)
--(axis cs:76,499)
--(axis cs:77,499)
--(axis cs:78,499)
--(axis cs:79,499)
--(axis cs:80,499)
--(axis cs:81,499)
--(axis cs:82,499)
--(axis cs:83,499)
--(axis cs:84,499)
--(axis cs:85,499)
--(axis cs:86,499)
--(axis cs:87,499)
--(axis cs:88,499)
--(axis cs:89,499)
--(axis cs:90,499)
--(axis cs:91,499)
--(axis cs:92,499)
--(axis cs:93,499)
--(axis cs:94,499)
--(axis cs:95,499)
--(axis cs:96,499)
--(axis cs:97,499)
--(axis cs:98,499)
--(axis cs:99,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:99,499)
--(axis cs:98,499)
--(axis cs:97,499)
--(axis cs:96,499)
--(axis cs:95,499)
--(axis cs:94,499)
--(axis cs:93,499)
--(axis cs:92,499)
--(axis cs:91,499)
--(axis cs:90,499)
--(axis cs:89,499)
--(axis cs:88,499)
--(axis cs:87,499)
--(axis cs:86,499)
--(axis cs:85,499)
--(axis cs:84,499)
--(axis cs:83,499)
--(axis cs:82,499)
--(axis cs:81,499)
--(axis cs:80,499)
--(axis cs:79,499)
--(axis cs:78,499)
--(axis cs:77,499)
--(axis cs:76,499)
--(axis cs:75,499)
--(axis cs:74,499)
--(axis cs:73,499)
--(axis cs:72,499)
--(axis cs:71,499)
--(axis cs:70,499)
--(axis cs:69,499)
--(axis cs:68,499)
--(axis cs:67,499)
--(axis cs:66,499)
--(axis cs:65,499)
--(axis cs:64,499)
--(axis cs:63,499)
--(axis cs:62,499)
--(axis cs:61,499)
--(axis cs:60,499)
--(axis cs:59,499)
--(axis cs:58,499)
--(axis cs:57,499)
--(axis cs:56,499)
--(axis cs:55,499)
--(axis cs:54,499)
--(axis cs:53,499)
--(axis cs:52,499)
--(axis cs:51,499)
--(axis cs:50,499)
--(axis cs:49,499)
--(axis cs:48,499)
--(axis cs:47,499)
--(axis cs:46,499)
--(axis cs:45,499)
--(axis cs:44,499)
--(axis cs:43,499)
--(axis cs:42,499)
--(axis cs:41,499)
--(axis cs:40,499)
--(axis cs:39,499)
--(axis cs:38,499)
--(axis cs:37,499)
--(axis cs:36,495.315278737435)
--(axis cs:35,492.939089080692)
--(axis cs:34,490.957606298935)
--(axis cs:33,489.117723668393)
--(axis cs:32,487.341687917493)
--(axis cs:31,485.599379724708)
--(axis cs:30,483.876934246299)
--(axis cs:29,482.167134644192)
--(axis cs:28,480.465869554858)
--(axis cs:27,472.560918808266)
--(axis cs:26,465.847633119568)
--(axis cs:25,460.900906950532)
--(axis cs:24,458.112253498214)
--(axis cs:23,457.331155250344)
--(axis cs:22,458.015856129681)
--(axis cs:21,459.637442886072)
--(axis cs:20,461.837784967722)
--(axis cs:19,464.402083284895)
--(axis cs:18,444.002427380225)
--(axis cs:17,424.574418408291)
--(axis cs:16,406.191491263713)
--(axis cs:15,388.854023464309)
--(axis cs:14,372.489208098608)
--(axis cs:13,356.973911534674)
--(axis cs:12,342.165875803166)
--(axis cs:11,327.928429041662)
--(axis cs:10,314.143454836853)
--(axis cs:9,280.151399667021)
--(axis cs:8,246.159349726158)
--(axis cs:7,212.167307627764)
--(axis cs:6,178.175278075195)
--(axis cs:5,144.183270472469)
--(axis cs:4,110.191306752662)
--(axis cs:3,76.199452663663)
--(axis cs:2,42.2080363085942)
--(axis cs:1,8.33333333333333)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,30.5309379718757)
--(axis cs:3,52.7866936060332)
--(axis cs:4,75.0421147352106)
--(axis cs:5,97.2974530225957)
--(axis cs:6,119.552758298177)
--(axis cs:7,141.808047102485)
--(axis cs:8,164.063326507341)
--(axis cs:9,186.318600043095)
--(axis cs:10,208.573869668856)
--(axis cs:11,228.555772575208)
--(axis cs:12,247.87855889366)
--(axis cs:13,266.39621648045)
--(axis cs:14,283.969059541308)
--(axis cs:15,300.494074067652)
--(axis cs:16,315.934741847104)
--(axis cs:17,330.333156225252)
--(axis cs:18,343.796128012085)
--(axis cs:19,356.464743205789)
--(axis cs:20,364.14845813148)
--(axis cs:21,371.42890995408)
--(axis cs:22,378.200318073247)
--(axis cs:23,384.34122758858)
--(axis cs:24,389.727304039254)
--(axis cs:25,394.254616918482)
--(axis cs:26,397.86746232862)
--(axis cs:27,400.576486895351)
--(axis cs:28,402.455049201452)
--(axis cs:29,413.182265956846)
--(axis cs:30,423.90948271224)
--(axis cs:31,434.636699467634)
--(axis cs:32,445.363916223029)
--(axis cs:33,456.091132978423)
--(axis cs:34,466.818349733817)
--(axis cs:35,477.545566489211)
--(axis cs:36,488.272783244606)
--(axis cs:37,499)
--(axis cs:38,499)
--(axis cs:39,499)
--(axis cs:40,499)
--(axis cs:41,499)
--(axis cs:42,499)
--(axis cs:43,499)
--(axis cs:44,499)
--(axis cs:45,499)
--(axis cs:46,499)
--(axis cs:47,494.355555555556)
--(axis cs:48,489.711111111111)
--(axis cs:49,485.066666666667)
--(axis cs:50,480.422222222222)
--(axis cs:51,475.777777777778)
--(axis cs:52,471.133333333333)
--(axis cs:53,466.488888888889)
--(axis cs:54,461.844444444444)
--(axis cs:55,457.2)
--(axis cs:56,461.844444444444)
--(axis cs:57,466.488888888889)
--(axis cs:58,471.133333333333)
--(axis cs:59,475.777777777778)
--(axis cs:60,480.422222222222)
--(axis cs:61,485.066666666667)
--(axis cs:62,489.711111111111)
--(axis cs:63,494.355555555556)
--(axis cs:64,499)
--(axis cs:65,496.888888888889)
--(axis cs:66,494.777777777778)
--(axis cs:67,492.666666666667)
--(axis cs:68,490.555555555555)
--(axis cs:69,488.444444444445)
--(axis cs:70,486.333333333333)
--(axis cs:71,484.222222222222)
--(axis cs:72,482.111111111111)
--(axis cs:73,480)
--(axis cs:74,482.111111111111)
--(axis cs:75,484.222222222222)
--(axis cs:76,486.333333333333)
--(axis cs:77,488.444444444445)
--(axis cs:78,490.555555555555)
--(axis cs:79,492.666666666667)
--(axis cs:80,494.777777777778)
--(axis cs:81,496.888888888889)
--(axis cs:82,499)
--(axis cs:83,499)
--(axis cs:84,499)
--(axis cs:85,499)
--(axis cs:86,499)
--(axis cs:87,499)
--(axis cs:88,499)
--(axis cs:89,499)
--(axis cs:90,499)
--(axis cs:91,499)
--(axis cs:92,499)
--(axis cs:93,499)
--(axis cs:94,499)
--(axis cs:95,499)
--(axis cs:96,499)
--(axis cs:97,499)
--(axis cs:98,499)
--(axis cs:99,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:100,499)
--(axis cs:99,499)
--(axis cs:98,499)
--(axis cs:97,499)
--(axis cs:96,499)
--(axis cs:95,499)
--(axis cs:94,499)
--(axis cs:93,499)
--(axis cs:92,499)
--(axis cs:91,499)
--(axis cs:90,499)
--(axis cs:89,499)
--(axis cs:88,499)
--(axis cs:87,499)
--(axis cs:86,499)
--(axis cs:85,499)
--(axis cs:84,499)
--(axis cs:83,499)
--(axis cs:82,499)
--(axis cs:81,499)
--(axis cs:80,499)
--(axis cs:79,499)
--(axis cs:78,499)
--(axis cs:77,499)
--(axis cs:76,499)
--(axis cs:75,499)
--(axis cs:74,499)
--(axis cs:73,499)
--(axis cs:72,499)
--(axis cs:71,499)
--(axis cs:70,499)
--(axis cs:69,499)
--(axis cs:68,499)
--(axis cs:67,499)
--(axis cs:66,499)
--(axis cs:65,499)
--(axis cs:64,499)
--(axis cs:63,499)
--(axis cs:62,499)
--(axis cs:61,499)
--(axis cs:60,499)
--(axis cs:59,499)
--(axis cs:58,499)
--(axis cs:57,499)
--(axis cs:56,499)
--(axis cs:55,499)
--(axis cs:54,499)
--(axis cs:53,499)
--(axis cs:52,499)
--(axis cs:51,499)
--(axis cs:50,499)
--(axis cs:49,499)
--(axis cs:48,499)
--(axis cs:47,499)
--(axis cs:46,499)
--(axis cs:45,499)
--(axis cs:44,499)
--(axis cs:43,499)
--(axis cs:42,499)
--(axis cs:41,499)
--(axis cs:40,499)
--(axis cs:39,499)
--(axis cs:38,499)
--(axis cs:37,499)
--(axis cs:36,496.860550088728)
--(axis cs:35,494.721100177455)
--(axis cs:34,492.581650266183)
--(axis cs:33,490.44220035491)
--(axis cs:32,488.302750443638)
--(axis cs:31,486.163300532366)
--(axis cs:30,484.023850621093)
--(axis cs:29,481.884400709821)
--(axis cs:28,479.744950798548)
--(axis cs:27,474.112401993538)
--(axis cs:26,469.310315449158)
--(axis cs:25,465.412049748184)
--(axis cs:24,462.428251516301)
--(axis cs:23,460.303216855865)
--(axis cs:22,458.933015260086)
--(axis cs:21,458.193312268142)
--(axis cs:20,457.962652979631)
--(axis cs:19,458.135256794211)
--(axis cs:18,438.75942754347)
--(axis cs:17,420.177954885859)
--(axis cs:16,402.531924819562)
--(axis cs:15,385.928148154571)
--(axis cs:14,370.40871823647)
--(axis cs:13,355.937116852884)
--(axis cs:12,342.410329995229)
--(axis cs:11,329.688671869236)
--(axis cs:10,317.626130331144)
--(axis cs:9,283.23695551246)
--(axis cs:8,248.84778460377)
--(axis cs:7,214.458619564182)
--(axis cs:6,180.069463924045)
--(axis cs:5,145.680324755182)
--(axis cs:4,111.291218598123)
--(axis cs:3,76.9021952828557)
--(axis cs:2,42.5135064725687)
--(axis cs:1,8.33333333333333)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,42.2501819490638)
--(axis cs:1,19.3498180509362)
--(axis cs:2,19.3498180509362)
--(axis cs:3,34.6784640432502)
--(axis cs:4,54.4883609813757)
--(axis cs:5,62.0152605239674)
--(axis cs:6,94.3703354247094)
--(axis cs:7,121.644418966095)
--(axis cs:8,161.282142868756)
--(axis cs:9,189.19509992032)
--(axis cs:10,226.790768807639)
--(axis cs:11,239.484644831534)
--(axis cs:12,249.458902175202)
--(axis cs:13,252.649350752412)
--(axis cs:14,260.156700995441)
--(axis cs:15,327.712877382107)
--(axis cs:16,332.111711574405)
--(axis cs:17,336.980072822259)
--(axis cs:18,339.60468591698)
--(axis cs:19,356.916154793914)
--(axis cs:20,379.903436710539)
--(axis cs:21,393.716100462533)
--(axis cs:22,393.716100462533)
--(axis cs:23,393.716100462533)
--(axis cs:24,399.911324244426)
--(axis cs:25,400.346068845132)
--(axis cs:26,400.346068845132)
--(axis cs:27,400.346068845132)
--(axis cs:28,400.346068845132)
--(axis cs:29,400.346068845132)
--(axis cs:30,401.639208562986)
--(axis cs:31,401.639208562986)
--(axis cs:32,404.415195689032)
--(axis cs:33,404.415195689032)
--(axis cs:34,404.415195689032)
--(axis cs:35,404.415195689032)
--(axis cs:36,404.415195689032)
--(axis cs:37,404.415195689032)
--(axis cs:38,417.206279401166)
--(axis cs:39,417.206279401166)
--(axis cs:40,417.206279401166)
--(axis cs:41,417.206279401166)
--(axis cs:42,417.206279401166)
--(axis cs:43,417.206279401166)
--(axis cs:44,417.206279401166)
--(axis cs:45,417.206279401166)
--(axis cs:46,417.206279401166)
--(axis cs:47,417.206279401166)
--(axis cs:48,417.206279401166)
--(axis cs:49,417.206279401166)
--(axis cs:50,429.057071114783)
--(axis cs:51,429.057071114783)
--(axis cs:52,429.057071114783)
--(axis cs:53,429.057071114783)
--(axis cs:54,429.057071114783)
--(axis cs:55,429.057071114783)
--(axis cs:56,429.057071114783)
--(axis cs:57,429.057071114783)
--(axis cs:58,429.057071114783)
--(axis cs:59,429.057071114783)
--(axis cs:60,429.057071114783)
--(axis cs:61,429.057071114783)
--(axis cs:62,429.057071114783)
--(axis cs:63,441.686766292134)
--(axis cs:64,441.686766292134)
--(axis cs:65,441.686766292134)
--(axis cs:66,441.686766292134)
--(axis cs:67,441.686766292134)
--(axis cs:68,460.116362533307)
--(axis cs:69,477.8)
--(axis cs:70,477.8)
--(axis cs:71,477.8)
--(axis cs:72,477.8)
--(axis cs:73,477.8)
--(axis cs:74,477.8)
--(axis cs:75,477.8)
--(axis cs:76,477.8)
--(axis cs:77,477.8)
--(axis cs:78,477.8)
--(axis cs:79,477.8)
--(axis cs:80,477.8)
--(axis cs:81,477.8)
--(axis cs:82,477.8)
--(axis cs:83,477.8)
--(axis cs:84,477.8)
--(axis cs:85,477.8)
--(axis cs:86,477.8)
--(axis cs:87,477.8)
--(axis cs:88,477.8)
--(axis cs:89,477.8)
--(axis cs:90,477.8)
--(axis cs:91,477.8)
--(axis cs:92,477.8)
--(axis cs:93,477.8)
--(axis cs:94,477.8)
--(axis cs:95,477.8)
--(axis cs:96,477.8)
--(axis cs:97,477.8)
--(axis cs:98,477.8)
--(axis cs:99,477.8)
--(axis cs:100,477.8)
--(axis cs:100,500)
--(axis cs:100,500)
--(axis cs:99,500)
--(axis cs:98,500)
--(axis cs:97,500)
--(axis cs:96,500)
--(axis cs:95,500)
--(axis cs:94,500)
--(axis cs:93,500)
--(axis cs:92,500)
--(axis cs:91,500)
--(axis cs:90,500)
--(axis cs:89,500)
--(axis cs:88,500)
--(axis cs:87,500)
--(axis cs:86,500)
--(axis cs:85,500)
--(axis cs:84,500)
--(axis cs:83,500)
--(axis cs:82,500)
--(axis cs:81,500)
--(axis cs:80,500)
--(axis cs:79,500)
--(axis cs:78,500)
--(axis cs:77,500)
--(axis cs:76,500)
--(axis cs:75,500)
--(axis cs:74,500)
--(axis cs:73,500)
--(axis cs:72,500)
--(axis cs:71,500)
--(axis cs:70,500)
--(axis cs:69,500)
--(axis cs:68,492.083637466693)
--(axis cs:67,490.313233707866)
--(axis cs:66,490.313233707866)
--(axis cs:65,490.313233707866)
--(axis cs:64,490.313233707866)
--(axis cs:63,490.313233707866)
--(axis cs:62,489.742928885217)
--(axis cs:61,489.742928885217)
--(axis cs:60,489.742928885217)
--(axis cs:59,489.742928885217)
--(axis cs:58,489.742928885217)
--(axis cs:57,489.742928885217)
--(axis cs:56,489.742928885217)
--(axis cs:55,489.742928885217)
--(axis cs:54,489.742928885217)
--(axis cs:53,489.742928885217)
--(axis cs:52,489.742928885217)
--(axis cs:51,489.742928885217)
--(axis cs:50,489.742928885217)
--(axis cs:49,489.393720598834)
--(axis cs:48,489.393720598834)
--(axis cs:47,489.393720598834)
--(axis cs:46,489.393720598834)
--(axis cs:45,489.393720598834)
--(axis cs:44,489.393720598834)
--(axis cs:43,489.393720598834)
--(axis cs:42,489.393720598834)
--(axis cs:41,489.393720598834)
--(axis cs:40,489.393720598834)
--(axis cs:39,489.393720598834)
--(axis cs:38,489.393720598834)
--(axis cs:37,482.784804310968)
--(axis cs:36,482.784804310968)
--(axis cs:35,482.784804310968)
--(axis cs:34,482.784804310968)
--(axis cs:33,482.784804310968)
--(axis cs:32,482.784804310968)
--(axis cs:31,479.360791437014)
--(axis cs:30,479.360791437014)
--(axis cs:29,478.853931154868)
--(axis cs:28,478.853931154868)
--(axis cs:27,478.853931154868)
--(axis cs:26,478.853931154868)
--(axis cs:25,478.853931154868)
--(axis cs:24,478.688675755574)
--(axis cs:23,473.683899537467)
--(axis cs:22,473.683899537467)
--(axis cs:21,473.683899537467)
--(axis cs:20,461.696563289461)
--(axis cs:19,451.883845206086)
--(axis cs:18,435.39531408302)
--(axis cs:17,434.019927177741)
--(axis cs:16,426.688288425595)
--(axis cs:15,425.287122617893)
--(axis cs:14,366.643299004559)
--(axis cs:13,361.750649247588)
--(axis cs:12,359.941097824798)
--(axis cs:11,354.915355168466)
--(axis cs:10,348.609231192361)
--(axis cs:9,306.20490007968)
--(axis cs:8,283.317857131244)
--(axis cs:7,218.555581033905)
--(axis cs:6,196.429664575291)
--(axis cs:5,128.984739476033)
--(axis cs:4,123.711639018624)
--(axis cs:3,62.9215359567498)
--(axis cs:2,42.2501819490638)
--(axis cs:1,42.2501819490638)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,8.33333333333333)
--(axis cs:1,8.06666666666667)
--(axis cs:2,21.9853622649833)
--(axis cs:3,35.7844856187721)
--(axis cs:4,49.5826721678595)
--(axis cs:5,63.3806238154427)
--(axis cs:6,77.1784814001626)
--(axis cs:7,90.9762919261891)
--(axis cs:8,104.77407555176)
--(axis cs:9,118.57184236034)
--(axis cs:10,132.36959795554)
--(axis cs:11,146.167345700275)
--(axis cs:12,159.96508773495)
--(axis cs:13,173.762825486696)
--(axis cs:14,187.560559943637)
--(axis cs:15,201.358291811643)
--(axis cs:16,215.15602160839)
--(axis cs:17,228.953749722162)
--(axis cs:18,242.7514764499)
--(axis cs:19,245.996528456782)
--(axis cs:20,248.984683077262)
--(axis cs:21,251.691368031945)
--(axis cs:22,254.094114414242)
--(axis cs:23,256.1742365565)
--(axis cs:24,257.918469934233)
--(axis cs:25,259.320270408567)
--(axis cs:26,260.380497734532)
--(axis cs:27,261.107324146813)
--(axis cs:28,261.51538982556)
--(axis cs:29,261.624399140584)
--(axis cs:30,261.457448137572)
--(axis cs:31,261.039371349849)
--(axis cs:32,260.395319173799)
--(axis cs:33,259.549672896786)
--(axis cs:34,258.52531333704)
--(axis cs:35,257.343200208066)
--(axis cs:36,265.206701728763)
--(axis cs:37,272.94723600231)
--(axis cs:38,280.549874061045)
--(axis cs:39,287.998313604313)
--(axis cs:40,295.275055181735)
--(axis cs:41,302.361731659285)
--(axis cs:42,309.239623079195)
--(axis cs:43,315.890372099722)
--(axis cs:44,322.296883655821)
--(axis cs:45,328.444347828897)
--(axis cs:46,334.321275971518)
--(axis cs:47,339.920403257785)
--(axis cs:48,345.239304892352)
--(axis cs:49,350.280609724527)
--(axis cs:50,355.051768839905)
--(axis cs:51,359.564425042911)
--(axis cs:52,363.833501797232)
--(axis cs:53,365.906302800622)
--(axis cs:54,367.789500888136)
--(axis cs:55,369.459599712784)
--(axis cs:56,370.892537802666)
--(axis cs:57,372.064884476467)
--(axis cs:58,372.955375547599)
--(axis cs:59,373.546640419866)
--(axis cs:60,373.826857605987)
--(axis cs:61,373.791010674781)
--(axis cs:62,373.441453390319)
--(axis cs:63,372.787642138747)
--(axis cs:64,371.845103638076)
--(axis cs:65,370.633886384242)
--(axis cs:66,369.176824068702)
--(axis cs:67,367.497906546055)
--(axis cs:68,365.62095046026)
--(axis cs:69,363.568644847234)
--(axis cs:70,362.717046833379)
--(axis cs:71,361.629297493705)
--(axis cs:72,360.293507660886)
--(axis cs:73,358.70094786963)
--(axis cs:74,356.846689502698)
--(axis cs:75,354.729988581866)
--(axis cs:76,352.354345080713)
--(axis cs:77,349.72722705002)
--(axis cs:78,346.859508608094)
--(axis cs:79,343.76471556193)
--(axis cs:80,340.458190596564)
--(axis cs:81,336.956281154855)
--(axis cs:82,333.275625902358)
--(axis cs:83,329.432581913873)
--(axis cs:84,325.442804279246)
--(axis cs:85,321.320967992151)
--(axis cs:86,317.080609729781)
--(axis cs:87,317.080609729781)
--(axis cs:88,317.080609729781)
--(axis cs:89,317.080609729781)
--(axis cs:90,317.080609729781)
--(axis cs:91,317.080609729781)
--(axis cs:92,317.080609729781)
--(axis cs:93,317.080609729781)
--(axis cs:94,317.080609729781)
--(axis cs:95,317.080609729781)
--(axis cs:96,317.080609729781)
--(axis cs:97,317.080609729781)
--(axis cs:98,317.080609729781)
--(axis cs:99,317.080609729781)
--(axis cs:100,317.080609729781)
--(axis cs:100,447.119390270219)
--(axis cs:100,447.119390270219)
--(axis cs:99,447.119390270219)
--(axis cs:98,447.119390270219)
--(axis cs:97,447.119390270219)
--(axis cs:96,447.119390270219)
--(axis cs:95,447.119390270219)
--(axis cs:94,447.119390270219)
--(axis cs:93,447.119390270219)
--(axis cs:92,447.119390270219)
--(axis cs:91,447.119390270219)
--(axis cs:90,447.119390270219)
--(axis cs:89,447.119390270219)
--(axis cs:88,447.119390270219)
--(axis cs:87,447.119390270219)
--(axis cs:86,447.119390270219)
--(axis cs:85,446.679032007849)
--(axis cs:84,446.357195720754)
--(axis cs:83,446.167418086127)
--(axis cs:82,446.124374097642)
--(axis cs:81,446.243718845145)
--(axis cs:80,446.541809403436)
--(axis cs:79,447.03528443807)
--(axis cs:78,447.740491391906)
--(axis cs:77,448.67277294998)
--(axis cs:76,449.845654919287)
--(axis cs:75,451.270011418134)
--(axis cs:74,452.953310497302)
--(axis cs:73,454.89905213037)
--(axis cs:72,457.106492339114)
--(axis cs:71,459.570702506295)
--(axis cs:70,462.282953166621)
--(axis cs:69,465.231355152766)
--(axis cs:68,463.049637775034)
--(axis cs:67,461.043269924534)
--(axis cs:66,459.23494063718)
--(axis cs:65,457.648466556934)
--(axis cs:64,456.307837538395)
--(axis cs:63,455.235887273018)
--(axis cs:62,454.45266425674)
--(axis cs:61,453.973695207572)
--(axis cs:60,453.80843651166)
--(axis cs:59,453.959241933076)
--(axis cs:58,454.421095040636)
--(axis cs:57,455.182174347062)
--(axis cs:56,456.225109256157)
--(axis cs:55,457.528635581334)
--(axis cs:54,459.069322641276)
--(axis cs:53,460.823108964084)
--(axis cs:52,462.766498202768)
--(axis cs:51,456.106163192383)
--(axis cs:50,449.689407630683)
--(axis cs:49,443.531154981356)
--(axis cs:48,437.643048048824)
--(axis cs:47,432.032537918685)
--(axis cs:46,426.702253440246)
--(axis cs:45,421.649769818162)
--(axis cs:44,416.867822226532)
--(axis cs:43,412.344922017925)
--(axis cs:42,408.066259273746)
--(axis cs:41,404.01473892895)
--(axis cs:40,400.172003641794)
--(axis cs:39,396.519333454511)
--(axis cs:38,393.038361233073)
--(axis cs:37,389.711587527102)
--(axis cs:36,386.522710035943)
--(axis cs:35,383.456799791934)
--(axis cs:34,379.392333721783)
--(axis cs:33,375.485621220861)
--(axis cs:32,371.757622002671)
--(axis cs:31,368.231216885445)
--(axis cs:30,364.930787156546)
--(axis cs:29,361.881483212357)
--(axis cs:28,359.108139586205)
--(axis cs:27,356.633852323775)
--(axis cs:26,354.47832579488)
--(axis cs:25,352.656200179669)
--(axis cs:24,351.175647712826)
--(axis cs:23,350.037528149383)
--(axis cs:22,349.235297350464)
--(axis cs:21,348.755690791584)
--(axis cs:20,348.580022805091)
--(axis cs:19,348.685824484395)
--(axis cs:18,349.0485235501)
--(axis cs:17,328.999191454308)
--(axis cs:16,308.949860744551)
--(axis cs:15,288.900531717769)
--(axis cs:14,268.851204762245)
--(axis cs:13,248.801880395657)
--(axis cs:12,228.752559323874)
--(axis cs:11,208.703242535019)
--(axis cs:10,188.653931456225)
--(axis cs:9,168.604628227895)
--(axis cs:8,148.555336212946)
--(axis cs:7,128.506061014987)
--(axis cs:6,108.456812717484)
--(axis cs:5,88.407611478675)
--(axis cs:4,68.3585043027287)
--(axis cs:3,48.3096320282867)
--(axis cs:2,28.2616965585461)
--(axis cs:1,8.33333333333333)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 8.2
2 35.5333333333333
3 62.8666666666667
4 90.2
5 117.533333333333
6 144.866666666667
7 172.2
8 199.533333333333
9 226.866666666667
10 254.2
11 272.577777777778
12 290.955555555556
13 309.333333333333
14 327.711111111111
15 346.088888888889
16 364.466666666667
17 382.844444444444
18 401.222222222222
19 419.6
20 422.955555555556
21 426.311111111111
22 429.666666666667
23 433.022222222222
24 436.377777777778
25 439.733333333333
26 443.088888888889
27 446.444444444444
28 449.8
29 454.833333333333
30 459.866666666667
31 464.9
32 469.933333333333
33 474.966666666667
34 480
35 485.033333333333
36 490.066666666667
37 495.1
38 495.533333333333
39 495.966666666667
40 496.4
41 496.833333333333
42 497.266666666667
43 497.7
44 498.133333333333
45 498.566666666667
46 499
47 499
48 499
49 499
50 499
51 499
52 499
53 499
54 499
55 499
56 496.388888888889
57 493.777777777778
58 491.166666666667
59 488.555555555556
60 485.944444444444
61 483.333333333333
62 480.722222222222
63 478.111111111111
64 475.5
65 478.111111111111
66 480.722222222222
67 483.333333333333
68 485.944444444444
69 488.555555555556
70 491.166666666667
71 493.777777777778
72 496.388888888889
73 499
74 499
75 499
76 499
77 499
78 499
79 499
80 499
81 499
82 499
83 499
84 499
85 499
86 499
87 499
88 499
89 499
90 499
91 499
92 499
93 499
94 499
95 499
96 499
97 499
98 499
99 499
100 499
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 8.2
2 36.5222222222222
3 64.8444444444444
4 93.1666666666667
5 121.488888888889
6 149.811111111111
7 178.133333333333
8 206.455555555556
9 234.777777777778
10 263.1
11 279.122222222222
12 295.144444444445
13 311.166666666667
14 327.188888888889
15 343.211111111111
16 359.233333333333
17 375.255555555556
18 391.277777777778
19 407.3
20 411.055555555556
21 414.811111111111
22 418.566666666667
23 422.322222222222
24 426.077777777778
25 429.833333333333
26 433.588888888889
27 437.344444444445
28 441.1
29 447.533333333333
30 453.966666666667
31 460.4
32 466.833333333333
33 473.266666666667
34 479.7
35 486.133333333333
36 492.566666666667
37 499
38 499
39 499
40 499
41 499
42 499
43 499
44 499
45 499
46 499
47 496.677777777778
48 494.355555555556
49 492.033333333333
50 489.711111111111
51 487.388888888889
52 485.066666666667
53 482.744444444444
54 480.422222222222
55 478.1
56 480.422222222222
57 482.744444444444
58 485.066666666667
59 487.388888888889
60 489.711111111111
61 492.033333333333
62 494.355555555556
63 496.677777777778
64 499
65 497.944444444444
66 496.888888888889
67 495.833333333333
68 494.777777777778
69 493.722222222222
70 492.666666666667
71 491.611111111111
72 490.555555555556
73 489.5
74 490.555555555556
75 491.611111111111
76 492.666666666667
77 493.722222222222
78 494.777777777778
79 495.833333333333
80 496.888888888889
81 497.944444444444
82 499
83 499
84 499
85 499
86 499
87 499
88 499
89 499
90 499
91 499
92 499
93 499
94 499
95 499
96 499
97 499
98 499
99 499
100 499
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 30.8
2 30.8
3 48.8
4 89.1
5 95.5
6 145.4
7 170.1
8 222.3
9 247.7
10 287.7
11 297.2
12 304.7
13 307.2
14 313.4
15 376.5
16 379.4
17 385.5
18 387.5
19 404.4
20 420.8
21 433.7
22 433.7
23 433.7
24 439.3
25 439.6
26 439.6
27 439.6
28 439.6
29 439.6
30 440.5
31 440.5
32 443.6
33 443.6
34 443.6
35 443.6
36 443.6
37 443.6
38 453.3
39 453.3
40 453.3
41 453.3
42 453.3
43 453.3
44 453.3
45 453.3
46 453.3
47 453.3
48 453.3
49 453.3
50 459.4
51 459.4
52 459.4
53 459.4
54 459.4
55 459.4
56 459.4
57 459.4
58 459.4
59 459.4
60 459.4
61 459.4
62 459.4
63 466
64 466
65 466
66 466
67 466
68 476.1
69 488.9
70 488.9
71 488.9
72 488.9
73 488.9
74 488.9
75 488.9
76 488.9
77 488.9
78 488.9
79 488.9
80 488.9
81 488.9
82 488.9
83 488.9
84 488.9
85 488.9
86 488.9
87 488.9
88 488.9
89 488.9
90 488.9
91 488.9
92 488.9
93 488.9
94 488.9
95 488.9
96 488.9
97 488.9
98 488.9
99 488.9
100 488.9
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 8.2
2 25.1235294117647
3 42.0470588235294
4 58.9705882352941
5 75.8941176470588
6 92.8176470588235
7 109.741176470588
8 126.664705882353
9 143.588235294118
10 160.511764705882
11 177.435294117647
12 194.358823529412
13 211.282352941176
14 228.205882352941
15 245.129411764706
16 262.052941176471
17 278.976470588235
18 295.9
19 297.341176470588
20 298.782352941176
21 300.223529411765
22 301.664705882353
23 303.105882352941
24 304.547058823529
25 305.988235294118
26 307.429411764706
27 308.870588235294
28 310.311764705882
29 311.752941176471
30 313.194117647059
31 314.635294117647
32 316.076470588235
33 317.517647058824
34 318.958823529412
35 320.4
36 325.864705882353
37 331.329411764706
38 336.794117647059
39 342.258823529412
40 347.723529411765
41 353.188235294118
42 358.652941176471
43 364.117647058824
44 369.582352941176
45 375.047058823529
46 380.511764705882
47 385.976470588235
48 391.441176470588
49 396.905882352941
50 402.370588235294
51 407.835294117647
52 413.3
53 413.364705882353
54 413.429411764706
55 413.494117647059
56 413.558823529412
57 413.623529411765
58 413.688235294118
59 413.752941176471
60 413.817647058824
61 413.882352941176
62 413.947058823529
63 414.011764705882
64 414.076470588235
65 414.141176470588
66 414.205882352941
67 414.270588235294
68 414.335294117647
69 414.4
70 412.5
71 410.6
72 408.7
73 406.8
74 404.9
75 403
76 401.1
77 399.2
78 397.3
79 395.4
80 393.5
81 391.6
82 389.7
83 387.8
84 385.9
85 384
86 382.1
87 382.1
88 382.1
89 382.1
90 382.1
91 382.1
92 382.1
93 382.1
94 382.1
95 382.1
96 382.1
97 382.1
98 382.1
99 382.1
100 382.1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 16D Swimmer},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-98.5, xmax=2090.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-22.1420470437353, ymax=381.783269711387,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,8.89226527670463)
--(axis cs:1,-2.55607231119712)
--(axis cs:11,-2.55607231119712)
--(axis cs:21,13.6955196002296)
--(axis cs:31,21.6668236756148)
--(axis cs:41,36.8749831120577)
--(axis cs:51,39.4806294309627)
--(axis cs:61,32.2378996260187)
--(axis cs:71,93.0958424986668)
--(axis cs:81,107.004362783963)
--(axis cs:91,164.731046264142)
--(axis cs:101,166.773341842672)
--(axis cs:111,180.11758757537)
--(axis cs:121,234.702705469114)
--(axis cs:131,234.821158348081)
--(axis cs:141,242.959335124546)
--(axis cs:151,244.903781058288)
--(axis cs:161,267.914163458546)
--(axis cs:171,271.110508678748)
--(axis cs:181,274.646142269363)
--(axis cs:191,276.799141212812)
--(axis cs:201,280.289666648136)
--(axis cs:211,286.925867568017)
--(axis cs:221,289.705970986029)
--(axis cs:231,294.800465992316)
--(axis cs:241,301.311519615068)
--(axis cs:251,302.451287587826)
--(axis cs:261,314.88405583115)
--(axis cs:271,315.34228503316)
--(axis cs:281,330.682281660398)
--(axis cs:291,344.106799312429)
--(axis cs:301,344.000393546834)
--(axis cs:311,356.032707624261)
--(axis cs:321,355.996493415891)
--(axis cs:331,356.470103189172)
--(axis cs:341,357.218062339832)
--(axis cs:351,358.283913937589)
--(axis cs:361,358.450724502517)
--(axis cs:371,358.567021393876)
--(axis cs:381,358.251120510492)
--(axis cs:391,357.923592586664)
--(axis cs:401,356.865554601515)
--(axis cs:411,358.022864196242)
--(axis cs:421,357.812667226979)
--(axis cs:431,358.05317873444)
--(axis cs:441,358.402269908798)
--(axis cs:451,359.472739495739)
--(axis cs:461,359.04805369579)
--(axis cs:471,358.379793984962)
--(axis cs:481,358.88559125073)
--(axis cs:491,359.357341850212)
--(axis cs:501,358.879515188872)
--(axis cs:511,358.07077452403)
--(axis cs:521,357.778354288426)
--(axis cs:531,357.768212390808)
--(axis cs:541,357.70020730563)
--(axis cs:551,358.818618319983)
--(axis cs:561,358.851742341026)
--(axis cs:571,359.247632532353)
--(axis cs:581,358.007197578428)
--(axis cs:591,357.964165861144)
--(axis cs:601,359.113936013279)
--(axis cs:611,358.973093692409)
--(axis cs:621,358.784536236282)
--(axis cs:631,359.577128364766)
--(axis cs:641,359.43852857925)
--(axis cs:651,357.252367086702)
--(axis cs:661,357.354262676609)
--(axis cs:671,358.976112197489)
--(axis cs:681,359.833184658857)
--(axis cs:691,359.651701629906)
--(axis cs:701,358.97041394118)
--(axis cs:711,358.749915807334)
--(axis cs:721,358.951017918388)
--(axis cs:731,359.472565950849)
--(axis cs:741,359.856560172955)
--(axis cs:751,359.086690810406)
--(axis cs:761,359.245134294605)
--(axis cs:771,357.229464739986)
--(axis cs:781,358.282858199927)
--(axis cs:791,359.214409157633)
--(axis cs:801,359.533137973769)
--(axis cs:811,359.665229995704)
--(axis cs:821,359.686433397987)
--(axis cs:831,359.585672605167)
--(axis cs:841,358.472572000903)
--(axis cs:851,358.046743637645)
--(axis cs:861,358.413582422833)
--(axis cs:871,360.008550981198)
--(axis cs:881,359.991243664406)
--(axis cs:891,358.269071585835)
--(axis cs:901,358.692981052539)
--(axis cs:911,359.029059960976)
--(axis cs:921,359.475732445063)
--(axis cs:931,359.611434603582)
--(axis cs:941,360.208163714873)
--(axis cs:951,360.728908331713)
--(axis cs:961,359.307181973955)
--(axis cs:971,360.617952271944)
--(axis cs:981,359.239387022413)
--(axis cs:991,359.285283881646)
--(axis cs:1001,359.409818053666)
--(axis cs:1011,360.143083363983)
--(axis cs:1021,359.585665658881)
--(axis cs:1031,359.769035512659)
--(axis cs:1041,359.631881968966)
--(axis cs:1051,359.835022045178)
--(axis cs:1061,360.020891693132)
--(axis cs:1071,359.652417284546)
--(axis cs:1081,358.939207768393)
--(axis cs:1091,359.989733195218)
--(axis cs:1101,359.460525220481)
--(axis cs:1111,359.095772180578)
--(axis cs:1121,359.267191041349)
--(axis cs:1131,359.534231969393)
--(axis cs:1141,358.906856787095)
--(axis cs:1151,358.572998189541)
--(axis cs:1161,358.581163775401)
--(axis cs:1171,358.692705383793)
--(axis cs:1181,359.523987168749)
--(axis cs:1191,360.154753730354)
--(axis cs:1201,360.319056473592)
--(axis cs:1211,359.248014128055)
--(axis cs:1221,359.433278095887)
--(axis cs:1231,361.161181527839)
--(axis cs:1241,360.390037365699)
--(axis cs:1251,359.765893010198)
--(axis cs:1261,360.109975378578)
--(axis cs:1271,359.693002388654)
--(axis cs:1281,360.118436904492)
--(axis cs:1291,359.084023819639)
--(axis cs:1301,359.10234824228)
--(axis cs:1311,359.589150736517)
--(axis cs:1321,359.567580105886)
--(axis cs:1331,361.008269722861)
--(axis cs:1341,361.19292171208)
--(axis cs:1351,360.077380754255)
--(axis cs:1361,360.53075961743)
--(axis cs:1371,360.551523715384)
--(axis cs:1381,361.233029226291)
--(axis cs:1391,360.75597781609)
--(axis cs:1401,359.136894265816)
--(axis cs:1411,359.975024050479)
--(axis cs:1421,359.751279841494)
--(axis cs:1431,360.275455033165)
--(axis cs:1441,360.30261973704)
--(axis cs:1451,359.62108629811)
--(axis cs:1461,359.627319750235)
--(axis cs:1471,360.407034832637)
--(axis cs:1481,361.044453189374)
--(axis cs:1491,361.115911394842)
--(axis cs:1501,360.781948398813)
--(axis cs:1511,360.046020359129)
--(axis cs:1521,357.911993719188)
--(axis cs:1531,359.812360272776)
--(axis cs:1541,360.564755432026)
--(axis cs:1551,360.823181605897)
--(axis cs:1561,360.930788839305)
--(axis cs:1571,360.6412371953)
--(axis cs:1581,360.16130660745)
--(axis cs:1591,359.887464812996)
--(axis cs:1601,359.635776346529)
--(axis cs:1611,359.625787738189)
--(axis cs:1621,360.015616739759)
--(axis cs:1631,360.662429120459)
--(axis cs:1641,359.461990048421)
--(axis cs:1651,359.291156052355)
--(axis cs:1661,359.689474824738)
--(axis cs:1671,360.462027545405)
--(axis cs:1681,360.406759965117)
--(axis cs:1691,360.193166639093)
--(axis cs:1701,359.389770407395)
--(axis cs:1711,359.086535355811)
--(axis cs:1721,359.581354179836)
--(axis cs:1731,359.743591616428)
--(axis cs:1741,358.343651780381)
--(axis cs:1751,359.334274769509)
--(axis cs:1761,360.266255006769)
--(axis cs:1771,359.607307044768)
--(axis cs:1781,359.515211631799)
--(axis cs:1791,358.161614221732)
--(axis cs:1801,358.606570409922)
--(axis cs:1811,359.844260135004)
--(axis cs:1821,360.904483213117)
--(axis cs:1831,360.773634980954)
--(axis cs:1841,360.591004898681)
--(axis cs:1851,360.3547658672)
--(axis cs:1861,360.480800709036)
--(axis cs:1871,359.173658653019)
--(axis cs:1881,358.951788639867)
--(axis cs:1891,359.034710665038)
--(axis cs:1901,359.32134606576)
--(axis cs:1911,360.758060270608)
--(axis cs:1921,360.470035022059)
--(axis cs:1931,360.50992870187)
--(axis cs:1941,361.246896106679)
--(axis cs:1951,361.297456668638)
--(axis cs:1961,360.448283936985)
--(axis cs:1971,359.810450067993)
--(axis cs:1981,359.706349640851)
--(axis cs:1991,359.994405092354)
--(axis cs:1991,361.045338153088)
--(axis cs:1991,361.045338153088)
--(axis cs:1981,361.299244061677)
--(axis cs:1971,361.055122737345)
--(axis cs:1961,362.062282774441)
--(axis cs:1951,362.256160213151)
--(axis cs:1941,362.266461913769)
--(axis cs:1931,361.779188507824)
--(axis cs:1921,361.383633351769)
--(axis cs:1911,361.854925361976)
--(axis cs:1901,360.379081550244)
--(axis cs:1891,360.559381131837)
--(axis cs:1881,360.688153810835)
--(axis cs:1871,360.936190989264)
--(axis cs:1861,362.26100272441)
--(axis cs:1851,361.825557976921)
--(axis cs:1841,361.825060106667)
--(axis cs:1831,362.252167098504)
--(axis cs:1821,361.858534214842)
--(axis cs:1811,361.032392840639)
--(axis cs:1801,359.822106483809)
--(axis cs:1791,359.644577725511)
--(axis cs:1781,361.172625358059)
--(axis cs:1771,361.100662402777)
--(axis cs:1761,361.289283323309)
--(axis cs:1751,360.165699697451)
--(axis cs:1741,359.565095112375)
--(axis cs:1731,361.015533393745)
--(axis cs:1721,360.993338979788)
--(axis cs:1711,360.901208784814)
--(axis cs:1701,361.040614249723)
--(axis cs:1691,361.679150102851)
--(axis cs:1681,361.33395513028)
--(axis cs:1671,361.662943732169)
--(axis cs:1661,360.987471478686)
--(axis cs:1651,360.599854795935)
--(axis cs:1641,361.402364199626)
--(axis cs:1631,362.311210928406)
--(axis cs:1621,361.976090108386)
--(axis cs:1611,360.838869709262)
--(axis cs:1601,360.583195007638)
--(axis cs:1591,361.313006683586)
--(axis cs:1581,361.59572137976)
--(axis cs:1571,362.575651367647)
--(axis cs:1561,362.270061990773)
--(axis cs:1551,362.160159458556)
--(axis cs:1541,362.12442225796)
--(axis cs:1531,361.177474296189)
--(axis cs:1521,359.920736993703)
--(axis cs:1511,361.900891847138)
--(axis cs:1501,362.283153398254)
--(axis cs:1491,362.190374993737)
--(axis cs:1481,361.805035326328)
--(axis cs:1471,361.520367142965)
--(axis cs:1461,361.227380684286)
--(axis cs:1451,361.27705823314)
--(axis cs:1441,361.823082167257)
--(axis cs:1431,361.777666827885)
--(axis cs:1421,361.991555851865)
--(axis cs:1411,361.559288795387)
--(axis cs:1401,360.672145040825)
--(axis cs:1391,362.176401443292)
--(axis cs:1381,362.615574594509)
--(axis cs:1371,361.505911476377)
--(axis cs:1361,361.218459825271)
--(axis cs:1351,361.540277371718)
--(axis cs:1341,362.119707363404)
--(axis cs:1331,361.957052390177)
--(axis cs:1321,360.759966586009)
--(axis cs:1311,360.014210629391)
--(axis cs:1301,360.797949421482)
--(axis cs:1291,360.915394747464)
--(axis cs:1281,361.781591019092)
--(axis cs:1271,361.61989022241)
--(axis cs:1261,361.930307378894)
--(axis cs:1251,361.303431534072)
--(axis cs:1241,361.819017381628)
--(axis cs:1231,362.338755559)
--(axis cs:1221,360.552827999758)
--(axis cs:1211,360.499636672378)
--(axis cs:1201,361.976180495402)
--(axis cs:1191,361.440479460273)
--(axis cs:1181,360.38996148373)
--(axis cs:1171,360.466307227232)
--(axis cs:1161,360.313592379901)
--(axis cs:1151,359.599223761414)
--(axis cs:1141,359.847240849282)
--(axis cs:1131,360.611600925739)
--(axis cs:1121,360.959780394197)
--(axis cs:1111,360.833376637929)
--(axis cs:1101,360.6825095818)
--(axis cs:1091,361.158053741356)
--(axis cs:1081,361.245100092935)
--(axis cs:1071,361.25747795539)
--(axis cs:1061,361.327415191634)
--(axis cs:1051,361.789315986666)
--(axis cs:1041,361.763976232005)
--(axis cs:1031,361.46153846195)
--(axis cs:1021,361.093513881062)
--(axis cs:1011,360.982453745392)
--(axis cs:1001,360.856154377223)
--(axis cs:991,360.732516662644)
--(axis cs:981,361.150875330666)
--(axis cs:971,361.882117586668)
--(axis cs:961,361.541902498701)
--(axis cs:951,361.970484324885)
--(axis cs:941,361.519610841604)
--(axis cs:931,360.514531971347)
--(axis cs:921,360.091452303732)
--(axis cs:911,360.145586798057)
--(axis cs:901,360.248386403476)
--(axis cs:891,359.997735665142)
--(axis cs:881,361.684410937645)
--(axis cs:871,361.691308637942)
--(axis cs:861,360.451597803029)
--(axis cs:851,360.009944827292)
--(axis cs:841,360.003380429236)
--(axis cs:831,360.72497098708)
--(axis cs:821,360.766093457481)
--(axis cs:811,361.169781513782)
--(axis cs:801,360.771719661729)
--(axis cs:791,360.566697845716)
--(axis cs:781,359.766122248742)
--(axis cs:771,359.173610485095)
--(axis cs:761,361.286117875533)
--(axis cs:751,361.124910098146)
--(axis cs:741,361.222522904613)
--(axis cs:731,360.701527822402)
--(axis cs:721,360.470924220284)
--(axis cs:711,360.108155413912)
--(axis cs:701,360.260385619367)
--(axis cs:691,360.946301833839)
--(axis cs:681,360.619792534339)
--(axis cs:671,359.952140976339)
--(axis cs:661,358.607778186429)
--(axis cs:651,358.719085311913)
--(axis cs:641,360.752850204929)
--(axis cs:631,360.876178120923)
--(axis cs:621,360.211728412155)
--(axis cs:611,360.034571017741)
--(axis cs:601,360.731938105)
--(axis cs:591,359.821493418948)
--(axis cs:581,359.823760215762)
--(axis cs:571,360.579443011732)
--(axis cs:561,360.304052239827)
--(axis cs:551,360.391667050379)
--(axis cs:541,359.004049064221)
--(axis cs:531,359.013119544265)
--(axis cs:521,359.981924031886)
--(axis cs:511,359.802667044981)
--(axis cs:501,360.068654851943)
--(axis cs:491,360.416340366857)
--(axis cs:481,360.453602036655)
--(axis cs:471,360.369596197533)
--(axis cs:461,360.1872522066)
--(axis cs:451,360.814193198545)
--(axis cs:441,359.410504313023)
--(axis cs:431,359.433197108955)
--(axis cs:421,360.135152461606)
--(axis cs:411,360.015314269818)
--(axis cs:401,358.212485353175)
--(axis cs:391,359.021170303644)
--(axis cs:381,360.010549411383)
--(axis cs:371,360.503193449874)
--(axis cs:361,360.412312872229)
--(axis cs:351,359.978382578734)
--(axis cs:341,359.456722118873)
--(axis cs:331,359.310315438017)
--(axis cs:321,358.425155245405)
--(axis cs:311,358.516574718559)
--(axis cs:301,356.371584077592)
--(axis cs:291,356.461217214535)
--(axis cs:281,354.668383622805)
--(axis cs:271,355.286301065647)
--(axis cs:261,354.778803917241)
--(axis cs:251,352.753789813471)
--(axis cs:241,350.762445399136)
--(axis cs:231,345.763284592273)
--(axis cs:221,340.815835376808)
--(axis cs:211,337.395021714209)
--(axis cs:201,337.234417463858)
--(axis cs:191,334.233031096216)
--(axis cs:181,328.913144229661)
--(axis cs:171,327.032929440851)
--(axis cs:161,328.965087778803)
--(axis cs:151,309.95995864203)
--(axis cs:141,307.805661779769)
--(axis cs:131,294.999724033011)
--(axis cs:121,292.60772656342)
--(axis cs:111,249.178187587176)
--(axis cs:101,233.226697339718)
--(axis cs:91,232.508130189342)
--(axis cs:81,160.10015973038)
--(axis cs:71,144.652228091035)
--(axis cs:61,50.8946843161056)
--(axis cs:51,60.9045938712264)
--(axis cs:41,60.8579456408414)
--(axis cs:31,34.1293821501909)
--(axis cs:21,21.2719338493209)
--(axis cs:11,8.89226527670463)
--(axis cs:1,8.89226527670463)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,5.80574781975665)
--(axis cs:1,-3.78180537304797)
--(axis cs:11,14.9309260445212)
--(axis cs:21,23.5411661508604)
--(axis cs:31,22.2659489379493)
--(axis cs:41,23.2929988123105)
--(axis cs:51,25.8331291940588)
--(axis cs:61,30.1989757547094)
--(axis cs:71,33.2209583146471)
--(axis cs:81,43.5814655958531)
--(axis cs:91,49.1649646781944)
--(axis cs:101,50.2140794471852)
--(axis cs:111,54.6076858338902)
--(axis cs:121,60.5620891852142)
--(axis cs:131,77.9684392941202)
--(axis cs:141,90.4878835715901)
--(axis cs:151,97.7280494250899)
--(axis cs:161,110.330873477604)
--(axis cs:171,124.306524587689)
--(axis cs:181,123.113232841504)
--(axis cs:191,125.289806004375)
--(axis cs:201,140.577024178724)
--(axis cs:211,142.292936996523)
--(axis cs:221,135.031232229113)
--(axis cs:231,151.536444829184)
--(axis cs:241,170.000908878506)
--(axis cs:251,184.63503004311)
--(axis cs:261,197.64756171611)
--(axis cs:271,209.809679743238)
--(axis cs:281,212.304510133023)
--(axis cs:291,213.926563221713)
--(axis cs:301,231.403079664589)
--(axis cs:311,248.803035983132)
--(axis cs:321,266.212669691638)
--(axis cs:331,277.808778702211)
--(axis cs:341,286.310673314995)
--(axis cs:351,287.816273409276)
--(axis cs:361,289.204541920052)
--(axis cs:371,290.56560551695)
--(axis cs:381,290.98953189345)
--(axis cs:391,290.791013457675)
--(axis cs:401,291.303443507347)
--(axis cs:411,291.99922141097)
--(axis cs:421,293.134751253792)
--(axis cs:431,293.494209810636)
--(axis cs:441,293.074665000844)
--(axis cs:451,293.002314964184)
--(axis cs:461,293.063362552556)
--(axis cs:471,293.789395351341)
--(axis cs:481,293.966051291777)
--(axis cs:491,293.358059934077)
--(axis cs:501,292.946391626981)
--(axis cs:511,292.613833527459)
--(axis cs:521,293.280785400268)
--(axis cs:531,293.910305083044)
--(axis cs:541,294.466264952586)
--(axis cs:551,293.907758510591)
--(axis cs:561,292.604404366144)
--(axis cs:571,293.47889335561)
--(axis cs:581,294.340238972629)
--(axis cs:591,294.268111729276)
--(axis cs:601,294.137886339936)
--(axis cs:611,293.958491653713)
--(axis cs:621,293.932349769244)
--(axis cs:631,293.864264619531)
--(axis cs:641,293.135111799685)
--(axis cs:651,292.996183930133)
--(axis cs:661,293.735209005942)
--(axis cs:671,294.62656033134)
--(axis cs:681,295.565976443826)
--(axis cs:691,295.03975912881)
--(axis cs:701,294.657023186455)
--(axis cs:711,294.635336274024)
--(axis cs:721,294.608441109393)
--(axis cs:731,294.570891267585)
--(axis cs:741,294.759740132195)
--(axis cs:751,294.765222658455)
--(axis cs:761,293.984341835072)
--(axis cs:771,294.0997137656)
--(axis cs:781,295.104028335076)
--(axis cs:791,295.398178476733)
--(axis cs:801,295.554793952863)
--(axis cs:811,296.155887799652)
--(axis cs:821,296.099505034614)
--(axis cs:831,295.064896194812)
--(axis cs:841,295.509901971221)
--(axis cs:851,296.58614839442)
--(axis cs:861,295.391779241831)
--(axis cs:871,294.743116567757)
--(axis cs:881,295.416079355185)
--(axis cs:891,295.623735914603)
--(axis cs:901,295.511567237001)
--(axis cs:911,296.007220975438)
--(axis cs:921,296.302735785401)
--(axis cs:931,295.554229329647)
--(axis cs:941,295.478160946093)
--(axis cs:951,296.079608004048)
--(axis cs:961,295.692066132619)
--(axis cs:971,295.148408737718)
--(axis cs:981,295.506928481161)
--(axis cs:991,295.809133156238)
--(axis cs:1001,296.033580977912)
--(axis cs:1011,295.626630065931)
--(axis cs:1021,294.930984813137)
--(axis cs:1031,295.842947750082)
--(axis cs:1041,296.518904764435)
--(axis cs:1051,296.67345966654)
--(axis cs:1061,296.353102948189)
--(axis cs:1071,295.697077315461)
--(axis cs:1081,295.946455243628)
--(axis cs:1091,296.223804649736)
--(axis cs:1101,296.294771060805)
--(axis cs:1111,297.200278008102)
--(axis cs:1121,298.943917700589)
--(axis cs:1131,296.656195644696)
--(axis cs:1141,294.393776945644)
--(axis cs:1151,301.51690826765)
--(axis cs:1161,303.41789715535)
--(axis cs:1171,297.480141331608)
--(axis cs:1181,299.798816517076)
--(axis cs:1191,305.652789348362)
--(axis cs:1201,319.792184237946)
--(axis cs:1211,327.661333567847)
--(axis cs:1221,320.940362827833)
--(axis cs:1231,324.248211390142)
--(axis cs:1241,334.228118628399)
--(axis cs:1251,334.024412769602)
--(axis cs:1261,333.381555853589)
--(axis cs:1271,335.791504415084)
--(axis cs:1281,335.529234127136)
--(axis cs:1291,332.598848847676)
--(axis cs:1301,333.84145128643)
--(axis cs:1311,334.892781730024)
--(axis cs:1321,325.189492975794)
--(axis cs:1331,323.623792090385)
--(axis cs:1341,334.282645643303)
--(axis cs:1351,337.513479726564)
--(axis cs:1361,337.551538433451)
--(axis cs:1371,339.458004733485)
--(axis cs:1381,340.269587122832)
--(axis cs:1391,338.51385311263)
--(axis cs:1401,337.678340882713)
--(axis cs:1411,337.475689247344)
--(axis cs:1421,335.884139857469)
--(axis cs:1431,334.893142562325)
--(axis cs:1441,336.97427162469)
--(axis cs:1451,338.949764636111)
--(axis cs:1461,340.844912295584)
--(axis cs:1471,342.441374000154)
--(axis cs:1481,343.693085878535)
--(axis cs:1491,343.441626660061)
--(axis cs:1501,342.010010401119)
--(axis cs:1511,338.812546849093)
--(axis cs:1521,338.580462106014)
--(axis cs:1531,339.606703482939)
--(axis cs:1541,342.798273966534)
--(axis cs:1551,343.89757165936)
--(axis cs:1561,340.126134334309)
--(axis cs:1571,340.694029354642)
--(axis cs:1581,344.052531605961)
--(axis cs:1591,343.168835317416)
--(axis cs:1601,341.358154286395)
--(axis cs:1611,338.029333677104)
--(axis cs:1621,338.517545632313)
--(axis cs:1631,342.801982686095)
--(axis cs:1641,341.76941515757)
--(axis cs:1651,339.508103878262)
--(axis cs:1661,338.555855919224)
--(axis cs:1671,338.450361417339)
--(axis cs:1681,339.682532709377)
--(axis cs:1691,339.714393792359)
--(axis cs:1701,339.183849023985)
--(axis cs:1711,338.571168813907)
--(axis cs:1721,338.521018707668)
--(axis cs:1731,339.969844097843)
--(axis cs:1741,340.228628713905)
--(axis cs:1751,339.666968260608)
--(axis cs:1761,340.723941904234)
--(axis cs:1771,341.185730211751)
--(axis cs:1781,338.717488997081)
--(axis cs:1791,339.439899808101)
--(axis cs:1801,343.313981544819)
--(axis cs:1811,341.671634347201)
--(axis cs:1821,338.848685385894)
--(axis cs:1831,337.693456310103)
--(axis cs:1841,337.523359026636)
--(axis cs:1851,338.839768011811)
--(axis cs:1861,340.478470921698)
--(axis cs:1871,342.241023279518)
--(axis cs:1881,339.539652180212)
--(axis cs:1891,338.62254472036)
--(axis cs:1901,341.960122124988)
--(axis cs:1911,342.374090552968)
--(axis cs:1921,340.804168300119)
--(axis cs:1931,342.135197865448)
--(axis cs:1941,342.82536533061)
--(axis cs:1951,339.848644213938)
--(axis cs:1961,338.571427535288)
--(axis cs:1971,339.003463188826)
--(axis cs:1981,338.976486164621)
--(axis cs:1991,338.77062779098)
--(axis cs:1991,358.982149308629)
--(axis cs:1991,358.982149308629)
--(axis cs:1981,357.994225936138)
--(axis cs:1971,357.372940260738)
--(axis cs:1961,358.309277097639)
--(axis cs:1951,359.31687020472)
--(axis cs:1941,360.405467476146)
--(axis cs:1931,359.714236302751)
--(axis cs:1921,358.728190026513)
--(axis cs:1911,358.675210414978)
--(axis cs:1901,358.898047610192)
--(axis cs:1891,359.482382970931)
--(axis cs:1881,359.639384397798)
--(axis cs:1871,359.652415441185)
--(axis cs:1861,358.561804023729)
--(axis cs:1851,357.889284184018)
--(axis cs:1841,358.158999479511)
--(axis cs:1831,358.384101601489)
--(axis cs:1821,358.585333994563)
--(axis cs:1811,359.225583167735)
--(axis cs:1801,359.242178697598)
--(axis cs:1791,356.621854126871)
--(axis cs:1781,356.459725502)
--(axis cs:1771,358.716811722992)
--(axis cs:1761,358.559545572788)
--(axis cs:1751,358.06165435543)
--(axis cs:1741,359.547694671895)
--(axis cs:1731,359.974094752111)
--(axis cs:1721,358.770407648031)
--(axis cs:1711,357.915182289034)
--(axis cs:1701,357.289185643984)
--(axis cs:1691,358.012902565637)
--(axis cs:1681,358.478594358638)
--(axis cs:1671,358.230257407339)
--(axis cs:1661,358.226111423377)
--(axis cs:1651,358.429783156434)
--(axis cs:1641,358.556317623336)
--(axis cs:1631,358.569763781047)
--(axis cs:1621,357.985363590458)
--(axis cs:1611,357.643939027975)
--(axis cs:1601,357.524682627668)
--(axis cs:1591,357.841041966017)
--(axis cs:1581,358.413667663053)
--(axis cs:1571,359.627705084983)
--(axis cs:1561,360.262548132086)
--(axis cs:1551,359.875178118042)
--(axis cs:1541,359.635987220851)
--(axis cs:1531,359.465116585421)
--(axis cs:1521,357.887056060921)
--(axis cs:1511,357.429097438016)
--(axis cs:1501,359.555425389897)
--(axis cs:1491,359.917549078105)
--(axis cs:1481,359.106462102278)
--(axis cs:1471,359.626732976524)
--(axis cs:1461,359.89558740283)
--(axis cs:1451,358.154824130549)
--(axis cs:1441,357.65043540656)
--(axis cs:1431,358.407711929862)
--(axis cs:1421,357.826866576355)
--(axis cs:1411,357.113628164191)
--(axis cs:1401,358.10120874964)
--(axis cs:1391,358.437089701018)
--(axis cs:1381,357.82449031283)
--(axis cs:1371,357.413070705968)
--(axis cs:1361,357.082476459127)
--(axis cs:1351,357.060814060775)
--(axis cs:1341,357.258627585959)
--(axis cs:1331,357.946761857513)
--(axis cs:1321,358.628552786212)
--(axis cs:1311,359.318229909739)
--(axis cs:1301,358.971237922554)
--(axis cs:1291,358.719762207586)
--(axis cs:1281,359.152848464201)
--(axis cs:1271,358.940432230424)
--(axis cs:1261,358.086617364184)
--(axis cs:1251,357.330551363268)
--(axis cs:1241,356.882681183469)
--(axis cs:1231,358.35107970447)
--(axis cs:1221,359.043147088585)
--(axis cs:1211,358.549986478971)
--(axis cs:1201,358.716240229253)
--(axis cs:1191,359.182437092068)
--(axis cs:1181,358.005761299157)
--(axis cs:1171,357.162837920029)
--(axis cs:1161,357.091267004088)
--(axis cs:1151,356.549428869011)
--(axis cs:1141,355.690391881189)
--(axis cs:1131,356.940152119263)
--(axis cs:1121,358.172707827186)
--(axis cs:1111,358.360421813819)
--(axis cs:1101,358.451108527603)
--(axis cs:1091,358.448360177499)
--(axis cs:1081,358.103311027627)
--(axis cs:1071,357.831269744799)
--(axis cs:1061,358.797177544257)
--(axis cs:1051,359.24161206772)
--(axis cs:1041,358.875244926081)
--(axis cs:1031,357.954475489233)
--(axis cs:1021,356.80865294321)
--(axis cs:1011,357.586973054761)
--(axis cs:1001,358.085890538416)
--(axis cs:991,357.890647162078)
--(axis cs:981,357.558275062109)
--(axis cs:971,357.138960979151)
--(axis cs:961,357.865663431374)
--(axis cs:951,358.448542666621)
--(axis cs:941,357.910347570107)
--(axis cs:931,358.109339728042)
--(axis cs:921,359.050596509736)
--(axis cs:911,358.623808983848)
--(axis cs:901,357.960524796834)
--(axis cs:891,358.186845427308)
--(axis cs:881,358.011470298709)
--(axis cs:871,357.21911990398)
--(axis cs:861,357.829264513196)
--(axis cs:851,359.061182843373)
--(axis cs:841,357.890854864716)
--(axis cs:831,357.527045324532)
--(axis cs:821,359.038392367083)
--(axis cs:811,358.99873503001)
--(axis cs:801,357.930400668503)
--(axis cs:791,357.49973721756)
--(axis cs:781,357.113272394115)
--(axis cs:771,356.582672610277)
--(axis cs:761,356.59662924324)
--(axis cs:751,357.147832178043)
--(axis cs:741,357.101678692842)
--(axis cs:731,356.962269895745)
--(axis cs:721,357.22023702171)
--(axis cs:711,357.301557189111)
--(axis cs:701,357.107133155098)
--(axis cs:691,357.482505867887)
--(axis cs:681,358.113331112327)
--(axis cs:671,356.653302195947)
--(axis cs:661,355.539205550224)
--(axis cs:651,355.19210912299)
--(axis cs:641,355.16362813849)
--(axis cs:631,355.342634462429)
--(axis cs:621,355.935480933594)
--(axis cs:611,356.630557382649)
--(axis cs:601,357.523406779607)
--(axis cs:591,357.730660252356)
--(axis cs:581,357.261246650002)
--(axis cs:571,356.301578670542)
--(axis cs:561,355.462038235677)
--(axis cs:551,356.610898500553)
--(axis cs:541,357.019743904693)
--(axis cs:531,356.315761775584)
--(axis cs:521,355.658585057999)
--(axis cs:511,355.027374358283)
--(axis cs:501,355.278047567643)
--(axis cs:491,355.588656688668)
--(axis cs:481,356.027383703987)
--(axis cs:471,355.784256624403)
--(axis cs:461,355.11283880781)
--(axis cs:451,355.573521576487)
--(axis cs:441,355.999168419853)
--(axis cs:431,355.672362490892)
--(axis cs:421,355.126115651869)
--(axis cs:411,354.357495822127)
--(axis cs:401,353.431415600175)
--(axis cs:391,352.57521103322)
--(axis cs:381,352.651913580614)
--(axis cs:371,352.241783417018)
--(axis cs:361,351.104874188921)
--(axis cs:351,349.325685926949)
--(axis cs:341,347.376907556587)
--(axis cs:331,335.754593382462)
--(axis cs:321,325.2484928755)
--(axis cs:311,315.940582028342)
--(axis cs:301,305.880637098178)
--(axis cs:291,295.402347830318)
--(axis cs:281,290.979396130441)
--(axis cs:271,285.221356386882)
--(axis cs:261,270.561453602816)
--(axis cs:251,259.17566053378)
--(axis cs:241,251.835153025504)
--(axis cs:231,237.330542062619)
--(axis cs:221,223.346095229886)
--(axis cs:211,232.646975507786)
--(axis cs:201,230.485412766575)
--(axis cs:191,211.235064475434)
--(axis cs:181,201.115049548418)
--(axis cs:171,197.157017587604)
--(axis cs:161,179.913071834896)
--(axis cs:151,165.662984241184)
--(axis cs:141,156.239170620448)
--(axis cs:131,140.392720120283)
--(axis cs:121,121.631898582622)
--(axis cs:111,110.070932877694)
--(axis cs:101,100.047374697461)
--(axis cs:91,90.7824528166356)
--(axis cs:81,76.2133330980843)
--(axis cs:71,56.5826394273213)
--(axis cs:61,43.98039132194)
--(axis cs:51,37.0821600929474)
--(axis cs:41,35.2739054211732)
--(axis cs:31,33.4882034413672)
--(axis cs:21,31.7036841733215)
--(axis cs:11,18.3095559674421)
--(axis cs:1,5.80574781975665)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,82.1729307080167)
--(axis cs:1,39.0412889575107)
--(axis cs:11,55.9126687010938)
--(axis cs:21,78.9484282626477)
--(axis cs:31,96.0560069612933)
--(axis cs:41,117.84586125071)
--(axis cs:51,143.321479894809)
--(axis cs:61,161.116750041531)
--(axis cs:71,178.111896682731)
--(axis cs:81,188.397390244894)
--(axis cs:91,201.462241481823)
--(axis cs:101,206.580016781839)
--(axis cs:111,212.400190993789)
--(axis cs:121,216.773282324413)
--(axis cs:131,219.962899107438)
--(axis cs:141,221.397287551405)
--(axis cs:151,223.234307703748)
--(axis cs:161,224.030911973185)
--(axis cs:171,225.149247526494)
--(axis cs:181,244.256396233286)
--(axis cs:191,251.887842426222)
--(axis cs:201,253.662683361405)
--(axis cs:211,255.813448166467)
--(axis cs:221,258.21985908621)
--(axis cs:231,258.851482996044)
--(axis cs:241,261.113018737376)
--(axis cs:251,263.462129630179)
--(axis cs:261,263.462129630179)
--(axis cs:271,263.936083192058)
--(axis cs:281,267.129137220067)
--(axis cs:291,270.356866232849)
--(axis cs:301,271.767898606935)
--(axis cs:311,281.272470537464)
--(axis cs:321,282.197224683582)
--(axis cs:331,283.050929140067)
--(axis cs:341,287.112094859513)
--(axis cs:351,299.854009512315)
--(axis cs:361,304.186251280472)
--(axis cs:371,314.464862431977)
--(axis cs:381,315.230671803871)
--(axis cs:391,316.612357361653)
--(axis cs:401,317.74144060095)
--(axis cs:411,318.662258740502)
--(axis cs:421,318.780795006117)
--(axis cs:431,319.518843161663)
--(axis cs:441,320.871505532996)
--(axis cs:451,321.682408752938)
--(axis cs:461,321.887946570601)
--(axis cs:471,321.941310928333)
--(axis cs:481,322.266385916535)
--(axis cs:491,322.32106848174)
--(axis cs:501,322.455763827865)
--(axis cs:511,322.630688106492)
--(axis cs:521,322.642124715196)
--(axis cs:531,325.444027087399)
--(axis cs:541,327.254194471778)
--(axis cs:551,327.254194471778)
--(axis cs:561,330.959181279022)
--(axis cs:571,330.959181279022)
--(axis cs:581,332.538703923749)
--(axis cs:591,345.714741829371)
--(axis cs:601,349.264580498763)
--(axis cs:611,349.731232334692)
--(axis cs:621,349.762383126726)
--(axis cs:631,349.779608139236)
--(axis cs:641,350.280390179187)
--(axis cs:651,351.103738506972)
--(axis cs:661,351.158408962978)
--(axis cs:671,351.252894886131)
--(axis cs:681,351.532097893943)
--(axis cs:691,354.543375306876)
--(axis cs:701,359.434463880844)
--(axis cs:711,361.299808450878)
--(axis cs:721,361.299808450878)
--(axis cs:731,361.299808450878)
--(axis cs:741,361.645014178051)
--(axis cs:751,361.943596618632)
--(axis cs:761,361.950537388035)
--(axis cs:771,361.998653418412)
--(axis cs:781,362.203318736251)
--(axis cs:791,362.203318736251)
--(axis cs:801,362.203318736251)
--(axis cs:811,362.205877733779)
--(axis cs:821,362.207855203153)
--(axis cs:831,362.207855203153)
--(axis cs:841,362.207855203153)
--(axis cs:851,362.207855203153)
--(axis cs:861,362.207855203153)
--(axis cs:871,362.207855203153)
--(axis cs:881,362.207855203153)
--(axis cs:891,362.207855203153)
--(axis cs:901,362.207855203153)
--(axis cs:911,362.207855203153)
--(axis cs:921,362.207855203153)
--(axis cs:931,362.207855203153)
--(axis cs:941,362.207855203153)
--(axis cs:951,362.207855203153)
--(axis cs:961,362.207855203153)
--(axis cs:971,362.207855203153)
--(axis cs:981,362.207855203153)
--(axis cs:991,362.207855203153)
--(axis cs:1001,362.236051496277)
--(axis cs:1011,362.300994962382)
--(axis cs:1021,362.300994962382)
--(axis cs:1031,362.300994962382)
--(axis cs:1041,362.300994962382)
--(axis cs:1051,362.300994962382)
--(axis cs:1061,362.300994962382)
--(axis cs:1071,362.300994962382)
--(axis cs:1081,362.300994962382)
--(axis cs:1091,362.300994962382)
--(axis cs:1101,362.300994962382)
--(axis cs:1111,362.300994962382)
--(axis cs:1121,362.300994962382)
--(axis cs:1131,362.300994962382)
--(axis cs:1141,362.300994962382)
--(axis cs:1151,362.300994962382)
--(axis cs:1161,362.300994962382)
--(axis cs:1171,362.300994962382)
--(axis cs:1181,362.300994962382)
--(axis cs:1191,362.300994962382)
--(axis cs:1201,362.300994962382)
--(axis cs:1211,362.300994962382)
--(axis cs:1221,362.300994962382)
--(axis cs:1231,362.300994962382)
--(axis cs:1241,362.300994962382)
--(axis cs:1251,362.300994962382)
--(axis cs:1261,362.300994962382)
--(axis cs:1271,362.300994962382)
--(axis cs:1281,362.300994962382)
--(axis cs:1291,362.300994962382)
--(axis cs:1301,362.300994962382)
--(axis cs:1311,362.305697015867)
--(axis cs:1321,362.305697015867)
--(axis cs:1331,362.403442106363)
--(axis cs:1341,362.509247349926)
--(axis cs:1351,362.509247349926)
--(axis cs:1361,362.509247349926)
--(axis cs:1371,362.509247349926)
--(axis cs:1381,362.509247349926)
--(axis cs:1391,362.509247349926)
--(axis cs:1401,362.509247349926)
--(axis cs:1411,362.509247349926)
--(axis cs:1421,362.509247349926)
--(axis cs:1431,362.509247349926)
--(axis cs:1441,362.509247349926)
--(axis cs:1451,362.509247349926)
--(axis cs:1461,362.509247349926)
--(axis cs:1471,362.509247349926)
--(axis cs:1481,362.509247349926)
--(axis cs:1491,362.509247349926)
--(axis cs:1501,362.509247349926)
--(axis cs:1511,362.509247349926)
--(axis cs:1521,362.509247349926)
--(axis cs:1531,362.509247349926)
--(axis cs:1541,362.509247349926)
--(axis cs:1551,362.509247349926)
--(axis cs:1561,362.509247349926)
--(axis cs:1571,362.509247349926)
--(axis cs:1581,362.509247349926)
--(axis cs:1591,362.509247349926)
--(axis cs:1601,362.509247349926)
--(axis cs:1611,362.509247349926)
--(axis cs:1621,362.509247349926)
--(axis cs:1631,362.509247349926)
--(axis cs:1641,362.509247349926)
--(axis cs:1651,362.509247349926)
--(axis cs:1661,362.509247349926)
--(axis cs:1671,362.509247349926)
--(axis cs:1681,362.509247349926)
--(axis cs:1691,362.509247349926)
--(axis cs:1701,362.509247349926)
--(axis cs:1711,362.509247349926)
--(axis cs:1721,362.509247349926)
--(axis cs:1731,362.509247349926)
--(axis cs:1741,362.509247349926)
--(axis cs:1751,362.509247349926)
--(axis cs:1761,362.509247349926)
--(axis cs:1771,362.509247349926)
--(axis cs:1781,362.509247349926)
--(axis cs:1791,362.509247349926)
--(axis cs:1801,362.509247349926)
--(axis cs:1811,362.509247349926)
--(axis cs:1821,362.509247349926)
--(axis cs:1831,362.509247349926)
--(axis cs:1841,362.509247349926)
--(axis cs:1851,362.509247349926)
--(axis cs:1861,362.509247349926)
--(axis cs:1871,362.509247349926)
--(axis cs:1881,362.509247349926)
--(axis cs:1891,362.509247349926)
--(axis cs:1901,362.509247349926)
--(axis cs:1911,362.509247349926)
--(axis cs:1921,362.509247349926)
--(axis cs:1931,362.509247349926)
--(axis cs:1941,362.509247349926)
--(axis cs:1951,362.509247349926)
--(axis cs:1961,362.509247349926)
--(axis cs:1971,362.509247349926)
--(axis cs:1981,362.509247349926)
--(axis cs:1991,362.509247349926)
--(axis cs:1991,363.423028040699)
--(axis cs:1991,363.423028040699)
--(axis cs:1981,363.423028040699)
--(axis cs:1971,363.423028040699)
--(axis cs:1961,363.423028040699)
--(axis cs:1951,363.423028040699)
--(axis cs:1941,363.423028040699)
--(axis cs:1931,363.423028040699)
--(axis cs:1921,363.423028040699)
--(axis cs:1911,363.423028040699)
--(axis cs:1901,363.423028040699)
--(axis cs:1891,363.423028040699)
--(axis cs:1881,363.423028040699)
--(axis cs:1871,363.423028040699)
--(axis cs:1861,363.423028040699)
--(axis cs:1851,363.423028040699)
--(axis cs:1841,363.423028040699)
--(axis cs:1831,363.423028040699)
--(axis cs:1821,363.423028040699)
--(axis cs:1811,363.423028040699)
--(axis cs:1801,363.423028040699)
--(axis cs:1791,363.423028040699)
--(axis cs:1781,363.423028040699)
--(axis cs:1771,363.423028040699)
--(axis cs:1761,363.423028040699)
--(axis cs:1751,363.423028040699)
--(axis cs:1741,363.423028040699)
--(axis cs:1731,363.423028040699)
--(axis cs:1721,363.423028040699)
--(axis cs:1711,363.423028040699)
--(axis cs:1701,363.423028040699)
--(axis cs:1691,363.423028040699)
--(axis cs:1681,363.423028040699)
--(axis cs:1671,363.423028040699)
--(axis cs:1661,363.423028040699)
--(axis cs:1651,363.423028040699)
--(axis cs:1641,363.423028040699)
--(axis cs:1631,363.423028040699)
--(axis cs:1621,363.423028040699)
--(axis cs:1611,363.423028040699)
--(axis cs:1601,363.423028040699)
--(axis cs:1591,363.423028040699)
--(axis cs:1581,363.423028040699)
--(axis cs:1571,363.423028040699)
--(axis cs:1561,363.423028040699)
--(axis cs:1551,363.423028040699)
--(axis cs:1541,363.423028040699)
--(axis cs:1531,363.423028040699)
--(axis cs:1521,363.423028040699)
--(axis cs:1511,363.423028040699)
--(axis cs:1501,363.423028040699)
--(axis cs:1491,363.423028040699)
--(axis cs:1481,363.423028040699)
--(axis cs:1471,363.423028040699)
--(axis cs:1461,363.423028040699)
--(axis cs:1451,363.423028040699)
--(axis cs:1441,363.423028040699)
--(axis cs:1431,363.423028040699)
--(axis cs:1421,363.423028040699)
--(axis cs:1411,363.423028040699)
--(axis cs:1401,363.423028040699)
--(axis cs:1391,363.423028040699)
--(axis cs:1381,363.423028040699)
--(axis cs:1371,363.423028040699)
--(axis cs:1361,363.423028040699)
--(axis cs:1351,363.423028040699)
--(axis cs:1341,363.423028040699)
--(axis cs:1331,363.363332574035)
--(axis cs:1321,363.323160406008)
--(axis cs:1311,363.323160406008)
--(axis cs:1301,363.32149038918)
--(axis cs:1291,363.32149038918)
--(axis cs:1281,363.32149038918)
--(axis cs:1271,363.32149038918)
--(axis cs:1261,363.32149038918)
--(axis cs:1251,363.32149038918)
--(axis cs:1241,363.32149038918)
--(axis cs:1231,363.32149038918)
--(axis cs:1221,363.32149038918)
--(axis cs:1211,363.32149038918)
--(axis cs:1201,363.32149038918)
--(axis cs:1191,363.32149038918)
--(axis cs:1181,363.32149038918)
--(axis cs:1171,363.32149038918)
--(axis cs:1161,363.32149038918)
--(axis cs:1151,363.32149038918)
--(axis cs:1141,363.32149038918)
--(axis cs:1131,363.32149038918)
--(axis cs:1121,363.32149038918)
--(axis cs:1111,363.32149038918)
--(axis cs:1101,363.32149038918)
--(axis cs:1091,363.32149038918)
--(axis cs:1081,363.32149038918)
--(axis cs:1071,363.32149038918)
--(axis cs:1061,363.32149038918)
--(axis cs:1051,363.32149038918)
--(axis cs:1041,363.32149038918)
--(axis cs:1031,363.32149038918)
--(axis cs:1021,363.32149038918)
--(axis cs:1011,363.32149038918)
--(axis cs:1001,363.258892176993)
--(axis cs:991,363.2360717988)
--(axis cs:981,363.2360717988)
--(axis cs:971,363.2360717988)
--(axis cs:961,363.2360717988)
--(axis cs:951,363.2360717988)
--(axis cs:941,363.2360717988)
--(axis cs:931,363.2360717988)
--(axis cs:921,363.2360717988)
--(axis cs:911,363.2360717988)
--(axis cs:901,363.2360717988)
--(axis cs:891,363.2360717988)
--(axis cs:881,363.2360717988)
--(axis cs:871,363.2360717988)
--(axis cs:861,363.2360717988)
--(axis cs:851,363.2360717988)
--(axis cs:841,363.2360717988)
--(axis cs:831,363.2360717988)
--(axis cs:821,363.2360717988)
--(axis cs:811,363.233151959825)
--(axis cs:801,363.229414418046)
--(axis cs:791,363.229414418046)
--(axis cs:781,363.229414418046)
--(axis cs:771,363.029887231002)
--(axis cs:761,363.000642116359)
--(axis cs:751,362.996765930196)
--(axis cs:741,362.882170880543)
--(axis cs:731,362.814199117481)
--(axis cs:721,362.814199117481)
--(axis cs:711,362.814199117481)
--(axis cs:701,362.70163536232)
--(axis cs:691,362.650161070077)
--(axis cs:681,362.641620367776)
--(axis cs:671,362.309078467664)
--(axis cs:661,362.195729690117)
--(axis cs:651,362.126876727403)
--(axis cs:641,361.249004352063)
--(axis cs:631,360.727899184983)
--(axis cs:621,360.709521082956)
--(axis cs:611,360.676586268824)
--(axis cs:601,360.227018011979)
--(axis cs:591,358.072851757868)
--(axis cs:581,355.698628229571)
--(axis cs:571,355.35983117215)
--(axis cs:561,355.35983117215)
--(axis cs:551,352.579606797753)
--(axis cs:541,352.579606797753)
--(axis cs:531,352.063361218265)
--(axis cs:521,350.746849283828)
--(axis cs:511,350.729197757766)
--(axis cs:501,350.458658779556)
--(axis cs:491,350.338653110755)
--(axis cs:481,350.320982857879)
--(axis cs:471,349.990792546602)
--(axis cs:461,349.925498457068)
--(axis cs:451,349.741512450675)
--(axis cs:441,348.831707216779)
--(axis cs:431,348.04813048054)
--(axis cs:421,347.16456216052)
--(axis cs:411,346.999166143172)
--(axis cs:401,346.387013270833)
--(axis cs:391,344.918694274089)
--(axis cs:381,343.455743296227)
--(axis cs:371,342.617213984039)
--(axis cs:361,334.472655274704)
--(axis cs:351,331.645741871149)
--(axis cs:341,329.162558765975)
--(axis cs:331,327.537446714425)
--(axis cs:321,327.09893620509)
--(axis cs:311,326.273873456677)
--(axis cs:301,320.238007825907)
--(axis cs:291,319.173408076581)
--(axis cs:281,316.917626390773)
--(axis cs:271,315.102315041991)
--(axis cs:261,314.661786995797)
--(axis cs:251,314.661786995797)
--(axis cs:241,312.320380717376)
--(axis cs:231,310.44309280962)
--(axis cs:221,309.98307060129)
--(axis cs:211,307.801116042517)
--(axis cs:201,306.42601074783)
--(axis cs:191,304.380664734952)
--(axis cs:181,299.306037645295)
--(axis cs:171,293.464499489565)
--(axis cs:161,292.558625583781)
--(axis cs:151,291.744204149004)
--(axis cs:141,288.823501675023)
--(axis cs:131,287.492795109336)
--(axis cs:121,284.054578543154)
--(axis cs:111,278.224050644395)
--(axis cs:101,272.538802895493)
--(axis cs:91,263.539814555232)
--(axis cs:81,250.298428020783)
--(axis cs:71,236.076479894546)
--(axis cs:61,222.863989551975)
--(axis cs:51,205.199873603377)
--(axis cs:41,172.644991584809)
--(axis cs:31,154.612465710215)
--(axis cs:21,125.652515897635)
--(axis cs:11,94.6381920697637)
--(axis cs:1,82.1729307080167)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,14.1971329835155)
--(axis cs:1,1.4327102991841)
--(axis cs:11,12.6511446644479)
--(axis cs:21,6.97416704717714)
--(axis cs:31,30.0003732083405)
--(axis cs:41,22.7437862876132)
--(axis cs:51,18.0752026091303)
--(axis cs:61,8.99282423478881)
--(axis cs:71,16.4738313833134)
--(axis cs:81,10.5030760967543)
--(axis cs:91,7.86234098244548)
--(axis cs:101,11.4911366979656)
--(axis cs:111,14.9220239246992)
--(axis cs:121,17.0318308094408)
--(axis cs:131,8.89587641510143)
--(axis cs:141,20.7784943718457)
--(axis cs:151,27.711751519473)
--(axis cs:161,34.020115029273)
--(axis cs:171,36.262285824013)
--(axis cs:181,45.2966610108342)
--(axis cs:191,37.2190648546075)
--(axis cs:201,35.5164033925262)
--(axis cs:211,43.9876788267289)
--(axis cs:221,46.9907707894377)
--(axis cs:231,44.5967547106887)
--(axis cs:241,49.4581194473941)
--(axis cs:251,60.8862973397956)
--(axis cs:261,59.2342077681089)
--(axis cs:271,59.4552551119131)
--(axis cs:281,64.3472794878319)
--(axis cs:291,77.5868925922413)
--(axis cs:301,54.3743294308641)
--(axis cs:311,64.347173555752)
--(axis cs:321,68.9416655384354)
--(axis cs:331,65.3499131686857)
--(axis cs:341,77.1670687280343)
--(axis cs:351,71.3785954912135)
--(axis cs:361,99.9101650356243)
--(axis cs:371,76.0043353128175)
--(axis cs:381,76.3287882130192)
--(axis cs:391,79.635646983667)
--(axis cs:401,94.1549784137609)
--(axis cs:411,93.1578247977891)
--(axis cs:421,84.6907958526411)
--(axis cs:431,75.5985733519621)
--(axis cs:441,71.661885804934)
--(axis cs:451,76.6159387552872)
--(axis cs:461,78.8334710446417)
--(axis cs:471,104.316830533074)
--(axis cs:481,104.198305701651)
--(axis cs:491,90.8403030267278)
--(axis cs:501,68.5384956422766)
--(axis cs:511,82.7807502032387)
--(axis cs:521,66.7237110712483)
--(axis cs:531,58.5502898027238)
--(axis cs:541,62.2102037925783)
--(axis cs:551,63.7193819765967)
--(axis cs:561,64.9160589175593)
--(axis cs:571,61.4957602989436)
--(axis cs:581,62.352941499126)
--(axis cs:591,63.6029047538844)
--(axis cs:601,75.9686915780838)
--(axis cs:611,76.9307822813184)
--(axis cs:621,69.4101229227505)
--(axis cs:631,78.0593209821362)
--(axis cs:641,77.3858395819473)
--(axis cs:651,95.843921902638)
--(axis cs:661,96.4072925906647)
--(axis cs:671,92.0347890714649)
--(axis cs:681,110.768136072752)
--(axis cs:691,94.9521260328842)
--(axis cs:701,89.0705616068522)
--(axis cs:711,81.2527904048847)
--(axis cs:721,72.711875091093)
--(axis cs:731,63.6061426092784)
--(axis cs:741,78.2729352283076)
--(axis cs:751,86.5612369268485)
--(axis cs:761,83.9132145745945)
--(axis cs:771,86.3494469637274)
--(axis cs:781,88.5369836436849)
--(axis cs:791,79.253121721222)
--(axis cs:801,92.4483227262197)
--(axis cs:811,77.5708932478075)
--(axis cs:821,102.880502569235)
--(axis cs:831,115.714798831061)
--(axis cs:841,113.597752609268)
--(axis cs:851,84.7002142010638)
--(axis cs:861,97.2082435049416)
--(axis cs:871,102.338669817697)
--(axis cs:881,90.0480097193942)
--(axis cs:891,110.951583410665)
--(axis cs:901,106.4275496431)
--(axis cs:911,114.444804294341)
--(axis cs:921,119.834952939991)
--(axis cs:931,112.756287766978)
--(axis cs:941,127.849941966279)
--(axis cs:951,118.339291826009)
--(axis cs:961,121.680959492222)
--(axis cs:971,105.220007131934)
--(axis cs:981,118.762992990702)
--(axis cs:991,130.963042673536)
--(axis cs:1001,144.485377782386)
--(axis cs:1011,150.940009365957)
--(axis cs:1021,150.311552839058)
--(axis cs:1031,133.384210508642)
--(axis cs:1041,138.867008995147)
--(axis cs:1051,138.976966614501)
--(axis cs:1061,155.002963009955)
--(axis cs:1071,153.399058626379)
--(axis cs:1081,136.684514389)
--(axis cs:1091,160.092785155988)
--(axis cs:1101,154.612297141053)
--(axis cs:1111,168.42228861201)
--(axis cs:1121,156.901769443166)
--(axis cs:1131,159.192317769951)
--(axis cs:1141,164.122029158537)
--(axis cs:1151,155.380524888481)
--(axis cs:1161,146.108106476024)
--(axis cs:1171,145.321458996663)
--(axis cs:1181,157.915314663325)
--(axis cs:1191,162.361814269937)
--(axis cs:1201,167.054280760811)
--(axis cs:1211,159.643168560758)
--(axis cs:1221,167.114742274144)
--(axis cs:1231,154.252771880277)
--(axis cs:1241,170.265702900587)
--(axis cs:1251,155.34968755377)
--(axis cs:1261,173.275607170241)
--(axis cs:1271,176.889900873064)
--(axis cs:1281,182.053348105993)
--(axis cs:1291,184.453352801516)
--(axis cs:1301,184.304351470869)
--(axis cs:1311,156.904642225401)
--(axis cs:1321,152.053042317197)
--(axis cs:1331,179.356373551412)
--(axis cs:1341,184.652289995268)
--(axis cs:1351,173.828000153883)
--(axis cs:1361,181.533324949482)
--(axis cs:1371,192.742640041828)
--(axis cs:1381,185.325900149999)
--(axis cs:1391,183.701021107916)
--(axis cs:1401,193.631279506584)
--(axis cs:1411,198.783509218553)
--(axis cs:1421,191.046614902804)
--(axis cs:1431,194.319633657612)
--(axis cs:1441,191.907921842652)
--(axis cs:1451,191.088333179065)
--(axis cs:1461,197.645949549775)
--(axis cs:1471,201.862926724288)
--(axis cs:1481,208.936269455666)
--(axis cs:1491,210.247954525439)
--(axis cs:1501,210.301282008948)
--(axis cs:1511,209.627311878874)
--(axis cs:1521,168.100176779215)
--(axis cs:1531,163.645273609779)
--(axis cs:1541,206.145528784506)
--(axis cs:1551,202.375555601919)
--(axis cs:1561,213.526442299034)
--(axis cs:1571,201.467840320496)
--(axis cs:1581,164.156523798412)
--(axis cs:1591,207.813042266871)
--(axis cs:1601,180.182414819442)
--(axis cs:1611,181.557720982715)
--(axis cs:1621,198.624293138046)
--(axis cs:1631,216.824482055635)
--(axis cs:1641,181.674631496668)
--(axis cs:1651,220.605055953953)
--(axis cs:1661,180.928606472112)
--(axis cs:1671,221.768900519817)
--(axis cs:1681,209.699631985988)
--(axis cs:1691,189.466542960703)
--(axis cs:1701,229.115632404984)
--(axis cs:1711,225.337803286836)
--(axis cs:1721,207.623755767565)
--(axis cs:1731,227.820763146375)
--(axis cs:1741,226.332981028114)
--(axis cs:1751,205.939271398171)
--(axis cs:1761,195.804245952246)
--(axis cs:1771,197.523753450272)
--(axis cs:1781,238.770675594168)
--(axis cs:1791,237.028110130312)
--(axis cs:1801,226.959209269898)
--(axis cs:1811,242.022583760719)
--(axis cs:1821,235.323357353488)
--(axis cs:1831,229.676431972523)
--(axis cs:1841,222.478418756119)
--(axis cs:1851,223.519601638267)
--(axis cs:1861,224.282683231101)
--(axis cs:1871,217.191584255082)
--(axis cs:1881,221.272791708558)
--(axis cs:1891,227.032395395059)
--(axis cs:1901,230.89493505549)
--(axis cs:1911,189.467740404742)
--(axis cs:1921,221.500063986303)
--(axis cs:1931,222.17630224512)
--(axis cs:1941,197.675438480982)
--(axis cs:1951,168.680787390908)
--(axis cs:1961,197.192945002168)
--(axis cs:1971,225.477554178672)
--(axis cs:1981,223.344486988662)
--(axis cs:1991,223.710791155501)
--(axis cs:1991,299.562310015356)
--(axis cs:1991,299.562310015356)
--(axis cs:1981,303.076018535019)
--(axis cs:1971,301.692749017706)
--(axis cs:1961,277.441755327931)
--(axis cs:1951,268.269487648765)
--(axis cs:1941,280.400124525949)
--(axis cs:1931,299.05416726782)
--(axis cs:1921,297.240519433496)
--(axis cs:1911,273.654859387738)
--(axis cs:1901,302.253241010591)
--(axis cs:1891,301.490903631431)
--(axis cs:1881,297.354734383971)
--(axis cs:1871,296.136000456629)
--(axis cs:1861,296.058890611266)
--(axis cs:1851,298.019149794364)
--(axis cs:1841,295.8241799852)
--(axis cs:1831,300.208648492158)
--(axis cs:1821,299.796567064644)
--(axis cs:1811,301.144493367374)
--(axis cs:1801,292.818021056437)
--(axis cs:1791,296.015516782123)
--(axis cs:1781,298.136312422596)
--(axis cs:1771,274.342687545262)
--(axis cs:1761,270.817301783816)
--(axis cs:1751,274.662581908917)
--(axis cs:1741,291.357190277225)
--(axis cs:1731,287.616417944933)
--(axis cs:1721,270.188708882907)
--(axis cs:1711,291.46896856375)
--(axis cs:1701,294.27414708856)
--(axis cs:1691,270.725630875264)
--(axis cs:1681,285.796727839146)
--(axis cs:1671,288.106492224459)
--(axis cs:1661,261.809409868356)
--(axis cs:1651,289.826638025946)
--(axis cs:1641,266.532236015399)
--(axis cs:1631,281.721543975541)
--(axis cs:1621,275.226873142065)
--(axis cs:1611,267.759279967992)
--(axis cs:1601,267.1528505309)
--(axis cs:1591,288.414277641271)
--(axis cs:1581,249.973337373628)
--(axis cs:1571,280.227184000318)
--(axis cs:1561,287.883361091469)
--(axis cs:1551,275.007025282379)
--(axis cs:1541,282.528998828816)
--(axis cs:1531,252.749274663308)
--(axis cs:1521,254.470249152398)
--(axis cs:1511,280.571616615049)
--(axis cs:1501,285.002904239831)
--(axis cs:1491,275.825134819858)
--(axis cs:1481,276.810588166269)
--(axis cs:1471,272.744119784501)
--(axis cs:1461,273.214961544042)
--(axis cs:1451,272.712591757866)
--(axis cs:1441,272.234587236327)
--(axis cs:1431,270.44643177038)
--(axis cs:1421,274.603106454754)
--(axis cs:1411,270.309633958479)
--(axis cs:1401,268.699846293231)
--(axis cs:1391,259.613998626784)
--(axis cs:1381,253.977955745997)
--(axis cs:1371,258.139389173667)
--(axis cs:1361,255.276768559344)
--(axis cs:1351,247.300567223844)
--(axis cs:1341,260.514003424464)
--(axis cs:1331,252.912103528191)
--(axis cs:1321,234.453663818871)
--(axis cs:1311,234.157849636578)
--(axis cs:1301,256.667587107418)
--(axis cs:1291,251.297205288694)
--(axis cs:1281,249.169715076838)
--(axis cs:1271,247.526987522881)
--(axis cs:1261,242.442206734839)
--(axis cs:1251,227.108822548396)
--(axis cs:1241,245.067834497857)
--(axis cs:1231,229.654330195936)
--(axis cs:1221,243.148210403264)
--(axis cs:1211,235.180912944911)
--(axis cs:1201,244.017498299553)
--(axis cs:1191,237.090415590156)
--(axis cs:1181,235.852828481918)
--(axis cs:1171,223.045724180014)
--(axis cs:1161,223.091557745845)
--(axis cs:1151,229.991535251493)
--(axis cs:1141,240.793773224886)
--(axis cs:1131,239.138171590011)
--(axis cs:1121,235.81783806899)
--(axis cs:1111,244.299401375173)
--(axis cs:1101,236.645322625909)
--(axis cs:1091,238.345395585822)
--(axis cs:1081,218.006508255043)
--(axis cs:1071,233.826384726215)
--(axis cs:1061,235.554296570869)
--(axis cs:1051,218.727499188009)
--(axis cs:1041,222.69123100526)
--(axis cs:1031,217.913364721427)
--(axis cs:1021,230.514254589302)
--(axis cs:1011,234.155824650843)
--(axis cs:1001,227.596432098613)
--(axis cs:991,221.02072502666)
--(axis cs:981,209.126539654841)
--(axis cs:971,194.743890509566)
--(axis cs:961,208.423895091518)
--(axis cs:951,199.644203928657)
--(axis cs:941,211.480095924262)
--(axis cs:931,194.528365705922)
--(axis cs:921,201.601387794703)
--(axis cs:911,191.793908397919)
--(axis cs:901,191.34941797775)
--(axis cs:891,189.787680261634)
--(axis cs:881,172.713803613905)
--(axis cs:871,185.928192670096)
--(axis cs:861,173.432499348011)
--(axis cs:851,164.642516309171)
--(axis cs:841,189.59828144072)
--(axis cs:831,192.17208301844)
--(axis cs:821,179.268244964988)
--(axis cs:811,160.569927064693)
--(axis cs:801,164.89741000507)
--(axis cs:791,154.568370452715)
--(axis cs:781,164.639991225089)
--(axis cs:771,166.814643129249)
--(axis cs:761,168.296533333256)
--(axis cs:751,172.477163150971)
--(axis cs:741,161.131540238103)
--(axis cs:731,149.75062618955)
--(axis cs:721,155.739542704724)
--(axis cs:711,162.992403521609)
--(axis cs:701,174.888724129232)
--(axis cs:691,184.289440815871)
--(axis cs:681,194.372435881764)
--(axis cs:671,182.889302945815)
--(axis cs:661,184.745065718763)
--(axis cs:651,185.448743388194)
--(axis cs:641,168.41095208811)
--(axis cs:631,167.739102657797)
--(axis cs:621,159.945174410649)
--(axis cs:611,162.222511725665)
--(axis cs:601,162.589434490031)
--(axis cs:591,149.859876113798)
--(axis cs:581,148.590902649722)
--(axis cs:571,148.496195911193)
--(axis cs:561,150.227886225399)
--(axis cs:551,150.530054916564)
--(axis cs:541,150.798621509546)
--(axis cs:531,145.248456719544)
--(axis cs:521,148.488822561666)
--(axis cs:511,156.24205501069)
--(axis cs:501,148.479876726536)
--(axis cs:491,177.613676558178)
--(axis cs:481,193.696566200815)
--(axis cs:471,194.285963955197)
--(axis cs:461,169.624036729923)
--(axis cs:451,166.057488985446)
--(axis cs:441,160.531872078774)
--(axis cs:431,156.569019841092)
--(axis cs:421,181.052307619751)
--(axis cs:411,192.154762240887)
--(axis cs:401,184.526983927972)
--(axis cs:391,167.826050264951)
--(axis cs:381,152.801751188353)
--(axis cs:371,162.240208303159)
--(axis cs:361,186.598208447398)
--(axis cs:351,156.959984301233)
--(axis cs:341,159.438995877679)
--(axis cs:331,150.915308808548)
--(axis cs:321,144.874456961666)
--(axis cs:311,151.063803156157)
--(axis cs:301,144.042410414412)
--(axis cs:291,162.572651377655)
--(axis cs:281,151.707322891437)
--(axis cs:271,150.588101783534)
--(axis cs:261,150.20018158469)
--(axis cs:251,146.329832694333)
--(axis cs:241,133.806355361776)
--(axis cs:231,127.323081778671)
--(axis cs:221,127.922853044219)
--(axis cs:211,112.709584843239)
--(axis cs:201,106.676340353913)
--(axis cs:191,104.268264715845)
--(axis cs:181,104.301313829966)
--(axis cs:171,93.4219061658857)
--(axis cs:161,90.9433514348756)
--(axis cs:151,76.1261728973869)
--(axis cs:141,57.4344983069025)
--(axis cs:131,31.4207821128821)
--(axis cs:121,47.651584158414)
--(axis cs:111,47.7379465707368)
--(axis cs:101,31.8100648601475)
--(axis cs:91,24.8572114709135)
--(axis cs:81,26.7996881848762)
--(axis cs:71,30.622744878207)
--(axis cs:61,30.1781699675071)
--(axis cs:51,37.1198200904377)
--(axis cs:41,31.1864580734165)
--(axis cs:31,48.146623416924)
--(axis cs:21,18.8812830485559)
--(axis cs:11,28.24859765805)
--(axis cs:1,14.1971329835155)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 3.16809648275375
11 3.16809648275375
21 17.4837267247752
31 27.8981029129028
41 48.8664643764496
51 50.1926116510945
61 41.5662919710622
71 118.874035294851
81 133.552261257172
91 198.619588226742
101 200.000019591195
111 214.647887581273
121 263.655216016267
131 264.910441190546
141 275.382498452158
151 277.431869850159
161 298.439625618675
171 299.0717190598
181 301.779643249512
191 305.516086154514
201 308.762042055997
211 312.160444641113
221 315.260903181418
231 320.281875292294
241 326.036982507102
251 327.602538700649
261 334.831429874196
271 335.314293049404
281 342.675332641602
291 350.284008263482
301 350.185988812213
311 357.27464117141
321 357.210824330648
331 357.890209313595
341 358.337392229353
351 359.131148258162
361 359.431518687373
371 359.535107421875
381 359.130834960937
391 358.472381445154
401 357.539019977345
411 359.01908923303
421 358.973909844293
431 358.743187921697
441 358.90638711091
451 360.143466347142
461 359.617652951195
471 359.374695091248
481 359.669596643692
491 359.886841108534
501 359.474085020408
511 358.936720784505
521 358.880139160156
531 358.390665967537
541 358.352128184925
551 359.605142685181
561 359.577897290427
571 359.913537772042
581 358.915478897095
591 358.892829640046
601 359.92293705914
611 359.503832355075
621 359.498132324219
631 360.226653242845
641 360.09568939209
651 357.985726199307
661 357.981020431519
671 359.464126586914
681 360.226488596598
691 360.299001731873
701 359.615399780273
711 359.429035610623
721 359.710971069336
731 360.087046886626
741 360.539541538784
751 360.105800454276
761 360.265626085069
771 358.201537612541
781 359.024490224335
791 359.890553501674
801 360.152428817749
811 360.417505754743
821 360.226263427734
831 360.155321796124
841 359.237976215069
851 359.028344232468
861 359.432590112931
871 360.84992980957
881 360.837827301025
891 359.133403625488
901 359.470683728008
911 359.587323379517
921 359.783592374397
931 360.062983287464
941 360.863887278239
951 361.349696328299
961 360.424542236328
971 361.250034929306
981 360.19513117654
991 360.008900272145
1001 360.132986215445
1011 360.562768554688
1021 360.339589769971
1031 360.615286987305
1041 360.697929100485
1051 360.812169015922
1061 360.674153442383
1071 360.454947619968
1081 360.092153930664
1091 360.573893468287
1101 360.071517401141
1111 359.964574409254
1121 360.113485717773
1131 360.072916447566
1141 359.377048818188
1151 359.086110975477
1161 359.447378077651
1171 359.579506305513
1181 359.95697432624
1191 360.797616595314
1201 361.147618484497
1211 359.873825400216
1221 359.993053047823
1231 361.749968543419
1241 361.104527373664
1251 360.534662272135
1261 361.020141378736
1271 360.656446305532
1281 360.950013961792
1291 359.999709283552
1301 359.950148831881
1311 359.801680682954
1321 360.163773345947
1331 361.482661056519
1341 361.656314537742
1351 360.808829062986
1361 360.87460972135
1371 361.028717595881
1381 361.9243019104
1391 361.466189629691
1401 359.90451965332
1411 360.767156422933
1421 360.87141784668
1431 361.026560930525
1441 361.062850952148
1451 360.449072265625
1461 360.42735021726
1471 360.963700987801
1481 361.424744257851
1491 361.653143194289
1501 361.532550898533
1511 360.973456103133
1521 358.916365356445
1531 360.494917284482
1541 361.344588844993
1551 361.491670532227
1561 361.600425415039
1571 361.608444281473
1581 360.878513993605
1591 360.600235748291
1601 360.109485677083
1611 360.232328723726
1621 360.995853424072
1631 361.486820024433
1641 360.432177124023
1651 359.945505424145
1661 360.338473151712
1671 361.062485638787
1681 360.870357547699
1691 360.936158370972
1701 360.215192328559
1711 359.993872070312
1721 360.287346579812
1731 360.379562505086
1741 358.954373446378
1751 359.74998723348
1761 360.777769165039
1771 360.353984723772
1781 360.343918494929
1791 358.903095973622
1801 359.214338446866
1811 360.438326487822
1821 361.38150871398
1831 361.512901039729
1841 361.208032502674
1851 361.09016192206
1861 361.370901716723
1871 360.054924821142
1881 359.819971225351
1891 359.797045898437
1901 359.850213808002
1911 361.306492816292
1921 360.926834186914
1931 361.144558604847
1941 361.756679010224
1951 361.776808440894
1961 361.255283355713
1971 360.432786402669
1981 360.502796851264
1991 360.519871622721
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 1.01197122335434
11 16.6202410059817
21 27.622425162091
31 27.8770761896582
41 29.2834521167419
51 31.4576446435031
61 37.0896835383247
71 44.9017988709842
81 59.8973993469687
91 69.973708747415
101 75.1307270723231
111 82.3393093557919
121 91.0969938839183
131 109.180579707202
141 123.363527096019
151 131.695516833137
161 145.12197265625
171 160.731771087646
181 162.114141194961
191 168.262435239904
201 185.531218472649
211 187.469956252154
221 179.188663729499
231 194.433493445901
241 210.918030952005
251 221.905345288445
261 234.104507659463
271 247.51551806506
281 251.641953131732
291 254.664455526015
301 268.641858381384
311 282.371809005737
321 295.730581283569
331 306.781686042337
341 316.843790435791
351 318.570979668112
361 320.154708054486
371 321.403694466984
381 321.820722737032
391 321.683112245447
401 322.367429553761
411 323.178358616548
421 324.130433452831
431 324.583286150764
441 324.536916710349
451 324.287918270335
461 324.088100680183
471 324.786825987872
481 324.996717497882
491 324.473358311373
501 324.112219597312
511 323.820603942871
521 324.469685229133
531 325.113033429314
541 325.743004428639
551 325.259328505572
561 324.03322130091
571 324.890236013076
581 325.800742811315
591 325.999385990816
601 325.830646559771
611 325.294524518181
621 324.933915351419
631 324.60344954098
641 324.149369969087
651 324.094146526561
661 324.637207278083
671 325.639931263643
681 326.839653778076
691 326.261132498349
701 325.882078170776
711 325.968446731567
721 325.914339065552
731 325.766580581665
741 325.930709412519
751 325.956527418249
761 325.290485539156
771 325.341193187938
781 326.108650364595
791 326.448957847146
801 326.742597310683
811 327.577311414831
821 327.568948700849
831 326.295970759672
841 326.700378417969
851 327.823665618896
861 326.610521877513
871 325.981118235869
881 326.713774826947
891 326.905290670956
901 326.736046016918
911 327.315514979643
921 327.676666147569
931 326.831784528844
941 326.6942542581
951 327.264075335334
961 326.778864781997
971 326.143684858434
981 326.532601771635
991 326.849890159158
1001 327.059735758164
1011 326.606801560346
1021 325.869818878174
1031 326.898711619658
1041 327.697074845258
1051 327.95753586713
1061 327.575140246223
1071 326.76417353013
1081 327.024883135627
1091 327.336082413617
1101 327.372939794204
1111 327.78034991096
1121 328.558312763887
1131 326.79817388198
1141 325.042084413416
1151 329.033168568331
1161 330.254582079719
1171 327.321489625819
1181 328.902288908117
1191 332.417613220215
1201 339.254212233599
1211 343.105660023409
1221 339.991754958209
1231 341.299645547306
1241 345.555399905934
1251 345.677482066435
1261 345.734086608887
1271 347.365968322754
1281 347.341041295669
1291 345.659305527631
1301 346.406344604492
1311 347.105505819882
1321 341.909022881003
1331 340.785276973949
1341 345.770636614631
1351 347.28714689367
1361 347.317007446289
1371 348.435537719727
1381 349.047038717831
1391 348.475471406824
1401 347.889774816176
1411 347.294658705768
1421 346.855503216912
1431 346.650427246094
1441 347.312353515625
1451 348.55229438333
1461 350.370249849207
1471 351.034053488339
1481 351.399773990407
1491 351.679587869083
1501 350.782717895508
1511 348.120822143555
1521 348.233759083467
1531 349.53591003418
1541 351.217130593693
1551 351.886374888701
1561 350.194341233197
1571 350.160867219813
1581 351.233099634507
1591 350.504938641716
1601 349.441418457031
1611 347.836636352539
1621 348.251454611386
1631 350.685873233571
1641 350.162866390453
1651 348.968943517348
1661 348.390983671301
1671 348.340309412339
1681 349.080563534007
1691 348.863648178998
1701 348.236517333984
1711 348.243175551471
1721 348.645713177849
1731 349.971969424977
1741 349.8881616929
1751 348.864311308019
1761 349.641743738511
1771 349.951270967371
1781 347.58860724954
1791 348.030876967486
1801 351.278080121209
1811 350.448608757468
1821 348.717009690229
1831 348.038778955796
1841 347.841179253073
1851 348.364526097915
1861 349.520137472714
1871 350.946719360352
1881 349.589518289005
1891 349.052463845646
1901 350.42908486759
1911 350.524650483973
1921 349.766179163316
1931 350.924717084099
1941 351.615416403378
1951 349.582757209329
1961 348.440352316464
1971 348.188201724782
1981 348.485356050379
1991 348.876388549805
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 60.6071098327637
11 75.2754303854288
21 102.300472080141
31 125.334236335754
41 145.245426417759
51 174.260676749093
61 191.990369796753
71 207.094188288638
81 219.347909132838
91 232.501028018528
101 239.559409838666
111 245.312120819092
121 250.413930433783
131 253.727847108387
141 255.110394613214
151 257.489255926376
161 258.294768778483
171 259.30687350803
181 271.78121693929
191 278.134253580587
201 280.044347054618
211 281.807282104492
221 284.10146484375
231 284.647287902832
241 286.716699727376
251 289.061958312988
261 289.061958312988
271 289.519199117025
281 292.02338180542
291 294.765137154715
301 296.002953216421
311 303.77317199707
321 304.648080444336
331 305.294187927246
341 308.137326812744
351 315.749875691732
361 319.329453277588
371 328.541038208008
381 329.343207550049
391 330.765525817871
401 332.064226935892
411 332.830712441837
421 332.972678583318
431 333.783486821101
441 334.851606374887
451 335.711960601807
461 335.906722513835
471 335.966051737467
481 336.293684387207
491 336.329860796247
501 336.457211303711
511 336.679942932129
521 336.694486999512
531 338.753694152832
541 339.916900634766
551 339.916900634766
561 343.159506225586
571 343.159506225586
581 344.11866607666
591 351.89379679362
601 354.745799255371
611 355.203909301758
621 355.235952104841
631 355.253753662109
641 355.764697265625
651 356.615307617188
661 356.677069326547
671 356.780986676897
681 357.086859130859
691 358.596768188477
701 361.068049621582
711 362.05700378418
721 362.05700378418
731 362.05700378418
741 362.263592529297
751 362.470181274414
761 362.475589752197
771 362.514270324707
781 362.716366577148
791 362.716366577148
801 362.716366577148
811 362.719514846802
821 362.721963500977
831 362.721963500977
841 362.721963500977
851 362.721963500977
861 362.721963500977
871 362.721963500977
881 362.721963500977
891 362.721963500977
901 362.721963500977
911 362.721963500977
921 362.721963500977
931 362.721963500977
941 362.721963500977
951 362.721963500977
961 362.721963500977
971 362.721963500977
981 362.721963500977
991 362.721963500977
1001 362.747471836635
1011 362.811242675781
1021 362.811242675781
1031 362.811242675781
1041 362.811242675781
1051 362.811242675781
1061 362.811242675781
1071 362.811242675781
1081 362.811242675781
1091 362.811242675781
1101 362.811242675781
1111 362.811242675781
1121 362.811242675781
1131 362.811242675781
1141 362.811242675781
1151 362.811242675781
1161 362.811242675781
1171 362.811242675781
1181 362.811242675781
1191 362.811242675781
1201 362.811242675781
1211 362.811242675781
1221 362.811242675781
1231 362.811242675781
1241 362.811242675781
1251 362.811242675781
1261 362.811242675781
1271 362.811242675781
1281 362.811242675781
1291 362.811242675781
1301 362.811242675781
1311 362.814428710937
1321 362.814428710937
1331 362.883387340199
1341 362.966137695313
1351 362.966137695313
1361 362.966137695313
1371 362.966137695313
1381 362.966137695313
1391 362.966137695313
1401 362.966137695313
1411 362.966137695313
1421 362.966137695313
1431 362.966137695313
1441 362.966137695313
1451 362.966137695313
1461 362.966137695313
1471 362.966137695313
1481 362.966137695313
1491 362.966137695313
1501 362.966137695313
1511 362.966137695313
1521 362.966137695313
1531 362.966137695313
1541 362.966137695313
1551 362.966137695313
1561 362.966137695313
1571 362.966137695313
1581 362.966137695313
1591 362.966137695313
1601 362.966137695313
1611 362.966137695313
1621 362.966137695313
1631 362.966137695313
1641 362.966137695313
1651 362.966137695313
1661 362.966137695313
1671 362.966137695313
1681 362.966137695313
1691 362.966137695313
1701 362.966137695313
1711 362.966137695313
1721 362.966137695313
1731 362.966137695313
1741 362.966137695313
1751 362.966137695313
1761 362.966137695313
1771 362.966137695313
1781 362.966137695313
1791 362.966137695313
1801 362.966137695313
1811 362.966137695313
1821 362.966137695313
1831 362.966137695313
1841 362.966137695313
1851 362.966137695313
1861 362.966137695313
1871 362.966137695313
1881 362.966137695313
1891 362.966137695313
1901 362.966137695313
1911 362.966137695313
1921 362.966137695313
1931 362.966137695313
1941 362.966137695313
1951 362.966137695313
1961 362.966137695313
1971 362.966137695313
1981 362.966137695313
1991 362.966137695313
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 7.81492164134979
11 20.449871161249
21 12.9277250478665
31 39.0734983126322
41 26.9651221805149
51 27.597511349784
61 19.585497101148
71 23.5482881307602
81 18.6513821408153
91 16.3597762266795
101 21.6506007790565
111 31.329985247718
121 32.3417074839274
131 20.1583292639918
141 39.1064963393741
151 51.91896220843
161 62.4817332320743
171 64.8420959949493
181 74.7989874204
191 70.7436647852262
201 71.0963718732198
211 78.3486318349838
221 87.4568119168282
231 85.9599182446798
241 91.6322374045849
251 103.608065017064
261 104.717194676399
271 105.021678447723
281 108.027301189635
291 120.079771984948
301 99.2083699226379
311 107.705488355954
321 106.908061250051
331 108.132610988617
341 118.303032302856
351 114.169289896223
361 143.254186741511
371 119.122271807988
381 114.565269700686
391 123.730848624309
401 139.340981170866
411 142.656293519338
421 132.871551736196
431 116.083796596527
441 116.096878941854
451 121.336713870366
461 124.228753887282
471 149.301397244136
481 148.947435951233
491 134.226989792453
501 108.509186184406
511 119.511402606964
521 107.606266816457
531 101.899373261134
541 106.504412651062
551 107.12471844658
561 107.571972571479
571 104.995978105068
581 105.471922074424
591 106.731390433841
601 119.279063034058
611 119.576647003492
621 114.6776486667
631 122.899211819967
641 122.898395835029
651 140.646332645416
661 140.576179154714
671 137.46204600864
681 152.570285977258
691 139.620783424377
701 131.979642868042
711 122.122596963247
721 114.225708897909
731 106.678384399414
741 119.702237733205
751 129.51920003891
761 126.104873953925
771 126.582045046488
781 126.588487434387
791 116.910746086968
801 128.672866365645
811 119.07041015625
821 141.074373767111
831 153.94344092475
841 151.598017024994
851 124.671365255117
861 135.320371426476
871 144.133431243896
881 131.38090666665
891 150.369631836149
901 148.888483810425
911 153.11935634613
921 160.718170367347
931 153.64232673645
941 169.66501894527
951 158.991747877333
961 165.05242729187
971 149.98194882075
981 163.944766322772
991 175.991883850098
1001 186.040904940499
1011 192.5479170084
1021 190.41290371418
1031 175.648787615034
1041 180.779120000203
1051 178.852232901255
1061 195.278629790412
1071 193.612721676297
1081 177.345511322021
1091 199.219090370905
1101 195.628809883481
1111 206.360844993591
1121 196.359803756078
1131 199.165244679981
1141 202.457901191711
1151 192.686030069987
1161 184.599832110935
1171 184.183591588338
1181 196.884071572622
1191 199.726114930047
1201 205.535889530182
1211 197.412040752835
1221 205.131476338704
1231 191.953551038106
1241 207.666768699222
1251 191.229255051083
1261 207.85890695254
1271 212.208444197973
1281 215.611531591415
1291 217.875279045105
1301 220.485969289144
1311 195.53124593099
1321 193.253353068034
1331 216.134238539802
1341 222.583146709866
1351 210.564283688863
1361 218.405046754413
1371 225.441014607747
1381 219.651927947998
1391 221.65750986735
1401 231.165562899907
1411 234.546571588516
1421 232.824860678779
1431 232.383032713996
1441 232.07125453949
1451 231.900462468465
1461 235.430455546909
1471 237.303523254395
1481 242.873428810967
1491 243.036544672648
1501 247.65209312439
1511 245.099464246962
1521 211.285212965806
1531 208.197274136543
1541 244.337263806661
1551 238.691290442149
1561 250.704901695251
1571 240.847512160407
1581 207.06493058602
1591 248.113659954071
1601 223.667632675171
1611 224.658500475354
1621 236.925583140055
1631 249.273013015588
1641 224.103433756034
1651 255.21584698995
1661 221.369008170234
1671 254.937696372138
1681 247.748179912567
1691 230.096086917983
1701 261.694889746772
1711 258.403385925293
1721 238.906232325236
1731 257.718590545654
1741 258.845085652669
1751 240.300926653544
1761 233.310773868031
1771 235.933220497767
1781 268.453494008382
1791 266.521813456218
1801 259.888615163167
1811 271.583538564046
1821 267.559962209066
1831 264.942540232341
1841 259.15129937066
1851 260.769375716315
1861 260.170786921183
1871 256.663792355855
1881 259.313763046265
1891 264.261649513245
1901 266.57408803304
1911 231.56129989624
1921 259.3702917099
1931 260.61523475647
1941 239.037781503465
1951 218.475137519836
1961 237.317350165049
1971 263.585151598189
1981 263.210252761841
1991 261.636550585429
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large 33D Hopper},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-397, xmax=8359,
xtick style={color=black},
y grid style={darkgray176},
ymin=-84.5787079050142, ymax=3408.12148381561,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,74.1803917186504)
--(axis cs:81,97.5999313145132)
--(axis cs:121,95.338400229346)
--(axis cs:161,100.343498104449)
--(axis cs:201,173.872375470331)
--(axis cs:241,199.958538966447)
--(axis cs:281,218.818567519085)
--(axis cs:321,289.012127474412)
--(axis cs:361,314.010335032631)
--(axis cs:401,357.947156668096)
--(axis cs:441,355.426298401281)
--(axis cs:481,398.36611497995)
--(axis cs:521,389.660088633767)
--(axis cs:561,356.882500541012)
--(axis cs:601,357.201206698511)
--(axis cs:641,294.213537924102)
--(axis cs:681,373.770678371024)
--(axis cs:721,419.174575922278)
--(axis cs:761,531.359352100176)
--(axis cs:801,517.872883558731)
--(axis cs:841,655.121753220138)
--(axis cs:881,593.010432081199)
--(axis cs:921,542.157753122106)
--(axis cs:961,545.817496295351)
--(axis cs:1001,718.754277649546)
--(axis cs:1041,775.931940324231)
--(axis cs:1081,740.739530245137)
--(axis cs:1121,756.028804400256)
--(axis cs:1161,679.802296708634)
--(axis cs:1201,541.50795046884)
--(axis cs:1241,744.294777853463)
--(axis cs:1281,850.008438803522)
--(axis cs:1321,749.186941447169)
--(axis cs:1361,791.367683484222)
--(axis cs:1401,703.651451787223)
--(axis cs:1441,764.875030787867)
--(axis cs:1481,679.340430155525)
--(axis cs:1521,756.026219377391)
--(axis cs:1561,694.056613116192)
--(axis cs:1601,859.791417278507)
--(axis cs:1641,903.668562364652)
--(axis cs:1681,962.822498821133)
--(axis cs:1721,971.237822189021)
--(axis cs:1761,779.010115391632)
--(axis cs:1801,941.588751367369)
--(axis cs:1841,846.498801636577)
--(axis cs:1881,829.979861223325)
--(axis cs:1921,826.326307503625)
--(axis cs:1961,853.563071613655)
--(axis cs:2001,967.406202070748)
--(axis cs:2041,806.662242358633)
--(axis cs:2081,667.313083005068)
--(axis cs:2121,1008.99994704968)
--(axis cs:2161,973.271535701682)
--(axis cs:2201,826.312043553422)
--(axis cs:2241,825.22760443691)
--(axis cs:2281,920.274946170738)
--(axis cs:2321,924.642064072166)
--(axis cs:2361,930.814513063532)
--(axis cs:2401,912.087538834392)
--(axis cs:2441,1011.0072677317)
--(axis cs:2481,1121.3392171475)
--(axis cs:2521,989.018385075884)
--(axis cs:2561,902.989011690178)
--(axis cs:2601,1089.49120240924)
--(axis cs:2641,1037.06369016506)
--(axis cs:2681,1185.42678379915)
--(axis cs:2721,1048.51615032341)
--(axis cs:2761,1293.11180835644)
--(axis cs:2801,1178.77634344224)
--(axis cs:2841,1242.01506473479)
--(axis cs:2881,1176.406706375)
--(axis cs:2921,993.576850279383)
--(axis cs:2961,946.983391511616)
--(axis cs:3001,1100.35903920902)
--(axis cs:3041,1117.31846695384)
--(axis cs:3081,1282.02591453564)
--(axis cs:3121,1079.04038760758)
--(axis cs:3161,1313.84586245452)
--(axis cs:3201,1101.00576820837)
--(axis cs:3241,1078.242367573)
--(axis cs:3281,1124.18356153736)
--(axis cs:3321,1215.73939189143)
--(axis cs:3361,1228.95700559917)
--(axis cs:3401,1255.81719448109)
--(axis cs:3441,1097.24288630284)
--(axis cs:3481,855.819752364829)
--(axis cs:3521,1272.62194788843)
--(axis cs:3561,1345.42651041317)
--(axis cs:3601,1348.52421830199)
--(axis cs:3641,1241.11584161535)
--(axis cs:3681,1332.47257996615)
--(axis cs:3721,1124.53989695254)
--(axis cs:3761,1324.27050478022)
--(axis cs:3801,1113.31300985517)
--(axis cs:3841,1309.69622873519)
--(axis cs:3881,1502.24712648769)
--(axis cs:3921,1378.54273355795)
--(axis cs:3961,1414.35628734091)
--(axis cs:4001,1262.80048885077)
--(axis cs:4041,1250.52250364475)
--(axis cs:4081,1366.70639499352)
--(axis cs:4121,1537.6871588398)
--(axis cs:4161,1397.24185471893)
--(axis cs:4201,1391.68088043887)
--(axis cs:4241,1364.94240550289)
--(axis cs:4281,1594.49324254221)
--(axis cs:4321,1269.19314904541)
--(axis cs:4361,1464.89395344977)
--(axis cs:4401,1429.92154264173)
--(axis cs:4441,1646.28856678383)
--(axis cs:4481,1796.24240371303)
--(axis cs:4521,1636.22287807614)
--(axis cs:4561,1527.3516757339)
--(axis cs:4601,1474.55816030939)
--(axis cs:4641,1420.92084797633)
--(axis cs:4681,1378.25628516678)
--(axis cs:4721,1728.6437132975)
--(axis cs:4761,1474.4911006209)
--(axis cs:4801,1647.09375939805)
--(axis cs:4841,1437.05292521633)
--(axis cs:4881,1251.57004437338)
--(axis cs:4921,1469.00872950761)
--(axis cs:4961,1647.08662242733)
--(axis cs:5001,1490.79176544181)
--(axis cs:5041,1694.95917892208)
--(axis cs:5081,1759.17081701473)
--(axis cs:5121,1784.83202163701)
--(axis cs:5161,1795.54545434306)
--(axis cs:5201,1619.27973866601)
--(axis cs:5241,1715.76978079771)
--(axis cs:5281,1831.51894764614)
--(axis cs:5321,1759.33621813227)
--(axis cs:5361,1857.5834989282)
--(axis cs:5401,1703.25293211896)
--(axis cs:5441,1468.58828334465)
--(axis cs:5481,1574.50585375415)
--(axis cs:5521,1633.1622903196)
--(axis cs:5561,1377.36327485275)
--(axis cs:5601,1484.87903879388)
--(axis cs:5641,1498.9273709446)
--(axis cs:5681,1581.5201128089)
--(axis cs:5721,1291.95662740894)
--(axis cs:5761,1378.836059908)
--(axis cs:5801,1548.24015927956)
--(axis cs:5841,1402.1904486843)
--(axis cs:5881,1425.73777807757)
--(axis cs:5921,1473.26256700122)
--(axis cs:5961,1534.99189007717)
--(axis cs:6001,1768.00143938837)
--(axis cs:6041,1816.20377898004)
--(axis cs:6081,1679.70339107384)
--(axis cs:6121,1585.54838269217)
--(axis cs:6161,1764.83035278867)
--(axis cs:6201,1840.32310934422)
--(axis cs:6241,1932.59810925641)
--(axis cs:6281,1768.46125403186)
--(axis cs:6321,1542.58439784744)
--(axis cs:6361,1925.70097314097)
--(axis cs:6401,1650.72317279756)
--(axis cs:6441,1699.55350927053)
--(axis cs:6481,1717.3728235681)
--(axis cs:6521,1729.41780616879)
--(axis cs:6561,1825.14270531454)
--(axis cs:6601,1889.66021589001)
--(axis cs:6641,1767.50787046138)
--(axis cs:6681,1810.56716695748)
--(axis cs:6721,1607.55158281395)
--(axis cs:6761,1551.2520149414)
--(axis cs:6801,1579.03930359929)
--(axis cs:6841,1680.50046893533)
--(axis cs:6881,1901.28174527599)
--(axis cs:6921,1899.95053547557)
--(axis cs:6961,1838.24068826198)
--(axis cs:7001,1623.08137395448)
--(axis cs:7041,1728.83619489868)
--(axis cs:7081,1799.35693076518)
--(axis cs:7121,1712.1281419271)
--(axis cs:7161,1710.52924458833)
--(axis cs:7201,1839.86983467279)
--(axis cs:7241,1590.33262125134)
--(axis cs:7281,1708.54054352189)
--(axis cs:7321,1745.8510760986)
--(axis cs:7361,1722.48673036502)
--(axis cs:7401,1809.01613333924)
--(axis cs:7441,1778.53783949248)
--(axis cs:7481,1873.87232974348)
--(axis cs:7521,1884.4237799142)
--(axis cs:7561,1849.14076718751)
--(axis cs:7601,1700.21359494936)
--(axis cs:7641,1768.34895461127)
--(axis cs:7681,1777.97544198358)
--(axis cs:7721,1780.38038068569)
--(axis cs:7761,1650.02462417252)
--(axis cs:7801,1832.796513871)
--(axis cs:7841,1806.37594398248)
--(axis cs:7881,1851.68093115797)
--(axis cs:7921,1850.21481578183)
--(axis cs:7961,1882.57288846606)
--(axis cs:7961,2538.69981007325)
--(axis cs:7961,2538.69981007325)
--(axis cs:7921,2468.08591669438)
--(axis cs:7881,2503.06227614882)
--(axis cs:7841,2474.23301036036)
--(axis cs:7801,2512.30644076652)
--(axis cs:7761,2301.44695119896)
--(axis cs:7721,2470.27131055078)
--(axis cs:7681,2449.6716263731)
--(axis cs:7641,2446.70684405394)
--(axis cs:7601,2376.99891456854)
--(axis cs:7561,2482.26639808788)
--(axis cs:7521,2505.20327238664)
--(axis cs:7481,2505.90038794562)
--(axis cs:7441,2466.78105890694)
--(axis cs:7401,2444.08049783295)
--(axis cs:7361,2365.46749804975)
--(axis cs:7321,2427.48801209829)
--(axis cs:7281,2395.03178466512)
--(axis cs:7241,2348.97469429579)
--(axis cs:7201,2537.61574940215)
--(axis cs:7161,2400.06846906399)
--(axis cs:7121,2418.35310559705)
--(axis cs:7081,2485.13234807935)
--(axis cs:7041,2394.44474890655)
--(axis cs:7001,2336.60487759337)
--(axis cs:6961,2522.21939902362)
--(axis cs:6921,2552.22412657775)
--(axis cs:6881,2545.85181756631)
--(axis cs:6841,2381.82874015742)
--(axis cs:6801,2269.48579601723)
--(axis cs:6761,2258.87379139593)
--(axis cs:6721,2331.08849781433)
--(axis cs:6681,2427.289374345)
--(axis cs:6641,2427.57573564973)
--(axis cs:6601,2499.46416178203)
--(axis cs:6561,2450.98213608638)
--(axis cs:6521,2401.60900212014)
--(axis cs:6481,2396.06876590323)
--(axis cs:6441,2309.60127620568)
--(axis cs:6401,2252.49536119723)
--(axis cs:6361,2521.06629115005)
--(axis cs:6321,2185.46010502378)
--(axis cs:6281,2414.91501013394)
--(axis cs:6241,2511.14868193223)
--(axis cs:6201,2481.17661185442)
--(axis cs:6161,2364.05352118011)
--(axis cs:6121,2189.46622788343)
--(axis cs:6081,2242.85004569981)
--(axis cs:6041,2359.62986938643)
--(axis cs:6001,2377.88608571644)
--(axis cs:5961,2174.33596264812)
--(axis cs:5921,2086.44632804051)
--(axis cs:5881,1965.9810677295)
--(axis cs:5841,2061.49223613938)
--(axis cs:5801,2227.95428409251)
--(axis cs:5761,2034.91043516569)
--(axis cs:5721,1998.53084226978)
--(axis cs:5681,2168.28801213328)
--(axis cs:5641,2192.36635612144)
--(axis cs:5601,2041.19764471643)
--(axis cs:5561,1979.79867664014)
--(axis cs:5521,2150.88755808227)
--(axis cs:5481,2121.84163137752)
--(axis cs:5441,2060.18589358174)
--(axis cs:5401,2339.24379920014)
--(axis cs:5361,2448.34097362711)
--(axis cs:5321,2290.28824681657)
--(axis cs:5281,2349.32590578965)
--(axis cs:5241,2361.32555846022)
--(axis cs:5201,2247.96901075497)
--(axis cs:5161,2384.84944645798)
--(axis cs:5121,2315.81367438076)
--(axis cs:5081,2356.08659608991)
--(axis cs:5041,2307.83032792273)
--(axis cs:5001,2149.7240676038)
--(axis cs:4961,2239.15264373175)
--(axis cs:4921,2103.54019227178)
--(axis cs:4881,1950.59349115448)
--(axis cs:4841,1997.76017317808)
--(axis cs:4801,2277.85290806729)
--(axis cs:4761,2145.72369963144)
--(axis cs:4721,2276.14014148281)
--(axis cs:4681,2041.02688457381)
--(axis cs:4641,2041.69306882139)
--(axis cs:4601,2098.04292149973)
--(axis cs:4561,2071.51640072586)
--(axis cs:4521,2193.15637084263)
--(axis cs:4481,2301.70477433326)
--(axis cs:4441,2214.33840933649)
--(axis cs:4401,2076.0291659652)
--(axis cs:4361,2066.65212954687)
--(axis cs:4321,1876.05203007877)
--(axis cs:4281,2229.7378080143)
--(axis cs:4241,1926.17502477083)
--(axis cs:4201,1982.38398565319)
--(axis cs:4161,1964.94796540233)
--(axis cs:4121,2198.35617386692)
--(axis cs:4081,1990.52025733296)
--(axis cs:4041,1891.56194123231)
--(axis cs:4001,1883.04292019257)
--(axis cs:3961,2065.61355169854)
--(axis cs:3921,1895.19679046107)
--(axis cs:3881,2102.98989497281)
--(axis cs:3841,1857.6178659733)
--(axis cs:3801,1701.90665964049)
--(axis cs:3761,1861.97279204497)
--(axis cs:3721,1713.23433073623)
--(axis cs:3681,1929.02866056111)
--(axis cs:3641,1872.21412200934)
--(axis cs:3601,1971.6638375834)
--(axis cs:3561,1960.57158543587)
--(axis cs:3521,1818.64498268252)
--(axis cs:3481,1453.55925663263)
--(axis cs:3441,1769.79174364966)
--(axis cs:3401,1821.86905291991)
--(axis cs:3361,1734.03457387303)
--(axis cs:3321,1739.22332245232)
--(axis cs:3281,1592.234182044)
--(axis cs:3241,1666.36990219159)
--(axis cs:3201,1631.33529714612)
--(axis cs:3161,1936.46445991283)
--(axis cs:3121,1694.18017306596)
--(axis cs:3081,1865.26864457998)
--(axis cs:3041,1719.7150218277)
--(axis cs:3001,1707.86392188473)
--(axis cs:2961,1664.67113023471)
--(axis cs:2921,1626.98881355923)
--(axis cs:2881,1811.70844903417)
--(axis cs:2841,1883.3199078678)
--(axis cs:2801,1807.40283680387)
--(axis cs:2761,1968.05669191049)
--(axis cs:2721,1648.11191197138)
--(axis cs:2681,1811.38767670706)
--(axis cs:2641,1675.45906110339)
--(axis cs:2601,1689.2190611431)
--(axis cs:2561,1485.21867922233)
--(axis cs:2521,1511.51595344393)
--(axis cs:2481,1749.40505231478)
--(axis cs:2441,1525.31942651163)
--(axis cs:2401,1528.12509810665)
--(axis cs:2361,1494.49638475179)
--(axis cs:2321,1498.49346258968)
--(axis cs:2281,1538.07445171744)
--(axis cs:2241,1340.44294301378)
--(axis cs:2201,1369.27778229582)
--(axis cs:2161,1633.56473748212)
--(axis cs:2121,1675.41260036573)
--(axis cs:2081,1083.35092086487)
--(axis cs:2041,1385.61489840635)
--(axis cs:2001,1472.8839726344)
--(axis cs:1961,1258.99648893976)
--(axis cs:1921,1350.03462206356)
--(axis cs:1881,1393.31444382963)
--(axis cs:1841,1399.18920943751)
--(axis cs:1801,1625.20068869845)
--(axis cs:1761,1432.8249976051)
--(axis cs:1721,1545.95878051676)
--(axis cs:1681,1506.36922297223)
--(axis cs:1641,1433.94702720057)
--(axis cs:1601,1459.49879806182)
--(axis cs:1561,1226.77090734481)
--(axis cs:1521,1271.80923676528)
--(axis cs:1481,1201.06398607882)
--(axis cs:1441,1392.26572757339)
--(axis cs:1401,1253.08266675613)
--(axis cs:1361,1347.6977740883)
--(axis cs:1321,1258.8379743478)
--(axis cs:1281,1492.44910230757)
--(axis cs:1241,1336.92182934565)
--(axis cs:1201,905.456028335426)
--(axis cs:1161,1102.85148571079)
--(axis cs:1121,1316.390767962)
--(axis cs:1081,1202.02281014199)
--(axis cs:1041,1347.62643360172)
--(axis cs:1001,1102.31031256835)
--(axis cs:961,911.648187472396)
--(axis cs:921,1000.24300096995)
--(axis cs:881,1051.09520275853)
--(axis cs:841,1079.55167891228)
--(axis cs:801,913.778726551026)
--(axis cs:761,849.250119895649)
--(axis cs:721,767.222362402049)
--(axis cs:681,548.808572140667)
--(axis cs:641,439.041466673269)
--(axis cs:601,698.849980380563)
--(axis cs:561,519.017236533834)
--(axis cs:521,781.244853801231)
--(axis cs:481,677.556462994478)
--(axis cs:441,449.55185570951)
--(axis cs:401,488.997530220948)
--(axis cs:361,449.263594505486)
--(axis cs:321,505.373481892257)
--(axis cs:281,328.269161493236)
--(axis cs:241,272.023453920529)
--(axis cs:201,232.62978506899)
--(axis cs:161,159.820575645795)
--(axis cs:121,153.092120547965)
--(axis cs:81,153.179898852493)
--(axis cs:41,104.116432854875)
--(axis cs:1,192.80975147946)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,97.6136353225132)
--(axis cs:81,139.220755374151)
--(axis cs:121,179.15626233149)
--(axis cs:161,184.941722070061)
--(axis cs:201,239.377296624452)
--(axis cs:241,264.335136285723)
--(axis cs:281,287.356450441888)
--(axis cs:321,304.318259820051)
--(axis cs:361,312.834116349164)
--(axis cs:401,326.939787323905)
--(axis cs:441,363.207649787374)
--(axis cs:481,370.650814197784)
--(axis cs:521,402.150227977522)
--(axis cs:561,343.646254676637)
--(axis cs:601,480.620185570251)
--(axis cs:641,440.874823029695)
--(axis cs:681,549.409874155922)
--(axis cs:721,686.214421621732)
--(axis cs:761,690.200262624539)
--(axis cs:801,848.846473458225)
--(axis cs:841,650.704872331818)
--(axis cs:881,782.812394535655)
--(axis cs:921,898.260060389393)
--(axis cs:961,819.925422515331)
--(axis cs:1001,980.943078487183)
--(axis cs:1041,1086.78160805084)
--(axis cs:1081,1271.46141910132)
--(axis cs:1121,1180.9444675446)
--(axis cs:1161,1068.20791715996)
--(axis cs:1201,1103.54660299067)
--(axis cs:1241,1247.51668046403)
--(axis cs:1281,1377.82116003787)
--(axis cs:1321,1624.45029748376)
--(axis cs:1361,1522.22378730569)
--(axis cs:1401,1572.52909011739)
--(axis cs:1441,1729.94305064505)
--(axis cs:1481,2016.93284202938)
--(axis cs:1521,1943.58136505923)
--(axis cs:1561,1799.60749556485)
--(axis cs:1601,1884.88448650197)
--(axis cs:1641,1648.17978673656)
--(axis cs:1681,1560.11594939992)
--(axis cs:1721,1642.75817968608)
--(axis cs:1761,1658.46028440298)
--(axis cs:1801,1684.27235840796)
--(axis cs:1841,1790.83250893905)
--(axis cs:1881,1721.80810979075)
--(axis cs:1921,1667.18898162481)
--(axis cs:1961,1736.95482752793)
--(axis cs:2001,1876.8722582544)
--(axis cs:2041,2056.28549806616)
--(axis cs:2081,2161.30032189883)
--(axis cs:2121,1726.46962617595)
--(axis cs:2161,1912.34992117692)
--(axis cs:2201,1954.83485305621)
--(axis cs:2241,1805.5973494295)
--(axis cs:2281,2030.6234641055)
--(axis cs:2321,2128.93495714319)
--(axis cs:2361,2258.43150945157)
--(axis cs:2401,2065.49643195825)
--(axis cs:2441,2237.84815257416)
--(axis cs:2481,1908.20123096532)
--(axis cs:2521,2238.70514610981)
--(axis cs:2561,2091.49224173768)
--(axis cs:2601,1871.3436000477)
--(axis cs:2641,2022.50521161659)
--(axis cs:2681,2225.19191908308)
--(axis cs:2721,2144.32750658367)
--(axis cs:2761,2068.82668336355)
--(axis cs:2801,1915.34666248768)
--(axis cs:2841,2012.036154029)
--(axis cs:2881,2062.12649240505)
--(axis cs:2921,2006.67280669237)
--(axis cs:2961,2063.76586263529)
--(axis cs:3001,2172.08126974804)
--(axis cs:3041,1930.3258887291)
--(axis cs:3081,2127.14953204767)
--(axis cs:3121,1801.9393866182)
--(axis cs:3161,1829.24438524201)
--(axis cs:3201,1847.91833314796)
--(axis cs:3241,2270.86595823078)
--(axis cs:3281,2200.59999040362)
--(axis cs:3321,2105.02524624415)
--(axis cs:3361,2141.3191704797)
--(axis cs:3401,2369.85776505505)
--(axis cs:3441,1783.94939444282)
--(axis cs:3481,2119.26816518847)
--(axis cs:3521,1792.44371078973)
--(axis cs:3561,2366.35128687827)
--(axis cs:3601,2031.09050101179)
--(axis cs:3641,2387.18268122756)
--(axis cs:3681,2144.09139275163)
--(axis cs:3721,2083.57966499467)
--(axis cs:3761,2124.41134928739)
--(axis cs:3801,2185.3422249576)
--(axis cs:3841,2331.27240650725)
--(axis cs:3881,2229.74338254817)
--(axis cs:3921,2132.89445606677)
--(axis cs:3961,1645.32620295478)
--(axis cs:4001,2237.91004804289)
--(axis cs:4041,2104.92020506031)
--(axis cs:4081,2246.37085648961)
--(axis cs:4121,1969.91447662602)
--(axis cs:4161,2260.80154835932)
--(axis cs:4201,2337.45210080941)
--(axis cs:4241,2228.23665940344)
--(axis cs:4281,2329.87859377633)
--(axis cs:4321,2566.94228150874)
--(axis cs:4361,2521.75502161438)
--(axis cs:4401,2292.44834360659)
--(axis cs:4441,2384.94850996777)
--(axis cs:4481,2654.13208536219)
--(axis cs:4521,2766.55135046848)
--(axis cs:4561,2304.54163192455)
--(axis cs:4601,2303.46667318226)
--(axis cs:4641,2440.82564696579)
--(axis cs:4681,2590.62258859796)
--(axis cs:4721,2637.42786899916)
--(axis cs:4761,2423.88643856102)
--(axis cs:4801,2341.12100890882)
--(axis cs:4841,2530.94563628278)
--(axis cs:4881,2747.82461452538)
--(axis cs:4921,2356.66553323113)
--(axis cs:4961,2615.45528346132)
--(axis cs:5001,2324.38085702345)
--(axis cs:5041,2640.00322593565)
--(axis cs:5081,2927.1440171883)
--(axis cs:5121,2881.7187017455)
--(axis cs:5161,2701.18742190311)
--(axis cs:5201,2769.15808544927)
--(axis cs:5241,2818.83835459494)
--(axis cs:5281,1981.79522276175)
--(axis cs:5321,2543.7490397666)
--(axis cs:5361,2564.49937495652)
--(axis cs:5401,2845.64666805236)
--(axis cs:5441,2880.06981737063)
--(axis cs:5481,2783.16574099616)
--(axis cs:5521,2638.17453322316)
--(axis cs:5561,2316.65822357877)
--(axis cs:5601,2804.7218677726)
--(axis cs:5641,2913.08196701919)
--(axis cs:5681,2821.97349407748)
--(axis cs:5721,2894.57473430537)
--(axis cs:5761,2857.92691512421)
--(axis cs:5801,2978.457928272)
--(axis cs:5841,2827.56242896988)
--(axis cs:5881,2959.92633864821)
--(axis cs:5921,2674.04469557871)
--(axis cs:5961,2578.38091561958)
--(axis cs:6001,2412.32430349886)
--(axis cs:6041,2650.76383443343)
--(axis cs:6081,2635.5117565849)
--(axis cs:6121,2278.64213048707)
--(axis cs:6161,2428.16613450396)
--(axis cs:6201,2911.13710264234)
--(axis cs:6241,2068.30965906551)
--(axis cs:6281,2632.31591812858)
--(axis cs:6321,2642.88033403302)
--(axis cs:6361,2997.42971766739)
--(axis cs:6401,2658.73928656355)
--(axis cs:6441,2481.55744319706)
--(axis cs:6481,2732.48704755059)
--(axis cs:6521,2801.3537855724)
--(axis cs:6561,2822.40424220916)
--(axis cs:6601,2981.8563605584)
--(axis cs:6641,2738.86836581509)
--(axis cs:6681,2898.16060536656)
--(axis cs:6721,2745.71495524078)
--(axis cs:6761,2864.13994469919)
--(axis cs:6801,2809.28679894093)
--(axis cs:6841,2934.43520767285)
--(axis cs:6881,2757.18860865961)
--(axis cs:6921,2690.63775611485)
--(axis cs:6961,3016.94046342944)
--(axis cs:7001,2514.34103184052)
--(axis cs:7041,2852.44791004486)
--(axis cs:7081,2801.44550454472)
--(axis cs:7121,3033.3232498665)
--(axis cs:7161,2614.78137856729)
--(axis cs:7201,2421.11897082085)
--(axis cs:7241,2680.40950037777)
--(axis cs:7281,2614.40532683039)
--(axis cs:7321,2546.06173264197)
--(axis cs:7361,2645.30393566633)
--(axis cs:7401,2559.00259396337)
--(axis cs:7441,2632.24288945219)
--(axis cs:7481,2813.77216859535)
--(axis cs:7521,2885.65661424917)
--(axis cs:7561,2718.16160257511)
--(axis cs:7601,2498.76655417136)
--(axis cs:7641,2558.91039556841)
--(axis cs:7681,2572.84452681421)
--(axis cs:7721,2496.80368990814)
--(axis cs:7761,2834.80605129548)
--(axis cs:7801,2743.60249526696)
--(axis cs:7841,2700.51576103159)
--(axis cs:7881,2905.36489178874)
--(axis cs:7921,2639.05128788354)
--(axis cs:7961,2523.28160657639)
--(axis cs:7961,2861.00179593012)
--(axis cs:7961,2861.00179593012)
--(axis cs:7921,3023.55149531958)
--(axis cs:7881,3158.12058998209)
--(axis cs:7841,3073.05052536756)
--(axis cs:7801,3072.86118326642)
--(axis cs:7761,3101.81355763563)
--(axis cs:7721,2886.27651694556)
--(axis cs:7681,2909.68331964353)
--(axis cs:7641,2899.7241566185)
--(axis cs:7601,2911.9592000752)
--(axis cs:7561,3019.93332928746)
--(axis cs:7521,3143.94998938483)
--(axis cs:7481,3108.29897398278)
--(axis cs:7441,2951.38683799809)
--(axis cs:7401,2998.70187935872)
--(axis cs:7361,3098.154393598)
--(axis cs:7321,3023.19107830441)
--(axis cs:7281,3006.73103532633)
--(axis cs:7241,3021.37367537388)
--(axis cs:7201,2919.80998869619)
--(axis cs:7161,3070.66896174994)
--(axis cs:7121,3148.62357482574)
--(axis cs:7081,3058.58317199115)
--(axis cs:7041,3062.36132253978)
--(axis cs:7001,2998.96629478264)
--(axis cs:6961,3131.97592506488)
--(axis cs:6921,3079.9722506915)
--(axis cs:6881,3048.13290234892)
--(axis cs:6841,3085.18310731294)
--(axis cs:6801,3076.02516247006)
--(axis cs:6761,3065.14323179228)
--(axis cs:6721,3010.05991159161)
--(axis cs:6681,3068.36941061355)
--(axis cs:6641,2978.78968342733)
--(axis cs:6601,3128.1301628791)
--(axis cs:6561,3068.98978707292)
--(axis cs:6521,3049.73385314386)
--(axis cs:6481,3034.08711460317)
--(axis cs:6441,2969.46236585538)
--(axis cs:6401,3030.91188975037)
--(axis cs:6361,3126.28559216926)
--(axis cs:6321,3022.84781908014)
--(axis cs:6281,3064.01752987686)
--(axis cs:6241,2771.75500386784)
--(axis cs:6201,3061.45480076675)
--(axis cs:6161,2915.95483310672)
--(axis cs:6121,2724.10429507223)
--(axis cs:6081,2913.34010258295)
--(axis cs:6041,3130.24583131586)
--(axis cs:6001,2941.04601344006)
--(axis cs:5961,2943.13223838137)
--(axis cs:5921,2988.68178924018)
--(axis cs:5881,3078.43921865825)
--(axis cs:5841,3115.86315844726)
--(axis cs:5801,3125.13455071711)
--(axis cs:5761,3044.63521644539)
--(axis cs:5721,3083.73055540817)
--(axis cs:5681,3009.70262748976)
--(axis cs:5641,3125.26002960723)
--(axis cs:5601,3002.37023612774)
--(axis cs:5561,2833.18665390703)
--(axis cs:5521,2998.54037267172)
--(axis cs:5481,3033.32469978864)
--(axis cs:5441,3091.16391694518)
--(axis cs:5401,3039.71065172747)
--(axis cs:5361,3015.84032008964)
--(axis cs:5321,3000.62757600044)
--(axis cs:5281,2708.32651185739)
--(axis cs:5241,3036.46499161126)
--(axis cs:5201,3073.69737664235)
--(axis cs:5161,3049.54253914536)
--(axis cs:5121,3075.75952812399)
--(axis cs:5081,3087.74629708727)
--(axis cs:5041,2952.77286159986)
--(axis cs:5001,2792.20634556888)
--(axis cs:4961,2876.65023855572)
--(axis cs:4921,2848.53396073194)
--(axis cs:4881,2974.81495031245)
--(axis cs:4841,2761.2095110154)
--(axis cs:4801,2753.95888111693)
--(axis cs:4761,2801.11383665205)
--(axis cs:4721,2911.06994927144)
--(axis cs:4681,2974.35820752242)
--(axis cs:4641,2827.16938366276)
--(axis cs:4601,2692.550899764)
--(axis cs:4561,2813.73064257829)
--(axis cs:4521,2997.89203258077)
--(axis cs:4481,2968.01852720883)
--(axis cs:4441,2755.23121637279)
--(axis cs:4401,2788.90730417987)
--(axis cs:4361,2949.31657706282)
--(axis cs:4321,2922.66976128246)
--(axis cs:4281,2808.24201428179)
--(axis cs:4241,2760.18977029886)
--(axis cs:4201,2929.7048716249)
--(axis cs:4161,2799.24147957628)
--(axis cs:4121,2673.94904950443)
--(axis cs:4081,2743.77639803808)
--(axis cs:4041,2643.3994334636)
--(axis cs:4001,2733.02545740219)
--(axis cs:3961,2382.9977350335)
--(axis cs:3921,2728.44025074253)
--(axis cs:3881,2772.92512035193)
--(axis cs:3841,2801.13374694623)
--(axis cs:3801,2761.13801259863)
--(axis cs:3761,2726.03169381453)
--(axis cs:3721,2680.46217515981)
--(axis cs:3681,2702.45075516799)
--(axis cs:3641,2906.35603799592)
--(axis cs:3601,2732.04848047791)
--(axis cs:3561,2893.19191602478)
--(axis cs:3521,2442.11265517707)
--(axis cs:3481,2689.64327390954)
--(axis cs:3441,2523.0377074415)
--(axis cs:3401,2894.03503566332)
--(axis cs:3361,2695.47546064601)
--(axis cs:3321,2648.0284184546)
--(axis cs:3281,2732.57023664716)
--(axis cs:3241,2851.5798231302)
--(axis cs:3201,2553.04412782654)
--(axis cs:3161,2478.39731934044)
--(axis cs:3121,2359.88646565452)
--(axis cs:3081,2737.88396811509)
--(axis cs:3041,2594.64244364246)
--(axis cs:3001,2762.87418069141)
--(axis cs:2961,2691.93670805452)
--(axis cs:2921,2584.19591778384)
--(axis cs:2881,2667.72848473451)
--(axis cs:2841,2650.26112657735)
--(axis cs:2801,2647.96873834684)
--(axis cs:2761,2713.17386928205)
--(axis cs:2721,2698.45985396025)
--(axis cs:2681,2724.19155296652)
--(axis cs:2641,2698.75993120567)
--(axis cs:2601,2536.07462246058)
--(axis cs:2561,2714.12527646189)
--(axis cs:2521,2780.92967389196)
--(axis cs:2481,2582.62495163707)
--(axis cs:2441,2821.1180659465)
--(axis cs:2401,2641.13425873777)
--(axis cs:2361,2792.84321385572)
--(axis cs:2321,2721.26128605046)
--(axis cs:2281,2681.16868566368)
--(axis cs:2241,2507.5002385721)
--(axis cs:2201,2578.98606165733)
--(axis cs:2161,2550.48676761037)
--(axis cs:2121,2459.08643128588)
--(axis cs:2081,2763.59515021735)
--(axis cs:2041,2655.22014324688)
--(axis cs:2001,2511.90483173731)
--(axis cs:1961,2283.92794206251)
--(axis cs:1921,2305.73094025019)
--(axis cs:1881,2366.18519002873)
--(axis cs:1841,2450.63840096566)
--(axis cs:1801,2299.08281265693)
--(axis cs:1761,2244.26163840789)
--(axis cs:1721,2351.99662821964)
--(axis cs:1681,2154.02319133606)
--(axis cs:1641,2238.63574560097)
--(axis cs:1601,2381.90520429023)
--(axis cs:1561,2373.65301524392)
--(axis cs:1521,2467.99160376475)
--(axis cs:1481,2630.27675084764)
--(axis cs:1441,2363.15580966213)
--(axis cs:1401,2207.13088543156)
--(axis cs:1361,2181.87740768869)
--(axis cs:1321,2242.49962927405)
--(axis cs:1281,1999.49943932737)
--(axis cs:1241,1831.99538951555)
--(axis cs:1201,1602.69687900951)
--(axis cs:1161,1690.62286878789)
--(axis cs:1121,1797.20337384538)
--(axis cs:1081,1888.88243521331)
--(axis cs:1041,1663.1996397297)
--(axis cs:1001,1498.94713017907)
--(axis cs:961,1449.31160640424)
--(axis cs:921,1446.58659210972)
--(axis cs:881,1243.20525683153)
--(axis cs:841,1073.92623673246)
--(axis cs:801,1338.41697600836)
--(axis cs:761,954.419129816719)
--(axis cs:721,1268.83119438945)
--(axis cs:681,907.622409742633)
--(axis cs:641,598.901205690121)
--(axis cs:601,727.886479468812)
--(axis cs:561,441.160282928417)
--(axis cs:521,544.746034266501)
--(axis cs:481,530.351381958111)
--(axis cs:441,547.255859327209)
--(axis cs:401,386.232668157422)
--(axis cs:361,368.924676042526)
--(axis cs:321,408.165663519793)
--(axis cs:281,325.679952312463)
--(axis cs:241,303.000649458684)
--(axis cs:201,294.844322397802)
--(axis cs:161,218.687257930752)
--(axis cs:121,212.645419048348)
--(axis cs:81,179.554710157632)
--(axis cs:41,134.333358880996)
--(axis cs:1,192.80975147946)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,356.649344591595)
--(axis cs:1,186.467811265339)
--(axis cs:41,268.618339090442)
--(axis cs:81,557.218811933805)
--(axis cs:121,806.075056431087)
--(axis cs:161,880.198564446238)
--(axis cs:201,970.616283497599)
--(axis cs:241,1045.01570593018)
--(axis cs:281,1047.77734727857)
--(axis cs:321,1053.93242825818)
--(axis cs:361,1056.57388723766)
--(axis cs:401,1058.24717429901)
--(axis cs:441,1068.18143954767)
--(axis cs:481,1100.17645304145)
--(axis cs:521,1179.95095180187)
--(axis cs:561,1231.34255763434)
--(axis cs:601,1244.87418423691)
--(axis cs:641,1267.80115375313)
--(axis cs:681,1270.78841371018)
--(axis cs:721,1275.54510304134)
--(axis cs:761,1283.6230740094)
--(axis cs:801,1289.37247607002)
--(axis cs:841,1302.22312036741)
--(axis cs:881,1313.74280210871)
--(axis cs:921,1326.36799760612)
--(axis cs:961,1340.52550344706)
--(axis cs:1001,1393.63628261522)
--(axis cs:1041,1437.46016458812)
--(axis cs:1081,1448.22090887919)
--(axis cs:1121,1456.0405148244)
--(axis cs:1161,1461.46557452309)
--(axis cs:1201,1464.77091521587)
--(axis cs:1241,1470.35556119501)
--(axis cs:1281,1491.23383806431)
--(axis cs:1321,1497.77941255301)
--(axis cs:1361,1512.63935221988)
--(axis cs:1401,1525.97851624712)
--(axis cs:1441,1672.79351297214)
--(axis cs:1481,1683.583309467)
--(axis cs:1521,1696.56298102583)
--(axis cs:1561,1755.32624534914)
--(axis cs:1601,1816.97574025663)
--(axis cs:1641,1837.15666011943)
--(axis cs:1681,1911.23934148851)
--(axis cs:1721,2002.07957565641)
--(axis cs:1761,2018.72490850982)
--(axis cs:1801,2046.61419609341)
--(axis cs:1841,2061.33544873699)
--(axis cs:1881,2068.01710450498)
--(axis cs:1921,2068.44343489409)
--(axis cs:1961,2068.44343489409)
--(axis cs:2001,2068.44343489409)
--(axis cs:2041,2068.44343489409)
--(axis cs:2081,2069.14525035835)
--(axis cs:2121,2069.14525035835)
--(axis cs:2161,2069.40841128338)
--(axis cs:2201,2072.90786272304)
--(axis cs:2241,2075.53773994005)
--(axis cs:2281,2077.1713340235)
--(axis cs:2321,2077.1713340235)
--(axis cs:2361,2116.86300219834)
--(axis cs:2401,2205.88109169104)
--(axis cs:2441,2265.07425962491)
--(axis cs:2481,2294.51183273638)
--(axis cs:2521,2333.67141032589)
--(axis cs:2561,2347.98093703778)
--(axis cs:2601,2354.06385471305)
--(axis cs:2641,2357.03183792264)
--(axis cs:2681,2359.58318274072)
--(axis cs:2721,2373.51448611685)
--(axis cs:2761,2416.45845476156)
--(axis cs:2801,2424.10762963107)
--(axis cs:2841,2439.66905831905)
--(axis cs:2881,2445.99848647704)
--(axis cs:2921,2451.908851738)
--(axis cs:2961,2454.33429579953)
--(axis cs:3001,2454.33429579953)
--(axis cs:3041,2454.33429579953)
--(axis cs:3081,2454.33429579953)
--(axis cs:3121,2454.33429579953)
--(axis cs:3161,2454.33429579953)
--(axis cs:3201,2454.33429579953)
--(axis cs:3241,2454.33429579953)
--(axis cs:3281,2454.57638982898)
--(axis cs:3321,2456.96020747571)
--(axis cs:3361,2457.42893338821)
--(axis cs:3401,2457.42893338821)
--(axis cs:3441,2464.10389491058)
--(axis cs:3481,2468.74398806377)
--(axis cs:3521,2468.74398806377)
--(axis cs:3561,2500.07276555981)
--(axis cs:3601,2507.71471699451)
--(axis cs:3641,2507.71471699451)
--(axis cs:3681,2516.93100385716)
--(axis cs:3721,2538.4532309335)
--(axis cs:3761,2538.4532309335)
--(axis cs:3801,2538.4532309335)
--(axis cs:3841,2538.4532309335)
--(axis cs:3881,2538.4532309335)
--(axis cs:3921,2538.4532309335)
--(axis cs:3961,2538.4532309335)
--(axis cs:4001,2538.4532309335)
--(axis cs:4041,2538.4532309335)
--(axis cs:4081,2538.4532309335)
--(axis cs:4121,2538.4532309335)
--(axis cs:4161,2550.43536626454)
--(axis cs:4201,2556.06610531617)
--(axis cs:4241,2581.204332277)
--(axis cs:4281,2594.23922426572)
--(axis cs:4321,2599.39296978988)
--(axis cs:4361,2599.39296978988)
--(axis cs:4401,2599.39296978988)
--(axis cs:4441,2599.39296978988)
--(axis cs:4481,2599.39296978988)
--(axis cs:4521,2637.09017408916)
--(axis cs:4561,2642.0764144953)
--(axis cs:4601,2642.39023121395)
--(axis cs:4641,2642.99824162143)
--(axis cs:4681,2644.45897418027)
--(axis cs:4721,2645.45529150225)
--(axis cs:4761,2645.45529150225)
--(axis cs:4801,2658.55630140849)
--(axis cs:4841,2673.68686422284)
--(axis cs:4881,2681.78692635679)
--(axis cs:4921,2682.58075722787)
--(axis cs:4961,2684.32760178944)
--(axis cs:5001,2690.71003074561)
--(axis cs:5041,2697.3604208157)
--(axis cs:5081,2699.39190881138)
--(axis cs:5121,2700.04923953089)
--(axis cs:5161,2700.04923953089)
--(axis cs:5201,2700.04923953089)
--(axis cs:5241,2700.04923953089)
--(axis cs:5281,2700.04923953089)
--(axis cs:5321,2700.04923953089)
--(axis cs:5361,2700.04923953089)
--(axis cs:5401,2700.04923953089)
--(axis cs:5441,2700.04923953089)
--(axis cs:5481,2700.04923953089)
--(axis cs:5521,2700.04923953089)
--(axis cs:5561,2700.04923953089)
--(axis cs:5601,2700.04923953089)
--(axis cs:5641,2700.04923953089)
--(axis cs:5681,2700.04923953089)
--(axis cs:5721,2700.04923953089)
--(axis cs:5761,2700.04923953089)
--(axis cs:5801,2700.04923953089)
--(axis cs:5841,2700.04923953089)
--(axis cs:5881,2700.04923953089)
--(axis cs:5921,2700.04923953089)
--(axis cs:5961,2700.04923953089)
--(axis cs:6001,2700.04923953089)
--(axis cs:6041,2700.04923953089)
--(axis cs:6081,2700.04923953089)
--(axis cs:6121,2700.04923953089)
--(axis cs:6161,2700.04923953089)
--(axis cs:6201,2752.03381624798)
--(axis cs:6241,2776.15310813511)
--(axis cs:6281,2827.2530475753)
--(axis cs:6321,2842.0612234699)
--(axis cs:6361,2842.0612234699)
--(axis cs:6401,2843.47086792394)
--(axis cs:6441,2846.2114233311)
--(axis cs:6481,2846.21599886279)
--(axis cs:6521,2846.28915607413)
--(axis cs:6561,2846.28915607413)
--(axis cs:6601,2846.28915607413)
--(axis cs:6641,2846.28915607413)
--(axis cs:6681,2846.28915607413)
--(axis cs:6721,2846.28915607413)
--(axis cs:6761,2846.28915607413)
--(axis cs:6801,2846.28915607413)
--(axis cs:6841,2846.28915607413)
--(axis cs:6881,2846.28915607413)
--(axis cs:6921,2846.28915607413)
--(axis cs:6961,2846.28915607413)
--(axis cs:7001,2846.28915607413)
--(axis cs:7041,2846.28915607413)
--(axis cs:7081,2846.28915607413)
--(axis cs:7121,2846.28915607413)
--(axis cs:7161,2846.28915607413)
--(axis cs:7201,2846.28915607413)
--(axis cs:7241,2846.28915607413)
--(axis cs:7281,2846.28915607413)
--(axis cs:7321,2846.28915607413)
--(axis cs:7361,2846.28915607413)
--(axis cs:7401,2846.28915607413)
--(axis cs:7441,2846.28915607413)
--(axis cs:7481,2846.28915607413)
--(axis cs:7521,2857.34966078545)
--(axis cs:7561,2866.54296960594)
--(axis cs:7601,2879.19144239716)
--(axis cs:7641,2887.9290579997)
--(axis cs:7681,2901.49337920311)
--(axis cs:7721,2901.49337920311)
--(axis cs:7761,2902.33545189891)
--(axis cs:7801,2909.16230461578)
--(axis cs:7841,2910.08234264226)
--(axis cs:7881,2912.89190306558)
--(axis cs:7921,2947.52743832301)
--(axis cs:7961,2950.03395858326)
--(axis cs:7961,3179.53689664401)
--(axis cs:7961,3179.53689664401)
--(axis cs:7921,3178.49310029976)
--(axis cs:7881,3171.45423188524)
--(axis cs:7841,3167.98673431923)
--(axis cs:7801,3166.88716085643)
--(axis cs:7761,3153.49631396409)
--(axis cs:7721,3151.98506593584)
--(axis cs:7681,3151.98506593584)
--(axis cs:7641,3131.02219810519)
--(axis cs:7601,3120.19625252268)
--(axis cs:7561,3107.20332278098)
--(axis cs:7521,3099.29533092276)
--(axis cs:7481,3091.10670061701)
--(axis cs:7441,3091.10670061701)
--(axis cs:7401,3091.10670061701)
--(axis cs:7361,3091.10670061701)
--(axis cs:7321,3091.10670061701)
--(axis cs:7281,3091.10670061701)
--(axis cs:7241,3091.10670061701)
--(axis cs:7201,3091.10670061701)
--(axis cs:7161,3091.10670061701)
--(axis cs:7121,3091.10670061701)
--(axis cs:7081,3091.10670061701)
--(axis cs:7041,3091.10670061701)
--(axis cs:7001,3091.10670061701)
--(axis cs:6961,3091.10670061701)
--(axis cs:6921,3091.10670061701)
--(axis cs:6881,3091.10670061701)
--(axis cs:6841,3091.10670061701)
--(axis cs:6801,3091.10670061701)
--(axis cs:6761,3091.10670061701)
--(axis cs:6721,3091.10670061701)
--(axis cs:6681,3091.10670061701)
--(axis cs:6641,3091.10670061701)
--(axis cs:6601,3091.10670061701)
--(axis cs:6561,3091.10670061701)
--(axis cs:6521,3091.10670061701)
--(axis cs:6481,3090.94520151712)
--(axis cs:6441,3090.93511102936)
--(axis cs:6401,3085.10108904932)
--(axis cs:6361,3082.25497777789)
--(axis cs:6321,3082.25497777789)
--(axis cs:6281,3057.44423652979)
--(axis cs:6241,3010.36863999697)
--(axis cs:6201,2997.94978997506)
--(axis cs:6161,2980.33790591305)
--(axis cs:6121,2980.33790591305)
--(axis cs:6081,2980.33790591305)
--(axis cs:6041,2980.33790591305)
--(axis cs:6001,2980.33790591305)
--(axis cs:5961,2980.33790591305)
--(axis cs:5921,2980.33790591305)
--(axis cs:5881,2980.33790591305)
--(axis cs:5841,2980.33790591305)
--(axis cs:5801,2980.33790591305)
--(axis cs:5761,2980.33790591305)
--(axis cs:5721,2980.33790591305)
--(axis cs:5681,2980.33790591305)
--(axis cs:5641,2980.33790591305)
--(axis cs:5601,2980.33790591305)
--(axis cs:5561,2980.33790591305)
--(axis cs:5521,2980.33790591305)
--(axis cs:5481,2980.33790591305)
--(axis cs:5441,2980.33790591305)
--(axis cs:5401,2980.33790591305)
--(axis cs:5361,2980.33790591305)
--(axis cs:5321,2980.33790591305)
--(axis cs:5281,2980.33790591305)
--(axis cs:5241,2980.33790591305)
--(axis cs:5201,2980.33790591305)
--(axis cs:5161,2980.33790591305)
--(axis cs:5121,2980.33790591305)
--(axis cs:5081,2979.60591536243)
--(axis cs:5041,2977.38876224146)
--(axis cs:5001,2970.57556896954)
--(axis cs:4961,2962.53864958289)
--(axis cs:4921,2959.65443368081)
--(axis cs:4881,2958.69310299435)
--(axis cs:4841,2950.99869405589)
--(axis cs:4801,2939.65380587725)
--(axis cs:4761,2931.36938856707)
--(axis cs:4721,2931.36938856707)
--(axis cs:4681,2929.4379147574)
--(axis cs:4641,2926.67633328664)
--(axis cs:4601,2925.55071225717)
--(axis cs:4561,2924.97509216376)
--(axis cs:4521,2916.29069957977)
--(axis cs:4481,2870.27308246984)
--(axis cs:4441,2870.27308246984)
--(axis cs:4401,2870.27308246984)
--(axis cs:4361,2870.27308246984)
--(axis cs:4321,2870.27308246984)
--(axis cs:4281,2861.83879515227)
--(axis cs:4241,2837.86744657493)
--(axis cs:4201,2804.85103533969)
--(axis cs:4161,2797.88681243028)
--(axis cs:4121,2785.14320130002)
--(axis cs:4081,2785.14320130002)
--(axis cs:4041,2785.14320130002)
--(axis cs:4001,2785.14320130002)
--(axis cs:3961,2785.14320130002)
--(axis cs:3921,2785.14320130002)
--(axis cs:3881,2785.14320130002)
--(axis cs:3841,2785.14320130002)
--(axis cs:3801,2785.14320130002)
--(axis cs:3761,2785.14320130002)
--(axis cs:3721,2785.14320130002)
--(axis cs:3681,2779.85887487578)
--(axis cs:3641,2777.90576444653)
--(axis cs:3601,2777.90576444653)
--(axis cs:3561,2776.40386492128)
--(axis cs:3521,2771.1572385775)
--(axis cs:3481,2771.1572385775)
--(axis cs:3441,2761.32392660532)
--(axis cs:3401,2748.7010146272)
--(axis cs:3361,2748.7010146272)
--(axis cs:3321,2747.87458779591)
--(axis cs:3281,2743.78264172365)
--(axis cs:3241,2743.37715938119)
--(axis cs:3201,2743.37715938119)
--(axis cs:3161,2743.37715938119)
--(axis cs:3121,2743.37715938119)
--(axis cs:3081,2743.37715938119)
--(axis cs:3041,2743.37715938119)
--(axis cs:3001,2743.37715938119)
--(axis cs:2961,2743.37715938119)
--(axis cs:2921,2743.05104386271)
--(axis cs:2881,2741.7497461035)
--(axis cs:2841,2740.15202532009)
--(axis cs:2801,2732.02300696768)
--(axis cs:2761,2730.15975479964)
--(axis cs:2721,2693.35512782226)
--(axis cs:2681,2681.80348737801)
--(axis cs:2641,2674.9997232911)
--(axis cs:2601,2669.20902346373)
--(axis cs:2561,2656.92038269415)
--(axis cs:2521,2637.12588521349)
--(axis cs:2481,2590.65766144324)
--(axis cs:2441,2570.03789089974)
--(axis cs:2401,2540.53286735074)
--(axis cs:2361,2502.49125533547)
--(axis cs:2321,2489.55132491158)
--(axis cs:2281,2489.55132491158)
--(axis cs:2241,2489.04970047679)
--(axis cs:2201,2488.25292957279)
--(axis cs:2161,2487.21283137682)
--(axis cs:2121,2487.13552607918)
--(axis cs:2081,2487.13552607918)
--(axis cs:2041,2486.92997736583)
--(axis cs:2001,2486.92997736583)
--(axis cs:1961,2486.92997736583)
--(axis cs:1921,2486.92997736583)
--(axis cs:1881,2486.25021657305)
--(axis cs:1841,2476.58541987323)
--(axis cs:1801,2459.41983419992)
--(axis cs:1761,2426.17768168385)
--(axis cs:1721,2416.03977398828)
--(axis cs:1681,2334.28886109066)
--(axis cs:1641,2278.97010569979)
--(axis cs:1601,2265.80586121989)
--(axis cs:1561,2220.76572333116)
--(axis cs:1521,2162.35225157784)
--(axis cs:1481,2141.07301322384)
--(axis cs:1441,2122.49844024271)
--(axis cs:1401,1947.51933585875)
--(axis cs:1361,1926.46343526481)
--(axis cs:1321,1903.33641775379)
--(axis cs:1281,1891.92329628712)
--(axis cs:1241,1861.35460345629)
--(axis cs:1201,1834.95331306545)
--(axis cs:1161,1827.96165989308)
--(axis cs:1121,1813.4913395496)
--(axis cs:1081,1788.20867935862)
--(axis cs:1041,1765.54785678222)
--(axis cs:1001,1687.09772079502)
--(axis cs:961,1642.89711090076)
--(axis cs:921,1631.91396583619)
--(axis cs:881,1617.25859764633)
--(axis cs:841,1604.04857560607)
--(axis cs:801,1587.47617288261)
--(axis cs:761,1577.40740413179)
--(axis cs:721,1561.11370047678)
--(axis cs:681,1551.65762557899)
--(axis cs:641,1544.30184129312)
--(axis cs:601,1487.19603616047)
--(axis cs:561,1471.48959713597)
--(axis cs:521,1388.68566253597)
--(axis cs:481,1220.62245828959)
--(axis cs:441,1146.68391538262)
--(axis cs:401,1131.5146143953)
--(axis cs:361,1129.1622822869)
--(axis cs:321,1106.77257823535)
--(axis cs:281,1093.74154884979)
--(axis cs:241,1082.26877305333)
--(axis cs:201,1030.27285355791)
--(axis cs:161,1013.67639565049)
--(axis cs:121,976.698037161486)
--(axis cs:81,792.751771914364)
--(axis cs:41,452.362106456744)
--(axis cs:1,356.649344591595)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,192.80975147946)
--(axis cs:1,144.227043564485)
--(axis cs:41,128.045591657278)
--(axis cs:81,136.733106938138)
--(axis cs:121,144.605410783469)
--(axis cs:161,178.783830767337)
--(axis cs:201,192.224844022328)
--(axis cs:241,222.249640960025)
--(axis cs:281,247.077507226844)
--(axis cs:321,254.919439601139)
--(axis cs:361,285.63638081657)
--(axis cs:401,290.853205789928)
--(axis cs:441,290.715366454212)
--(axis cs:481,317.65703789666)
--(axis cs:521,340.134946974839)
--(axis cs:561,370.524271230806)
--(axis cs:601,442.239536745801)
--(axis cs:641,506.550981441939)
--(axis cs:681,523.204172372941)
--(axis cs:721,574.106203935356)
--(axis cs:761,633.038775998882)
--(axis cs:801,686.741438182204)
--(axis cs:841,785.829139251716)
--(axis cs:881,833.366107421102)
--(axis cs:921,786.69042518605)
--(axis cs:961,825.471864565846)
--(axis cs:1001,867.829303763137)
--(axis cs:1041,978.283245586395)
--(axis cs:1081,1106.75985887836)
--(axis cs:1121,1216.81055742695)
--(axis cs:1161,1263.14786924432)
--(axis cs:1201,1390.69428036228)
--(axis cs:1241,1262.70581978099)
--(axis cs:1281,1358.04807967962)
--(axis cs:1321,1479.53222799182)
--(axis cs:1361,1556.84100155471)
--(axis cs:1401,1482.21454427726)
--(axis cs:1441,1453.56377723826)
--(axis cs:1481,1475.69730765318)
--(axis cs:1521,1539.0558634512)
--(axis cs:1561,1578.92156061572)
--(axis cs:1601,1769.63098706074)
--(axis cs:1641,1808.47577467507)
--(axis cs:1681,1576.35744008051)
--(axis cs:1721,1958.60557793449)
--(axis cs:1761,1904.26055487608)
--(axis cs:1801,1824.57008471195)
--(axis cs:1841,1935.59962256305)
--(axis cs:1881,1916.97036623152)
--(axis cs:1921,1907.46671305129)
--(axis cs:1961,1950.87995051643)
--(axis cs:2001,1937.54571723971)
--(axis cs:2041,1909.28792538213)
--(axis cs:2081,1884.05195769048)
--(axis cs:2121,1888.05337969165)
--(axis cs:2161,1926.00472801044)
--(axis cs:2201,1902.23721098895)
--(axis cs:2241,1937.62453577256)
--(axis cs:2281,1970.12390441103)
--(axis cs:2321,1896.54651858494)
--(axis cs:2361,1915.99885449785)
--(axis cs:2401,1976.53040415508)
--(axis cs:2441,1885.98017051858)
--(axis cs:2481,1954.91953032118)
--(axis cs:2521,1964.05821467315)
--(axis cs:2561,2007.10726104485)
--(axis cs:2601,2034.88605458761)
--(axis cs:2641,2142.45116084572)
--(axis cs:2681,2116.57839539294)
--(axis cs:2721,2114.57083697288)
--(axis cs:2761,2183.93337150422)
--(axis cs:2801,2235.36096871867)
--(axis cs:2841,1953.82676319886)
--(axis cs:2881,2092.67660849549)
--(axis cs:2921,2167.65567750048)
--(axis cs:2961,2097.69106807342)
--(axis cs:3001,2165.28265848671)
--(axis cs:3041,2238.50375412519)
--(axis cs:3081,2261.25927769827)
--(axis cs:3121,2247.76905523252)
--(axis cs:3161,2165.18163362294)
--(axis cs:3201,2266.90409460024)
--(axis cs:3241,2262.97496757869)
--(axis cs:3281,2278.94549210657)
--(axis cs:3321,2284.71287463767)
--(axis cs:3361,2107.3104279168)
--(axis cs:3401,2227.34619683009)
--(axis cs:3441,2251.19356510092)
--(axis cs:3481,1926.53424386959)
--(axis cs:3521,2288.82059948686)
--(axis cs:3561,1996.8131632971)
--(axis cs:3601,2281.2595729653)
--(axis cs:3641,2281.85393647417)
--(axis cs:3681,2301.62354372377)
--(axis cs:3721,2293.81212204031)
--(axis cs:3761,2293.44729421172)
--(axis cs:3801,2285.93572733239)
--(axis cs:3841,2269.27876853657)
--(axis cs:3881,2303.24576567194)
--(axis cs:3921,2208.78026121673)
--(axis cs:3961,2306.57505876978)
--(axis cs:4001,2264.70043362724)
--(axis cs:4041,2154.19155374146)
--(axis cs:4081,2034.55281449275)
--(axis cs:4121,2313.3338028093)
--(axis cs:4161,2302.7266079042)
--(axis cs:4201,2303.98332870694)
--(axis cs:4241,2299.92392086818)
--(axis cs:4281,2283.92595055426)
--(axis cs:4321,2307.16868851029)
--(axis cs:4361,2324.67851387608)
--(axis cs:4401,2240.22725934814)
--(axis cs:4441,2320.1050943055)
--(axis cs:4481,2177.1437484124)
--(axis cs:4521,2310.51832819096)
--(axis cs:4561,2325.08548322831)
--(axis cs:4601,2343.99786122752)
--(axis cs:4641,1982.31463026135)
--(axis cs:4681,2245.08038711955)
--(axis cs:4721,2266.76571415504)
--(axis cs:4761,2339.25757390424)
--(axis cs:4801,2179.34809629535)
--(axis cs:4841,2237.23583355522)
--(axis cs:4881,2349.04069704478)
--(axis cs:4921,2300.50511251602)
--(axis cs:4961,2333.60950482914)
--(axis cs:5001,2347.59096709716)
--(axis cs:5041,2268.54782258172)
--(axis cs:5081,2341.77464234232)
--(axis cs:5121,2356.15090302239)
--(axis cs:5161,2272.18853027204)
--(axis cs:5201,2352.25227018499)
--(axis cs:5241,2341.98632037152)
--(axis cs:5281,2326.38649284902)
--(axis cs:5321,2365.23837002606)
--(axis cs:5361,2331.35604210402)
--(axis cs:5401,2366.29326627367)
--(axis cs:5441,2366.88811463677)
--(axis cs:5481,2350.74648956736)
--(axis cs:5521,2355.20995409331)
--(axis cs:5561,2368.79440088086)
--(axis cs:5601,2353.58269663539)
--(axis cs:5641,2250.79907978866)
--(axis cs:5681,2335.63477635043)
--(axis cs:5721,2379.35833087012)
--(axis cs:5761,2132.81723177555)
--(axis cs:5801,2377.54040859271)
--(axis cs:5841,2367.33502764513)
--(axis cs:5881,2378.91914280949)
--(axis cs:5921,2381.11079988172)
--(axis cs:5961,2388.76172084461)
--(axis cs:6001,2385.56672958559)
--(axis cs:6041,2403.12574905216)
--(axis cs:6081,2127.67666370773)
--(axis cs:6121,1789.88910044819)
--(axis cs:6161,2316.79419982765)
--(axis cs:6201,2404.69869285535)
--(axis cs:6241,2398.08451571137)
--(axis cs:6281,2372.1274712117)
--(axis cs:6321,2350.76299738343)
--(axis cs:6361,2398.98927329359)
--(axis cs:6401,2260.9516568251)
--(axis cs:6441,2404.09238040431)
--(axis cs:6481,2378.02289884769)
--(axis cs:6521,2410.72349871192)
--(axis cs:6561,2419.34061268864)
--(axis cs:6601,2285.98310517919)
--(axis cs:6641,2403.52550060214)
--(axis cs:6681,2414.41611826398)
--(axis cs:6721,2410.03499970863)
--(axis cs:6761,2412.73128721349)
--(axis cs:6801,2407.99913147015)
--(axis cs:6841,2414.81009146766)
--(axis cs:6881,2409.68866540239)
--(axis cs:6921,2389.401281388)
--(axis cs:6961,2297.80009561464)
--(axis cs:7001,2421.77392837361)
--(axis cs:7041,2427.76554742028)
--(axis cs:7081,2430.76293461822)
--(axis cs:7121,2416.18911897367)
--(axis cs:7161,2421.95361285829)
--(axis cs:7201,2430.40072713792)
--(axis cs:7241,2418.5837613551)
--(axis cs:7281,2429.62688936289)
--(axis cs:7321,2442.02594886332)
--(axis cs:7361,2444.16359828835)
--(axis cs:7401,2364.08855812017)
--(axis cs:7441,2418.46506072607)
--(axis cs:7481,2423.77079294291)
--(axis cs:7521,2416.68434559148)
--(axis cs:7561,2428.01478771364)
--(axis cs:7601,2455.22491690525)
--(axis cs:7641,2448.08990011459)
--(axis cs:7681,2231.02321713227)
--(axis cs:7721,2419.17276811953)
--(axis cs:7761,2322.14160718176)
--(axis cs:7801,2415.40317080928)
--(axis cs:7841,2448.41395768765)
--(axis cs:7881,2432.82981782854)
--(axis cs:7921,2457.03548638052)
--(axis cs:7961,2436.50214962115)
--(axis cs:7961,3231.03500283749)
--(axis cs:7961,3231.03500283749)
--(axis cs:7921,3243.99871628492)
--(axis cs:7881,3218.7603565884)
--(axis cs:7841,3243.53089094516)
--(axis cs:7801,3194.84684965545)
--(axis cs:7761,3118.13239255973)
--(axis cs:7721,3203.65902724754)
--(axis cs:7681,3076.73120217207)
--(axis cs:7641,3243.4971072958)
--(axis cs:7601,3249.36238419194)
--(axis cs:7561,3216.85189929808)
--(axis cs:7521,3199.99143637658)
--(axis cs:7481,3210.72400075826)
--(axis cs:7441,3207.50362536653)
--(axis cs:7401,3140.1481968919)
--(axis cs:7361,3236.89570813686)
--(axis cs:7321,3231.06334305707)
--(axis cs:7281,3218.17259363344)
--(axis cs:7241,3203.04037769017)
--(axis cs:7201,3213.60974613586)
--(axis cs:7161,3202.51427510989)
--(axis cs:7121,3201.50697585343)
--(axis cs:7081,3218.3947087785)
--(axis cs:7041,3216.20887956732)
--(axis cs:7001,3208.94570412294)
--(axis cs:6961,3087.61741321751)
--(axis cs:6921,3168.53210412441)
--(axis cs:6881,3188.17074047422)
--(axis cs:6841,3199.72868703935)
--(axis cs:6801,3188.9158465572)
--(axis cs:6761,3200.0394737154)
--(axis cs:6721,3190.6783741712)
--(axis cs:6681,3196.3115342521)
--(axis cs:6641,3181.02336629813)
--(axis cs:6601,3071.91303021833)
--(axis cs:6561,3205.49019929435)
--(axis cs:6521,3190.97185292239)
--(axis cs:6481,3143.60075119826)
--(axis cs:6441,3175.02636421023)
--(axis cs:6401,3036.74944970638)
--(axis cs:6361,3175.74826009623)
--(axis cs:6321,3113.57983134474)
--(axis cs:6281,3142.99354570581)
--(axis cs:6241,3177.70506774164)
--(axis cs:6201,3187.99531672358)
--(axis cs:6161,3087.37144491902)
--(axis cs:6121,2712.43398915142)
--(axis cs:6081,2917.2893239129)
--(axis cs:6041,3184.92218472829)
--(axis cs:6001,3162.16692196829)
--(axis cs:5961,3160.88326888712)
--(axis cs:5921,3150.97575766366)
--(axis cs:5881,3150.99672417695)
--(axis cs:5841,3139.26277473021)
--(axis cs:5801,3153.09047735054)
--(axis cs:5761,2953.99235182107)
--(axis cs:5721,3152.75818775637)
--(axis cs:5681,3094.32672123689)
--(axis cs:5641,3009.94987291986)
--(axis cs:5601,3121.19993958071)
--(axis cs:5561,3144.8866674498)
--(axis cs:5521,3117.43285883753)
--(axis cs:5481,3111.88766678317)
--(axis cs:5441,3135.0418719355)
--(axis cs:5401,3134.56968610454)
--(axis cs:5361,3096.05014434761)
--(axis cs:5321,3136.18402664501)
--(axis cs:5281,3084.5871306287)
--(axis cs:5241,3107.36151826589)
--(axis cs:5201,3124.87686297218)
--(axis cs:5161,3031.56832397601)
--(axis cs:5121,3121.7339358448)
--(axis cs:5081,3106.78730546904)
--(axis cs:5041,3020.49120329719)
--(axis cs:5001,3111.58423683207)
--(axis cs:4961,3093.97704840787)
--(axis cs:4921,3055.68934369664)
--(axis cs:4881,3117.60311758068)
--(axis cs:4841,2995.91530205772)
--(axis cs:4801,2933.98768574452)
--(axis cs:4761,3105.09941462115)
--(axis cs:4721,3023.05504354257)
--(axis cs:4681,2999.55074440044)
--(axis cs:4641,2764.13096946291)
--(axis cs:4601,3105.70550468183)
--(axis cs:4561,3082.87336902353)
--(axis cs:4521,3061.13106827905)
--(axis cs:4481,2940.18022547891)
--(axis cs:4441,3078.1590166636)
--(axis cs:4401,2992.58283407155)
--(axis cs:4361,3080.29005660875)
--(axis cs:4321,3057.82644555164)
--(axis cs:4281,3032.54248888451)
--(axis cs:4241,3050.13442945925)
--(axis cs:4201,3051.5148262362)
--(axis cs:4161,3056.53584219059)
--(axis cs:4121,3074.04683073562)
--(axis cs:4081,2881.10388106389)
--(axis cs:4041,2912.69526445995)
--(axis cs:4001,3013.23581120273)
--(axis cs:3961,3060.91056996414)
--(axis cs:3921,2952.78878570135)
--(axis cs:3881,3053.87683600545)
--(axis cs:3841,3011.44014159095)
--(axis cs:3801,3036.87731875274)
--(axis cs:3761,3047.56837889834)
--(axis cs:3721,3048.04953818775)
--(axis cs:3681,3055.25001800072)
--(axis cs:3641,3031.59874117404)
--(axis cs:3601,3031.63041726907)
--(axis cs:3561,2833.95241395186)
--(axis cs:3521,3041.76658995191)
--(axis cs:3481,2744.21612198232)
--(axis cs:3441,2989.94374209979)
--(axis cs:3401,2961.37002631444)
--(axis cs:3361,2872.55794653748)
--(axis cs:3321,3037.0704523528)
--(axis cs:3281,3026.2096330514)
--(axis cs:3241,3004.43632464328)
--(axis cs:3201,3010.66589118216)
--(axis cs:3161,2894.79511198253)
--(axis cs:3121,2987.91909497141)
--(axis cs:3081,3006.69280862699)
--(axis cs:3041,2983.20647141767)
--(axis cs:3001,2901.77950294769)
--(axis cs:2961,2857.92530837706)
--(axis cs:2921,2899.76845292806)
--(axis cs:2881,2829.34426624601)
--(axis cs:2841,2762.98712732561)
--(axis cs:2801,2985.56283355615)
--(axis cs:2761,2922.13725766053)
--(axis cs:2721,2842.98984417946)
--(axis cs:2681,2836.26920341221)
--(axis cs:2641,2873.32568851952)
--(axis cs:2601,2777.94490136655)
--(axis cs:2561,2744.65223602546)
--(axis cs:2521,2737.75062393554)
--(axis cs:2481,2723.84825532335)
--(axis cs:2441,2643.38316207276)
--(axis cs:2401,2714.05634690765)
--(axis cs:2361,2682.98778885578)
--(axis cs:2321,2644.82730918103)
--(axis cs:2281,2720.01156634954)
--(axis cs:2241,2696.24567907119)
--(axis cs:2201,2659.87540066948)
--(axis cs:2161,2694.6575156419)
--(axis cs:2121,2668.65853221667)
--(axis cs:2081,2634.33621261915)
--(axis cs:2041,2662.48717227412)
--(axis cs:2001,2690.70729681992)
--(axis cs:1961,2698.60334093004)
--(axis cs:1921,2649.72548342446)
--(axis cs:1881,2654.98420889198)
--(axis cs:1841,2698.80499887537)
--(axis cs:1801,2547.78668444591)
--(axis cs:1761,2674.65491215057)
--(axis cs:1721,2714.02212951324)
--(axis cs:1681,2263.35617327254)
--(axis cs:1641,2529.47599498543)
--(axis cs:1601,2515.364026367)
--(axis cs:1561,2291.73682776893)
--(axis cs:1521,2247.70781452731)
--(axis cs:1481,2201.40958572917)
--(axis cs:1441,2160.77056706464)
--(axis cs:1401,2208.54302120987)
--(axis cs:1361,2283.03027835252)
--(axis cs:1321,2210.22058967822)
--(axis cs:1281,2088.27245703482)
--(axis cs:1241,1980.37069784022)
--(axis cs:1201,2063.6646268212)
--(axis cs:1161,1908.24256098173)
--(axis cs:1121,1898.0256694515)
--(axis cs:1081,1719.42937146832)
--(axis cs:1041,1511.08157608324)
--(axis cs:1001,1412.71824388019)
--(axis cs:961,1348.03420555996)
--(axis cs:921,1313.86374872106)
--(axis cs:881,1443.32585101755)
--(axis cs:841,1371.07916027293)
--(axis cs:801,1146.65530559221)
--(axis cs:761,901.681677061492)
--(axis cs:721,843.687763637024)
--(axis cs:681,760.592678212996)
--(axis cs:641,820.008864964886)
--(axis cs:601,733.972900423891)
--(axis cs:561,460.498870248687)
--(axis cs:521,444.275298314683)
--(axis cs:481,437.421915386314)
--(axis cs:441,366.592299022868)
--(axis cs:401,352.478804277283)
--(axis cs:361,350.160150950434)
--(axis cs:321,303.360639600952)
--(axis cs:281,298.217870885949)
--(axis cs:241,283.320625404578)
--(axis cs:201,253.944021944469)
--(axis cs:161,233.92455034695)
--(axis cs:121,201.490170271218)
--(axis cs:81,188.149064243933)
--(axis cs:41,177.57642785243)
--(axis cs:1,192.80975147946)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 168.518397521973
41 89.1484122867629
81 125.389915083503
121 124.215260388655
161 130.082036875122
201 203.25108026966
241 235.990996443488
281 273.54386450616
321 397.192804683334
361 381.636964769058
401 423.472343444522
441 402.489077055396
481 537.961288987214
521 585.452471217499
561 437.949868537423
601 528.025593539537
641 366.627502298686
681 461.289625255845
721 593.198469162163
761 690.304735997913
801 715.825805054879
841 867.336716066208
881 822.052817419866
921 771.20037704603
961 728.732841883874
1001 910.532295108948
1041 1061.77918696298
1081 971.381170193563
1121 1036.20978618113
1161 891.326891209709
1201 723.481989402133
1241 1040.60830359956
1281 1171.22877055555
1321 1004.01245789748
1361 1069.53272878626
1401 978.367059271676
1441 1078.57037918063
1481 940.202208117173
1521 1013.91772807134
1561 960.413760230501
1601 1159.64510767016
1641 1168.80779478261
1681 1234.59586089668
1721 1258.59830135289
1761 1105.91755649837
1801 1283.39472003291
1841 1122.84400553704
1881 1111.64715252648
1921 1088.18046478359
1961 1056.27978027671
2001 1220.14508735258
2041 1096.13857038249
2081 875.332001934968
2121 1342.20627370771
2161 1303.4181365919
2201 1097.79491292462
2241 1082.83527372535
2281 1229.17469894409
2321 1211.56776333092
2361 1212.65544890766
2401 1220.10631847052
2441 1268.16334712166
2481 1435.37213473114
2521 1250.26716925991
2561 1194.10384545625
2601 1389.35513177617
2641 1356.26137563423
2681 1498.40723025311
2721 1348.31403114739
2761 1630.58425013347
2801 1493.08959012305
2841 1562.66748630129
2881 1494.05757770459
2921 1310.28283191931
2961 1305.82726087316
3001 1404.11148054688
3041 1418.51674439077
3081 1573.64727955781
3121 1386.61028033677
3161 1625.15516118368
3201 1366.17053267725
3241 1372.30613488229
3281 1358.20887179068
3321 1477.48135717187
3361 1481.4957897361
3401 1538.8431237005
3441 1433.51731497625
3481 1154.68950449873
3521 1545.63346528548
3561 1652.99904792452
3601 1660.09402794269
3641 1556.66498181235
3681 1630.75062026363
3721 1418.88711384439
3761 1593.12164841259
3801 1407.60983474783
3841 1583.65704735425
3881 1802.61851073025
3921 1636.86976200951
3961 1739.98491951973
4001 1572.92170452167
4041 1571.04222243853
4081 1678.61332616324
4121 1868.02166635336
4161 1681.09491006063
4201 1687.03243304603
4241 1645.55871513686
4281 1912.11552527826
4321 1572.62258956209
4361 1765.77304149832
4401 1752.97535430347
4441 1930.31348806016
4481 2048.97358902314
4521 1914.68962445939
4561 1799.43403822988
4601 1786.30054090456
4641 1731.30695839886
4681 1709.64158487029
4721 2002.39192739016
4761 1810.10740012617
4801 1962.47333373267
4841 1717.4065491972
4881 1601.08176776393
4921 1786.2744608897
4961 1943.11963307954
5001 1820.2579165228
5041 2001.39475342241
5081 2057.62870655232
5121 2050.32284800888
5161 2090.19745040052
5201 1933.62437471049
5241 2038.54766962897
5281 2090.42242671789
5321 2024.81223247442
5361 2152.96223627765
5401 2021.24836565955
5441 1764.38708846319
5481 1848.17374256584
5521 1892.02492420093
5561 1678.58097574644
5601 1763.03834175515
5641 1845.64686353302
5681 1874.90406247109
5721 1645.24373483936
5761 1706.87324753685
5801 1888.09722168604
5841 1731.84134241184
5881 1695.85942290353
5921 1779.85444752086
5961 1854.66392636264
6001 2072.9437625524
6041 2087.91682418323
6081 1961.27671838682
6121 1887.5073052878
6161 2064.44193698439
6201 2160.74986059932
6241 2221.87339559432
6281 2091.6881320829
6321 1864.02225143561
6361 2223.38363214551
6401 1951.60926699739
6441 2004.57739273811
6481 2056.72079473566
6521 2065.51340414447
6561 2138.06242070046
6601 2194.56218883602
6641 2097.54180305556
6681 2118.92827065124
6721 1969.32004031414
6761 1905.06290316867
6801 1924.26254980826
6841 2031.16460454638
6881 2223.56678142115
6921 2226.08733102666
6961 2180.2300436428
7001 1979.84312577392
7041 2061.64047190261
7081 2142.24463942226
7121 2065.24062376207
7161 2055.29885682616
7201 2188.74279203747
7241 1969.65365777356
7281 2051.7861640935
7321 2086.66954409845
7361 2043.97711420738
7401 2126.54831558609
7441 2122.65944919971
7481 2189.88635884455
7521 2194.81352615042
7561 2165.70358263769
7601 2038.60625475895
7641 2107.52789933261
7681 2113.82353417834
7721 2125.32584561824
7761 1975.73578768574
7801 2172.55147731876
7841 2140.30447717142
7881 2177.37160365339
7921 2159.15036623811
7961 2210.63634926966
};
\addlegendentry{\acro{MPD}}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 168.518397521973
41 115.973497101755
81 159.387732765891
121 195.900840689919
161 201.814490000407
201 267.110809511127
241 283.667892872203
281 306.518201377175
321 356.241961669922
361 340.879396195845
401 356.586227740663
441 455.231754557292
481 450.501098077947
521 473.448131122011
561 392.403268802527
601 604.253332519531
641 519.888014359908
681 728.516141949278
721 977.522808005593
761 822.309696220629
801 1093.63172473329
841 862.315554532138
881 1013.00882568359
921 1172.42332624956
961 1134.61851445978
1001 1239.94510433313
1041 1374.99062389027
1081 1580.17192715732
1121 1489.07392069499
1161 1379.41539297393
1201 1353.12174100009
1241 1539.75603498979
1281 1688.66029968262
1321 1933.47496337891
1361 1852.05059749719
1401 1889.82998777447
1441 2046.54943015359
1481 2323.60479643851
1521 2205.78648441199
1561 2086.63025540439
1601 2133.3948453961
1641 1943.40776616877
1681 1857.06957036799
1721 1997.37740395286
1761 1951.36096140544
1801 1991.67758553245
1841 2120.73545495236
1881 2043.99664990974
1921 1986.4599609375
1961 2010.44138479522
2001 2194.38854499586
2041 2355.75282065652
2081 2462.44773605809
2121 2092.77802873091
2161 2231.41834439364
2201 2266.91045735677
2241 2156.5487940008
2281 2355.89607488459
2321 2425.09812159683
2361 2525.63736165365
2401 2353.31534534801
2441 2529.48310926033
2481 2245.41309130119
2521 2509.81741000089
2561 2402.80875909979
2601 2203.70911125414
2641 2360.63257141113
2681 2474.6917360248
2721 2421.39368027196
2761 2391.0002763228
2801 2281.65770041726
2841 2331.14864030318
2881 2364.92748856978
2921 2295.4343622381
2961 2377.8512853449
3001 2467.47772521973
3041 2262.48416618578
3081 2432.51675008138
3121 2080.91292613636
3161 2153.82085229122
3201 2200.48123048725
3241 2561.22289068049
3281 2466.58511352539
3321 2376.52683234937
3361 2418.39731556286
3401 2631.94640035918
3441 2153.49355094216
3481 2404.45571954901
3521 2117.2781829834
3561 2629.77160145153
3601 2381.56949074485
3641 2646.76935961174
3681 2423.27107395981
3721 2382.02092007724
3761 2425.22152155096
3801 2473.24011877811
3841 2566.20307672674
3881 2501.33425145005
3921 2430.66735340465
3961 2014.16196899414
4001 2485.46775272254
4041 2374.15981926196
4081 2495.07362726385
4121 2321.93176306522
4161 2530.0215139678
4201 2633.57848621715
4241 2494.21321485115
4281 2569.06030402906
4321 2744.8060213956
4361 2735.5357993386
4401 2540.67782389323
4441 2570.08986317028
4481 2811.07530628551
4521 2882.22169152462
4561 2559.13613725142
4601 2498.00878647313
4641 2633.99751531428
4681 2782.49039806019
4721 2774.2489091353
4761 2612.50013760653
4801 2547.53994501287
4841 2646.07757364909
4881 2861.31978241892
4921 2602.59974698153
4961 2746.05276100852
5001 2558.29360129616
5041 2796.38804376776
5081 3007.44515713778
5121 2978.73911493475
5161 2875.36498052424
5201 2921.42773104581
5241 2927.6516731031
5281 2345.06086730957
5321 2772.18830788352
5361 2790.16984752308
5401 2942.67865988991
5441 2985.61686715791
5481 2908.2452203924
5521 2818.35745294744
5561 2574.9224387429
5601 2903.54605195017
5641 3019.17099831321
5681 2915.83806078362
5721 2989.15264485677
5761 2951.2810657848
5801 3051.79623949455
5841 2971.71279370857
5881 3019.18277865323
5921 2831.36324240945
5961 2760.75657700047
6001 2676.68515846946
6041 2890.50483287465
6081 2774.42592958393
6121 2501.37321277965
6161 2672.06048380534
6201 2986.29595170454
6241 2420.03233146667
6281 2848.16672400272
6321 2832.86407655658
6361 3061.85765491832
6401 2844.82558815696
6441 2725.50990452622
6481 2883.28708107688
6521 2925.54381935813
6561 2945.69701464104
6601 3054.99326171875
6641 2858.82902462121
6681 2983.26500799006
6721 2877.88743341619
6761 2964.64158824574
6801 2942.65598070549
6841 3009.8091574929
6881 2902.66075550426
6921 2885.30500340317
6961 3074.45819424716
7001 2756.65366331158
7041 2957.40461629232
7081 2930.01433826793
7121 3090.97341234612
7161 2842.72517015862
7201 2670.46447975852
7241 2850.89158787583
7281 2810.56818107836
7321 2784.62640547319
7361 2871.72916463216
7401 2778.85223666104
7441 2791.81486372514
7481 2961.03557128906
7521 3014.803301817
7561 2869.04746593129
7601 2705.36287712328
7641 2729.31727609345
7681 2741.26392322887
7721 2691.54010342685
7761 2968.30980446555
7801 2908.23183926669
7841 2886.78314319957
7881 3031.74274088542
7921 2831.30139160156
7961 2692.14170125326
};
\addlegendentry{\acro{GIBO}}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 271.558577928467
41 360.490222773593
81 674.985291924085
121 891.386546796286
161 946.937480048366
201 1000.44456852775
241 1063.64223949175
281 1070.75944806418
321 1080.35250324677
361 1092.86808476228
401 1094.88089434715
441 1107.43267746515
481 1160.39945566552
521 1284.31830716892
561 1351.41607738516
601 1366.03511019869
641 1406.05149752312
681 1411.22301964458
721 1418.32940175906
761 1430.5152390706
801 1438.42432447632
841 1453.13584798674
881 1465.50069987752
921 1479.14098172116
961 1491.71130717391
1001 1540.36700170512
1041 1601.50401068517
1081 1618.21479411891
1121 1634.765927187
1161 1644.71361720809
1201 1649.86211414066
1241 1665.85508232565
1281 1691.57856717571
1321 1700.5579151534
1361 1719.55139374234
1401 1736.74892605294
1441 1897.64597660743
1481 1912.32816134542
1521 1929.45761630184
1561 1988.04598434015
1601 2041.39080073826
1641 2058.06338290961
1681 2122.76410128959
1721 2209.05967482234
1761 2222.45129509684
1801 2253.01701514667
1841 2268.96043430511
1881 2277.13366053901
1921 2277.68670612996
1961 2277.68670612996
2001 2277.68670612996
2041 2277.68670612996
2081 2278.14038821876
2121 2278.14038821876
2161 2278.3106213301
2201 2280.58039614792
2241 2282.29372020842
2281 2283.36132946754
2321 2283.36132946754
2361 2309.67712876691
2401 2373.20697952089
2441 2417.55607526233
2481 2442.58474708981
2521 2485.39864776969
2561 2502.45065986597
2601 2511.63643908839
2641 2516.01578060687
2681 2520.69333505937
2721 2533.43480696955
2761 2573.3091047806
2801 2578.06531829938
2841 2589.91054181957
2881 2593.87411629027
2921 2597.47994780036
2961 2598.85572759036
3001 2598.85572759036
3041 2598.85572759036
3081 2598.85572759036
3121 2598.85572759036
3161 2598.85572759036
3201 2598.85572759036
3241 2598.85572759036
3281 2599.17951577631
3321 2602.41739763581
3361 2603.06497400771
3401 2603.06497400771
3441 2612.71391075795
3481 2619.95061332063
3521 2619.95061332063
3561 2638.23831524054
3601 2642.81024072052
3641 2642.81024072052
3681 2648.39493936647
3721 2661.79821611676
3761 2661.79821611676
3801 2661.79821611676
3841 2661.79821611676
3881 2661.79821611676
3921 2661.79821611676
3961 2661.79821611676
4001 2661.79821611676
4041 2661.79821611676
4081 2661.79821611676
4121 2661.79821611676
4161 2674.16108934741
4201 2680.45857032793
4241 2709.53588942597
4281 2728.039009709
4321 2734.83302612986
4361 2734.83302612986
4401 2734.83302612986
4441 2734.83302612986
4481 2734.83302612986
4521 2776.69043683447
4561 2783.52575332953
4601 2783.97047173556
4641 2784.83728745404
4681 2786.94844446884
4721 2788.41234003466
4761 2788.41234003466
4801 2799.10505364287
4841 2812.34277913936
4881 2820.24001467557
4921 2821.11759545434
4961 2823.43312568616
5001 2830.64279985757
5041 2837.37459152858
5081 2839.49891208691
5121 2840.19357272197
5161 2840.19357272197
5201 2840.19357272197
5241 2840.19357272197
5281 2840.19357272197
5321 2840.19357272197
5361 2840.19357272197
5401 2840.19357272197
5441 2840.19357272197
5481 2840.19357272197
5521 2840.19357272197
5561 2840.19357272197
5601 2840.19357272197
5641 2840.19357272197
5681 2840.19357272197
5721 2840.19357272197
5761 2840.19357272197
5801 2840.19357272197
5841 2840.19357272197
5881 2840.19357272197
5921 2840.19357272197
5961 2840.19357272197
6001 2840.19357272197
6041 2840.19357272197
6081 2840.19357272197
6121 2840.19357272197
6161 2840.19357272197
6201 2874.99180311152
6241 2893.26087406604
6281 2942.34864205254
6321 2962.15810062389
6361 2962.15810062389
6401 2964.28597848663
6441 2968.57326718023
6481 2968.58060018996
6521 2968.69792834557
6561 2968.69792834557
6601 2968.69792834557
6641 2968.69792834557
6681 2968.69792834557
6721 2968.69792834557
6761 2968.69792834557
6801 2968.69792834557
6841 2968.69792834557
6881 2968.69792834557
6921 2968.69792834557
6961 2968.69792834557
7001 2968.69792834557
7041 2968.69792834557
7081 2968.69792834557
7121 2968.69792834557
7161 2968.69792834557
7201 2968.69792834557
7241 2968.69792834557
7281 2968.69792834557
7321 2968.69792834557
7361 2968.69792834557
7401 2968.69792834557
7441 2968.69792834557
7481 2968.69792834557
7521 2978.32249585411
7561 2986.87314619346
7601 2999.69384745992
7641 3009.47562805245
7681 3026.73922256948
7721 3026.73922256948
7761 3027.9158829315
7801 3038.02473273611
7841 3039.03453848075
7881 3042.17306747541
7921 3063.01026931138
7961 3064.78542761364
};
\addlegendentry{\acro{T}u\acro{RBO}}
\addplot [very thick, crimson2143940, dotted]
table {%
1 168.518397521973
41 152.811009754854
81 162.441085591036
121 173.047790527344
161 206.354190557143
201 223.084432983398
241 252.785133182301
281 272.647689056396
321 279.140039601045
361 317.898265883502
401 321.666005033605
441 328.65383273854
481 377.539476641487
521 392.205122644761
561 415.511570739746
601 588.106218584846
641 663.279923203412
681 641.898425292969
721 708.89698378619
761 767.360226530187
801 916.698371887207
841 1078.45414976232
881 1138.34597921932
921 1050.27708695356
961 1086.7530350629
1001 1140.27377382166
1041 1244.68241083482
1081 1413.09461517334
1121 1557.41811343922
1161 1585.69521511302
1201 1727.17945359174
1241 1621.5382588106
1281 1723.16026835722
1321 1844.87640883502
1361 1919.93563995361
1401 1845.37878274357
1441 1807.16717215145
1481 1838.55344669118
1521 1893.38183898926
1561 1935.32919419233
1601 2142.49750671387
1641 2168.97588483025
1681 1919.85680667653
1721 2336.31385372386
1761 2289.45773351333
1801 2186.17838457893
1841 2317.20231071921
1881 2285.97728756175
1921 2278.59609823788
1961 2324.74164572323
2001 2314.12650702981
2041 2285.88754882813
2081 2259.19408515481
2121 2278.35595595416
2161 2310.33112182617
2201 2281.05630582922
2241 2316.93510742188
2281 2345.06773538028
2321 2270.68691388298
2361 2299.49332167681
2401 2345.29337553136
2441 2264.68166629567
2481 2339.38389282227
2521 2350.90441930434
2561 2375.87974853516
2601 2406.41547797708
2641 2507.88842468262
2681 2476.42379940257
2721 2478.78034057617
2761 2553.03531458238
2801 2610.46190113741
2841 2358.40694526224
2881 2461.01043737075
2921 2533.71206521427
2961 2477.80818822524
3001 2533.5310807172
3041 2610.85511277143
3081 2633.97604316263
3121 2617.84407510196
3161 2529.98837280273
3201 2638.7849928912
3241 2633.70564611098
3281 2652.57756257899
3321 2660.89166349523
3361 2489.93418722714
3401 2594.35811157227
3441 2620.56865360036
3481 2335.37518292595
3521 2665.29359471938
3561 2415.38278862448
3601 2656.44499511719
3641 2656.7263388241
3681 2678.43678086225
3721 2670.93083011403
3761 2670.50783655503
3801 2661.40652304257
3841 2640.35945506376
3881 2678.56130083869
3921 2580.78452345904
3961 2683.74281436696
4001 2638.96812241498
4041 2533.4434091007
4081 2457.82834777832
4121 2693.69031677246
4161 2679.63122504739
4201 2677.74907747157
4241 2675.02917516372
4281 2658.23421971938
4321 2682.49756703096
4361 2702.48428524242
4401 2616.40504670985
4441 2699.13205548455
4481 2558.66198694566
4521 2685.82469823501
4561 2703.97942612592
4601 2724.85168295468
4641 2373.22279986213
4681 2622.31556576
4721 2644.91037884881
4761 2722.1784942627
4801 2556.66789101993
4841 2616.57556780647
4881 2733.32190731273
4921 2678.09722810633
4961 2713.79327661851
5001 2729.58760196461
5041 2644.51951293945
5081 2724.28097390568
5121 2738.94241943359
5161 2651.87842712402
5201 2738.56456657858
5241 2724.6739193187
5281 2705.48681173886
5321 2750.71119833554
5361 2713.70309322582
5401 2750.43147618911
5441 2750.96499328613
5481 2731.31707817526
5521 2736.32140646542
5561 2756.84053416533
5601 2737.39131810805
5641 2630.37447635426
5681 2714.98074879366
5721 2766.05825931325
5761 2543.40479179831
5801 2765.31544297162
5841 2753.29890118767
5881 2764.95793349322
5921 2766.04327877269
5961 2774.82249486587
6001 2773.86682577694
6041 2794.02396689022
6081 2522.48299381032
6121 2251.1615447998
6161 2702.08282237333
6201 2796.34700478946
6241 2787.89479172651
6281 2757.56050845875
6321 2732.17141436409
6361 2787.36876669491
6401 2648.85055326574
6441 2789.55937230727
6481 2760.81182502298
6521 2800.84767581715
6561 2812.4154059915
6601 2678.94806769876
6641 2792.27443345014
6681 2805.36382625804
6721 2800.35668693991
6761 2806.38538046444
6801 2798.45748901367
6841 2807.2693892535
6881 2798.9297029383
6921 2778.9666927562
6961 2692.70875441607
7001 2815.35981624828
7041 2821.9872134938
7081 2824.57882169836
7121 2808.84804741355
7161 2812.23394398409
7201 2822.00523663689
7241 2810.81206952263
7281 2823.89974149816
7321 2836.54464596019
7361 2840.5296532126
7401 2752.11837750603
7441 2812.9843430463
7481 2817.24739685059
7521 2808.33789098403
7561 2822.43334350586
7601 2852.2936505486
7641 2845.79350370519
7681 2653.87720965217
7721 2811.41589768354
7761 2720.13699987075
7801 2805.12501023236
7841 2845.97242431641
7881 2825.79508720847
7921 2850.51710133272
7961 2833.76857622932
};
\addlegendentry{ARS}
\end{groupplot}

\end{tikzpicture}


==> media/tikz/synthetic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.58]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 25D objective},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large objective value},
ymin=-0.580726366188743, ymax=2.81492122812092,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,0.042948166302176)
--(axis cs:11,0.51014159179307)
--(axis cs:16,0.974795129928068)
--(axis cs:21,1.43650105804645)
--(axis cs:26,1.89490610077102)
--(axis cs:31,1.99479282299413)
--(axis cs:36,2.00499800483815)
--(axis cs:41,2.01460315169287)
--(axis cs:46,2.02365223488515)
--(axis cs:51,2.03218897495306)
--(axis cs:56,2.03528571425819)
--(axis cs:61,2.03473709981999)
--(axis cs:66,2.0338853699724)
--(axis cs:71,2.03273064438086)
--(axis cs:76,2.03127425265076)
--(axis cs:81,2.03831157418976)
--(axis cs:86,2.05812187775927)
--(axis cs:91,2.07744610742351)
--(axis cs:96,2.09626230944981)
--(axis cs:101,2.11455091094942)
--(axis cs:106,2.12981997900617)
--(axis cs:111,2.13468786508173)
--(axis cs:116,2.13908150909215)
--(axis cs:121,2.14298974777962)
--(axis cs:126,2.14640453301518)
--(axis cs:131,2.14932120770636)
--(axis cs:136,2.15753803569036)
--(axis cs:141,2.16560202657873)
--(axis cs:146,2.17350861916316)
--(axis cs:151,2.18125344954826)
--(axis cs:156,2.18883239553657)
--(axis cs:161,2.1858187994213)
--(axis cs:166,2.18001751681689)
--(axis cs:171,2.17403334822005)
--(axis cs:176,2.16786708873331)
--(axis cs:181,2.16152002749667)
--(axis cs:186,2.15794519536663)
--(axis cs:191,2.15620951643958)
--(axis cs:196,2.15435945548879)
--(axis cs:201,2.15239693244774)
--(axis cs:206,2.15032400797324)
--(axis cs:211,2.15595831219959)
--(axis cs:216,2.17300260003055)
--(axis cs:221,2.18965000442338)
--(axis cs:226,2.20590814529697)
--(axis cs:231,2.22178656788036)
--(axis cs:236,2.23295557201625)
--(axis cs:241,2.22656621497907)
--(axis cs:246,2.2200934209819)
--(axis cs:251,2.21353761239909)
--(axis cs:256,2.20689930440621)
--(axis cs:261,2.2001791020506)
--(axis cs:266,2.19788632273427)
--(axis cs:271,2.19536103530754)
--(axis cs:276,2.19259697695164)
--(axis cs:281,2.189588491381)
--(axis cs:286,2.18633061859974)
--(axis cs:291,2.18045543033976)
--(axis cs:296,2.17364378326563)
--(axis cs:301,2.16648051963774)
--(axis cs:306,2.15897146673831)
--(axis cs:311,2.15112398670259)
--(axis cs:316,2.15308141077316)
--(axis cs:321,2.16137376739584)
--(axis cs:326,2.16920141783825)
--(axis cs:331,2.17654386957166)
--(axis cs:336,2.18338302820862)
--(axis cs:341,2.18799201353823)
--(axis cs:346,2.18970822051321)
--(axis cs:351,2.19118759750783)
--(axis cs:356,2.19243391021417)
--(axis cs:361,2.1934516311955)
--(axis cs:366,2.19477655210573)
--(axis cs:371,2.19798309805453)
--(axis cs:376,2.20093357609897)
--(axis cs:381,2.20362738463638)
--(axis cs:386,2.20606488002061)
--(axis cs:391,2.20824736994105)
--(axis cs:396,2.20938678700622)
--(axis cs:401,2.21029396844524)
--(axis cs:406,2.21096226107337)
--(axis cs:411,2.21138562942467)
--(axis cs:416,2.21155875539164)
--(axis cs:421,2.21555968036695)
--(axis cs:426,2.22042051653137)
--(axis cs:431,2.22513285496932)
--(axis cs:436,2.22969869680293)
--(axis cs:441,2.23412032223347)
--(axis cs:446,2.23354282749917)
--(axis cs:451,2.22954396086556)
--(axis cs:456,2.2253512298231)
--(axis cs:461,2.22096499095262)
--(axis cs:466,2.21638615015036)
--(axis cs:471,2.21635629023363)
--(axis cs:476,2.22318557540483)
--(axis cs:481,2.22972073790403)
--(axis cs:486,2.23593992159035)
--(axis cs:491,2.24182076073311)
--(axis cs:496,2.24631619826713)
--(axis cs:496,2.60869616813777)
--(axis cs:496,2.60869616813777)
--(axis cs:491,2.61039110711286)
--(axis cs:486,2.61252914594652)
--(axis cs:481,2.61500552932373)
--(axis cs:476,2.61779789151382)
--(axis cs:471,2.62088437637591)
--(axis cs:466,2.62423901399166)
--(axis cs:461,2.62779620261627)
--(axis cs:456,2.63154599317266)
--(axis cs:451,2.63548929155706)
--(axis cs:446,2.63962645435032)
--(axis cs:441,2.63943673918198)
--(axis cs:436,2.63262376938711)
--(axis cs:431,2.62595501599532)
--(axis cs:426,2.61943275920786)
--(axis cs:421,2.61305900014687)
--(axis cs:416,2.60847745415496)
--(axis cs:411,2.61067660618746)
--(axis cs:406,2.6131260006043)
--(axis cs:401,2.61582031929796)
--(axis cs:396,2.61875352680252)
--(axis cs:391,2.62191896993322)
--(axis cs:386,2.61852296027973)
--(axis cs:381,2.61538195609003)
--(axis cs:376,2.61249726505351)
--(axis cs:371,2.60986924352403)
--(axis cs:366,2.6074972898989)
--(axis cs:361,2.60361342509183)
--(axis cs:356,2.59951478882001)
--(axis cs:351,2.5956447442732)
--(axis cs:346,2.59200776401467)
--(axis cs:341,2.5886076137365)
--(axis cs:336,2.58535712189458)
--(axis cs:331,2.58250805674775)
--(axis cs:326,2.58016228469738)
--(axis cs:321,2.578301711356)
--(axis cs:316,2.57690584419489)
--(axis cs:311,2.57784618698645)
--(axis cs:306,2.58198833942886)
--(axis cs:301,2.58646891900755)
--(axis cs:296,2.59129528785778)
--(axis cs:291,2.59647327326178)
--(axis cs:286,2.60195544470457)
--(axis cs:281,2.60752584052466)
--(axis cs:276,2.61334562355536)
--(axis cs:271,2.61940983380081)
--(axis cs:266,2.62571281497542)
--(axis cs:261,2.63224830426043)
--(axis cs:256,2.63774845708542)
--(axis cs:251,2.64333050427314)
--(axis cs:246,2.64899505087091)
--(axis cs:241,2.65474261205434)
--(axis cs:236,2.66057361019775)
--(axis cs:231,2.64540356572795)
--(axis cs:226,2.62530308875906)
--(axis cs:221,2.60558233008038)
--(axis cs:216,2.58625083492093)
--(axis cs:211,2.56731622319962)
--(axis cs:206,2.55941482336344)
--(axis cs:201,2.5587683251529)
--(axis cs:196,2.5582322283758)
--(axis cs:191,2.55780859368897)
--(axis cs:186,2.55749934102588)
--(axis cs:181,2.55933784950106)
--(axis cs:176,2.56438450038154)
--(axis cs:171,2.56961195301192)
--(axis cs:166,2.5750214965322)
--(axis cs:161,2.58061392604491)
--(axis cs:156,2.58428919067617)
--(axis cs:151,2.57973759192866)
--(axis cs:146,2.57535187757791)
--(axis cs:141,2.57112792542651)
--(axis cs:136,2.56706137157904)
--(axis cs:131,2.56314765482721)
--(axis cs:126,2.56053660851684)
--(axis cs:121,2.55842367275084)
--(axis cs:116,2.55680419043676)
--(axis cs:111,2.55567011344563)
--(axis cs:106,2.55501027851964)
--(axis cs:101,2.54347440514226)
--(axis cs:96,2.5296387600996)
--(axis cs:91,2.51633071558364)
--(axis cs:86,2.5035306987056)
--(axis cs:81,2.49121675573284)
--(axis cs:76,2.48639062003225)
--(axis cs:71,2.48657796393101)
--(axis cs:66,2.48706697396833)
--(axis cs:61,2.48785897974961)
--(axis cs:56,2.48895410094027)
--(axis cs:51,2.48109135988639)
--(axis cs:46,2.4597637956135)
--(axis cs:41,2.43894857446498)
--(axis cs:36,2.4186894169789)
--(axis cs:31,2.39903029448211)
--(axis cs:26,2.29352538628949)
--(axis cs:21,1.84442949429861)
--(axis cs:16,1.39863448770153)
--(axis cs:11,0.955787091121077)
--(axis cs:6,0.515479581896517)
--(axis cs:1,0.0773055617488149)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,-0.244887856978926)
--(axis cs:11,-0.0641786184697057)
--(axis cs:16,0.115739575443223)
--(axis cs:21,0.294864768257105)
--(axis cs:26,0.473202530757244)
--(axis cs:31,0.629608698655561)
--(axis cs:36,0.780343975383236)
--(axis cs:41,0.930728472789015)
--(axis cs:46,1.08075013936884)
--(axis cs:51,1.23039806215687)
--(axis cs:56,1.34977687781426)
--(axis cs:61,1.44888633513842)
--(axis cs:66,1.54765620401144)
--(axis cs:71,1.64608246228868)
--(axis cs:76,1.74416255246145)
--(axis cs:81,1.82445622548967)
--(axis cs:86,1.87816317926958)
--(axis cs:91,1.93137908981843)
--(axis cs:96,1.98406809632747)
--(axis cs:101,2.03619490358275)
--(axis cs:106,2.08158304063162)
--(axis cs:111,2.10193979649192)
--(axis cs:116,2.12191867012881)
--(axis cs:121,2.14149111431399)
--(axis cs:126,2.16062839736751)
--(axis cs:131,2.17930223378123)
--(axis cs:136,2.16898374812184)
--(axis cs:141,2.15798126986435)
--(axis cs:146,2.14630801072651)
--(axis cs:151,2.13398380635822)
--(axis cs:156,2.12103412489042)
--(axis cs:161,2.13506741554687)
--(axis cs:166,2.13391826172947)
--(axis cs:171,2.12462549216374)
--(axis cs:176,2.13266304123768)
--(axis cs:181,2.14011735787534)
--(axis cs:186,2.18628293117882)
--(axis cs:191,2.15154630754194)
--(axis cs:196,2.16538809205181)
--(axis cs:201,2.15820280819712)
--(axis cs:206,2.16984871147835)
--(axis cs:211,2.16057564964908)
--(axis cs:216,2.12928194412357)
--(axis cs:221,2.16638694299168)
--(axis cs:226,2.10821553381409)
--(axis cs:231,2.1061985737296)
--(axis cs:236,2.11763407387153)
--(axis cs:241,2.16647833177744)
--(axis cs:246,2.14240014012757)
--(axis cs:251,2.17854112882751)
--(axis cs:256,2.18241835637343)
--(axis cs:261,2.19920365298268)
--(axis cs:266,2.20753662151418)
--(axis cs:271,2.20630401061225)
--(axis cs:276,2.18966319255171)
--(axis cs:281,2.18322267665807)
--(axis cs:286,2.235492446952)
--(axis cs:291,2.16714209537773)
--(axis cs:296,2.1454801285308)
--(axis cs:301,2.21788836495066)
--(axis cs:306,2.13861013201863)
--(axis cs:311,2.20223215278644)
--(axis cs:316,2.18108280454225)
--(axis cs:321,2.21728300122955)
--(axis cs:326,2.19989676505883)
--(axis cs:331,2.19288931958334)
--(axis cs:336,2.18232429158558)
--(axis cs:341,2.21315461584839)
--(axis cs:346,2.19693481200427)
--(axis cs:351,2.19858922299037)
--(axis cs:356,2.23461177446347)
--(axis cs:361,2.25351588427892)
--(axis cs:366,2.18690287190752)
--(axis cs:371,2.18469088098424)
--(axis cs:376,2.17068935646139)
--(axis cs:381,2.25086136752959)
--(axis cs:386,2.23132997901084)
--(axis cs:391,2.21906192972407)
--(axis cs:396,2.24116392606593)
--(axis cs:401,2.21539055477723)
--(axis cs:406,2.18705777388941)
--(axis cs:411,2.2394488400522)
--(axis cs:416,2.20363958024373)
--(axis cs:421,2.1933693932852)
--(axis cs:426,2.23554906276599)
--(axis cs:431,2.19133644558244)
--(axis cs:436,2.22034149151778)
--(axis cs:441,2.20340570105968)
--(axis cs:446,2.21020618651916)
--(axis cs:451,2.15741370979828)
--(axis cs:456,2.23300188068182)
--(axis cs:461,2.17733059297375)
--(axis cs:466,2.16540422996262)
--(axis cs:471,2.18896274338403)
--(axis cs:476,2.18602941219499)
--(axis cs:481,2.17008233619299)
--(axis cs:486,2.19000604003156)
--(axis cs:491,2.20810044301106)
--(axis cs:496,2.20508815239249)
--(axis cs:496,2.61974660763762)
--(axis cs:496,2.61974660763762)
--(axis cs:491,2.64208264656312)
--(axis cs:486,2.60535928557829)
--(axis cs:481,2.55722643780146)
--(axis cs:476,2.56895790711551)
--(axis cs:471,2.59214035898209)
--(axis cs:466,2.60849056084574)
--(axis cs:461,2.57315679023294)
--(axis cs:456,2.61394558267165)
--(axis cs:451,2.57105211750783)
--(axis cs:446,2.61782959724854)
--(axis cs:441,2.58242103761576)
--(axis cs:436,2.63043526826564)
--(axis cs:431,2.59643152895318)
--(axis cs:426,2.62036220801139)
--(axis cs:421,2.59657670981081)
--(axis cs:416,2.61781999127676)
--(axis cs:411,2.63746500946053)
--(axis cs:406,2.58314815300573)
--(axis cs:401,2.63478611338989)
--(axis cs:396,2.63122434939844)
--(axis cs:391,2.61180710122839)
--(axis cs:386,2.58592908629932)
--(axis cs:381,2.65265787348552)
--(axis cs:376,2.56974807964243)
--(axis cs:371,2.56157561917089)
--(axis cs:366,2.58231458745323)
--(axis cs:361,2.6342121551447)
--(axis cs:356,2.62558671536146)
--(axis cs:351,2.58205754621536)
--(axis cs:346,2.58414153185)
--(axis cs:341,2.64207428506103)
--(axis cs:336,2.56778577037782)
--(axis cs:331,2.61918655760629)
--(axis cs:326,2.5898525393947)
--(axis cs:321,2.60728161465587)
--(axis cs:316,2.56913006351246)
--(axis cs:311,2.60730757060986)
--(axis cs:306,2.55200435372203)
--(axis cs:301,2.63949390872335)
--(axis cs:296,2.54582521477924)
--(axis cs:291,2.57757449327838)
--(axis cs:286,2.64248390701121)
--(axis cs:281,2.57191785837865)
--(axis cs:276,2.6102401684509)
--(axis cs:271,2.60225384944431)
--(axis cs:266,2.61018680371521)
--(axis cs:261,2.59295903559052)
--(axis cs:256,2.58738445238816)
--(axis cs:251,2.57605744898977)
--(axis cs:246,2.54515541934865)
--(axis cs:241,2.53236107836863)
--(axis cs:236,2.54565086366916)
--(axis cs:231,2.49022237398107)
--(axis cs:226,2.5388334243285)
--(axis cs:221,2.54965437558386)
--(axis cs:216,2.52451594860588)
--(axis cs:211,2.53401545136156)
--(axis cs:206,2.55262860537803)
--(axis cs:201,2.59419906030518)
--(axis cs:196,2.52449300224496)
--(axis cs:191,2.51877750939328)
--(axis cs:186,2.56075647432604)
--(axis cs:181,2.51336362490512)
--(axis cs:176,2.54484120817613)
--(axis cs:171,2.50622487856126)
--(axis cs:166,2.54660721758724)
--(axis cs:161,2.56157841015706)
--(axis cs:156,2.51021405029046)
--(axis cs:151,2.51683691071977)
--(axis cs:146,2.52408524824859)
--(axis cs:141,2.53198453100787)
--(axis cs:136,2.54055459464749)
--(axis cs:131,2.54980865088521)
--(axis cs:126,2.53823495718704)
--(axis cs:121,2.52712471012866)
--(axis cs:116,2.51644962420193)
--(axis cs:111,2.50618096772692)
--(axis cs:106,2.49629019347532)
--(axis cs:101,2.4588761141594)
--(axis cs:96,2.41506203348668)
--(axis cs:91,2.37181015206771)
--(axis cs:86,2.32908517468855)
--(axis cs:81,2.28685124054045)
--(axis cs:76,2.21135250771119)
--(axis cs:71,2.11373918007347)
--(axis cs:66,2.01647202054024)
--(axis cs:61,1.91954847160278)
--(axis cs:56,1.82296451111646)
--(axis cs:51,1.70682049812155)
--(axis cs:46,1.56120147599452)
--(axis cs:41,1.41595619765929)
--(axis cs:36,1.27107375015001)
--(axis cs:31,1.12654208196263)
--(axis cs:26,0.974849678113406)
--(axis cs:21,0.793762361536062)
--(axis cs:16,0.613462475272462)
--(axis cs:11,0.433955590107908)
--(axis cs:6,0.255239749539646)
--(axis cs:1,0.0773055617488149)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.427225922931468)
--(axis cs:1,0.0300661100554116)
--(axis cs:6,0.326140391443818)
--(axis cs:11,0.576100900563303)
--(axis cs:16,0.773801291198977)
--(axis cs:21,0.840520328771963)
--(axis cs:26,1.00574940416505)
--(axis cs:31,1.16523191745716)
--(axis cs:36,1.19215635996045)
--(axis cs:41,1.22683540055204)
--(axis cs:46,1.25866486440686)
--(axis cs:51,1.32277984684209)
--(axis cs:56,1.36465204646772)
--(axis cs:61,1.43349383420029)
--(axis cs:66,1.48506824183991)
--(axis cs:71,1.51003057563334)
--(axis cs:76,1.52777035038861)
--(axis cs:81,1.57543979800718)
--(axis cs:86,1.66299890074303)
--(axis cs:91,1.69844103020655)
--(axis cs:96,1.70637227152454)
--(axis cs:101,1.73409341707522)
--(axis cs:106,1.76241686324928)
--(axis cs:111,1.78686004465318)
--(axis cs:116,1.79634046115874)
--(axis cs:121,1.8423582786977)
--(axis cs:126,1.86863032426372)
--(axis cs:131,1.91529521285962)
--(axis cs:136,1.95392937365446)
--(axis cs:141,1.97017569018487)
--(axis cs:146,2.0312950819669)
--(axis cs:151,2.05482983543495)
--(axis cs:156,2.06572582149087)
--(axis cs:161,2.06609516417653)
--(axis cs:166,2.07530366753019)
--(axis cs:171,2.07530366753019)
--(axis cs:176,2.09569945992838)
--(axis cs:181,2.12533578945657)
--(axis cs:186,2.13627717750246)
--(axis cs:191,2.15293521372617)
--(axis cs:196,2.16303596491512)
--(axis cs:201,2.17414917507132)
--(axis cs:206,2.1751232705253)
--(axis cs:211,2.17559199079894)
--(axis cs:216,2.18519707925013)
--(axis cs:221,2.18829632184651)
--(axis cs:226,2.19398636046503)
--(axis cs:231,2.19408662112611)
--(axis cs:236,2.19782007964364)
--(axis cs:241,2.20038358852368)
--(axis cs:246,2.2019016131561)
--(axis cs:251,2.20847774915824)
--(axis cs:256,2.22359832993341)
--(axis cs:261,2.22359832993341)
--(axis cs:266,2.22435029234958)
--(axis cs:271,2.2258955923056)
--(axis cs:276,2.22591760813497)
--(axis cs:281,2.22591760813497)
--(axis cs:286,2.22663533445236)
--(axis cs:291,2.22709715888406)
--(axis cs:296,2.22709715888406)
--(axis cs:301,2.22709715888406)
--(axis cs:306,2.22709715888406)
--(axis cs:311,2.22709715888406)
--(axis cs:316,2.23167510781695)
--(axis cs:321,2.23200577483589)
--(axis cs:326,2.23200577483589)
--(axis cs:331,2.23200577483589)
--(axis cs:336,2.23223101935183)
--(axis cs:341,2.232680320933)
--(axis cs:346,2.23338810025999)
--(axis cs:351,2.23409193396697)
--(axis cs:356,2.23409193396697)
--(axis cs:361,2.23409193396697)
--(axis cs:366,2.23409193396697)
--(axis cs:371,2.23799336616095)
--(axis cs:376,2.23799336616095)
--(axis cs:381,2.23799336616095)
--(axis cs:386,2.23799336616095)
--(axis cs:391,2.23799336616095)
--(axis cs:396,2.23799336616095)
--(axis cs:401,2.23799336616095)
--(axis cs:406,2.23799336616095)
--(axis cs:411,2.23799336616095)
--(axis cs:416,2.23799336616095)
--(axis cs:421,2.23799336616095)
--(axis cs:426,2.23799336616095)
--(axis cs:431,2.23815017906959)
--(axis cs:436,2.23893116729992)
--(axis cs:441,2.23939730535637)
--(axis cs:446,2.23939730535637)
--(axis cs:451,2.23939730535637)
--(axis cs:456,2.23939730535637)
--(axis cs:461,2.23939730535637)
--(axis cs:466,2.23939730535637)
--(axis cs:471,2.23939730535637)
--(axis cs:476,2.23939730535637)
--(axis cs:481,2.23939730535637)
--(axis cs:486,2.23939730535637)
--(axis cs:491,2.23939730535637)
--(axis cs:496,2.23939730535637)
--(axis cs:496,2.65388053048958)
--(axis cs:496,2.65388053048958)
--(axis cs:491,2.65388053048958)
--(axis cs:486,2.65388053048958)
--(axis cs:481,2.65388053048958)
--(axis cs:476,2.65388053048958)
--(axis cs:471,2.65388053048958)
--(axis cs:466,2.65388053048958)
--(axis cs:461,2.65388053048958)
--(axis cs:456,2.65388053048958)
--(axis cs:451,2.65388053048958)
--(axis cs:446,2.65388053048958)
--(axis cs:441,2.65388053048958)
--(axis cs:436,2.65306380175017)
--(axis cs:431,2.65170667865407)
--(axis cs:426,2.65143586929742)
--(axis cs:421,2.65143586929742)
--(axis cs:416,2.65143586929742)
--(axis cs:411,2.65143586929742)
--(axis cs:406,2.65143586929742)
--(axis cs:401,2.65143586929742)
--(axis cs:396,2.65143586929742)
--(axis cs:391,2.65143586929742)
--(axis cs:386,2.65143586929742)
--(axis cs:381,2.65143586929742)
--(axis cs:376,2.65143586929742)
--(axis cs:371,2.65143586929742)
--(axis cs:366,2.64487396836152)
--(axis cs:361,2.64487396836152)
--(axis cs:356,2.64487396836152)
--(axis cs:351,2.64487396836152)
--(axis cs:346,2.6437250512903)
--(axis cs:341,2.6425800798391)
--(axis cs:336,2.64185858725116)
--(axis cs:331,2.64149843468254)
--(axis cs:326,2.64149843468254)
--(axis cs:321,2.64149843468254)
--(axis cs:316,2.64106725897382)
--(axis cs:311,2.63396021797751)
--(axis cs:306,2.63396021797751)
--(axis cs:301,2.63396021797751)
--(axis cs:296,2.63396021797751)
--(axis cs:291,2.63396021797751)
--(axis cs:286,2.63326547388199)
--(axis cs:281,2.63217956364847)
--(axis cs:276,2.63217956364847)
--(axis cs:271,2.63214373913056)
--(axis cs:266,2.63002003941464)
--(axis cs:261,2.62891417273688)
--(axis cs:256,2.62891417273688)
--(axis cs:251,2.60803702897897)
--(axis cs:246,2.59456398399661)
--(axis cs:241,2.59126500680942)
--(axis cs:236,2.5856993314434)
--(axis cs:231,2.57809703556639)
--(axis cs:226,2.57793527420904)
--(axis cs:221,2.5693072553586)
--(axis cs:216,2.56469753973791)
--(axis cs:211,2.55623593583681)
--(axis cs:206,2.55559701107566)
--(axis cs:201,2.55420774898569)
--(axis cs:196,2.53759101872746)
--(axis cs:191,2.52388296635806)
--(axis cs:186,2.50269016964262)
--(axis cs:181,2.48926019595602)
--(axis cs:176,2.46442424593558)
--(axis cs:171,2.44556439544284)
--(axis cs:166,2.44556439544284)
--(axis cs:161,2.44103371823161)
--(axis cs:156,2.44037230587424)
--(axis cs:151,2.42757084415337)
--(axis cs:146,2.38335423768185)
--(axis cs:141,2.34137926625129)
--(axis cs:136,2.30630733963576)
--(axis cs:131,2.27217028797199)
--(axis cs:126,2.22197575722203)
--(axis cs:121,2.18823482248587)
--(axis cs:116,2.13155222377779)
--(axis cs:111,2.12080852205062)
--(axis cs:106,2.09190098781731)
--(axis cs:101,2.05300610101952)
--(axis cs:96,2.03877149794404)
--(axis cs:91,2.02861896910045)
--(axis cs:86,2.00140956448346)
--(axis cs:81,1.88813753210527)
--(axis cs:76,1.8304370462776)
--(axis cs:71,1.80595714247198)
--(axis cs:66,1.77070532432666)
--(axis cs:61,1.71839436998829)
--(axis cs:56,1.61140810558612)
--(axis cs:51,1.57433889471563)
--(axis cs:46,1.49150927751673)
--(axis cs:41,1.46542240312647)
--(axis cs:36,1.43831904549419)
--(axis cs:31,1.40896167024337)
--(axis cs:26,1.27808308647781)
--(axis cs:21,1.07910364509434)
--(axis cs:16,1.00060695463275)
--(axis cs:11,0.789094915127623)
--(axis cs:6,0.637396181931447)
--(axis cs:1,0.427225922931468)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.0773055617488149)
--(axis cs:1,-0.426378748265577)
--(axis cs:6,-0.28159881114597)
--(axis cs:11,-0.146223501976228)
--(axis cs:16,-0.042340186430026)
--(axis cs:21,0.0530199091603538)
--(axis cs:26,0.134492487088015)
--(axis cs:31,0.199139569286016)
--(axis cs:36,0.254214054640497)
--(axis cs:41,0.360285457340893)
--(axis cs:46,0.476219130100817)
--(axis cs:51,0.528404318153864)
--(axis cs:56,0.578865840030363)
--(axis cs:61,0.631195355996073)
--(axis cs:66,0.714641548248688)
--(axis cs:71,0.844796065001565)
--(axis cs:76,0.918731059969344)
--(axis cs:81,0.951529121175278)
--(axis cs:86,1.01293694321304)
--(axis cs:91,1.07683810857055)
--(axis cs:96,1.1333384986992)
--(axis cs:101,1.19243540564046)
--(axis cs:106,1.26826749583648)
--(axis cs:111,1.32921972155143)
--(axis cs:116,1.36672442467431)
--(axis cs:121,1.41448127520104)
--(axis cs:126,1.46759467735867)
--(axis cs:131,1.5277486987029)
--(axis cs:136,1.58898083507495)
--(axis cs:141,1.58196910599452)
--(axis cs:146,1.58717786183988)
--(axis cs:151,1.64639679222557)
--(axis cs:156,1.68003526683763)
--(axis cs:161,1.67771298276256)
--(axis cs:166,1.72935391328937)
--(axis cs:171,1.81704107052896)
--(axis cs:176,1.80917043440053)
--(axis cs:181,1.77575659177818)
--(axis cs:186,1.84398184867015)
--(axis cs:191,1.89293020846639)
--(axis cs:196,1.86858126976954)
--(axis cs:201,1.87665876654158)
--(axis cs:206,1.93431561558828)
--(axis cs:211,1.97606702349406)
--(axis cs:216,2.00717378889346)
--(axis cs:221,2.01490608239202)
--(axis cs:226,2.01646613627619)
--(axis cs:231,2.04059177038936)
--(axis cs:236,2.06201387123052)
--(axis cs:241,2.07690290157218)
--(axis cs:246,2.0797475514556)
--(axis cs:251,2.06544275983479)
--(axis cs:256,2.06767308206708)
--(axis cs:261,2.07953117774955)
--(axis cs:266,2.10598826188203)
--(axis cs:271,2.1337785677616)
--(axis cs:276,2.11724087914616)
--(axis cs:281,2.10309282169218)
--(axis cs:286,2.10442421947238)
--(axis cs:291,2.11293876642856)
--(axis cs:296,2.13241544499426)
--(axis cs:301,2.12789165550163)
--(axis cs:306,2.10633733258123)
--(axis cs:311,2.11467177130748)
--(axis cs:316,2.12677982029232)
--(axis cs:321,2.14178734445134)
--(axis cs:326,2.15184271694587)
--(axis cs:331,2.15194427157742)
--(axis cs:336,2.1554053287773)
--(axis cs:341,2.16587257552207)
--(axis cs:346,2.14398897653838)
--(axis cs:351,2.09952628585681)
--(axis cs:356,2.13221849655551)
--(axis cs:361,2.18264539183145)
--(axis cs:366,2.13579831562836)
--(axis cs:371,2.10391630534786)
--(axis cs:376,2.14117413248944)
--(axis cs:381,2.14959593331736)
--(axis cs:386,2.11767222868168)
--(axis cs:391,2.11775448314286)
--(axis cs:396,2.13688995810611)
--(axis cs:401,2.14610330636799)
--(axis cs:406,2.15087214338875)
--(axis cs:411,2.20676111473771)
--(axis cs:416,2.24345961631243)
--(axis cs:421,2.20457491234674)
--(axis cs:426,2.17768706356727)
--(axis cs:431,2.17069977384193)
--(axis cs:436,2.17973835690389)
--(axis cs:441,2.19852766795168)
--(axis cs:446,2.21204366446249)
--(axis cs:451,2.22197089716656)
--(axis cs:456,2.21651105923156)
--(axis cs:461,2.20506597339621)
--(axis cs:466,2.17640261793956)
--(axis cs:471,2.14994307624656)
--(axis cs:476,2.12961723401194)
--(axis cs:481,2.13286840661037)
--(axis cs:486,2.14991906760414)
--(axis cs:491,2.19636005489584)
--(axis cs:496,2.24934808290523)
--(axis cs:496,2.61402617418248)
--(axis cs:496,2.61402617418248)
--(axis cs:491,2.59218302108954)
--(axis cs:486,2.56847281444457)
--(axis cs:481,2.53409223016433)
--(axis cs:476,2.51951805094171)
--(axis cs:471,2.53177569706548)
--(axis cs:466,2.56279893572306)
--(axis cs:461,2.60821788861178)
--(axis cs:456,2.6173320050766)
--(axis cs:451,2.61905059293048)
--(axis cs:446,2.61140831019436)
--(axis cs:441,2.60017031759147)
--(axis cs:436,2.56546774483154)
--(axis cs:431,2.55253203450259)
--(axis cs:426,2.57084683701154)
--(axis cs:421,2.59470657352871)
--(axis cs:416,2.6235331169012)
--(axis cs:411,2.59463225112227)
--(axis cs:406,2.55159420144463)
--(axis cs:401,2.54924269409147)
--(axis cs:396,2.54314331771006)
--(axis cs:391,2.51419654695256)
--(axis cs:386,2.50681238982317)
--(axis cs:381,2.52834602479217)
--(axis cs:376,2.52702581200672)
--(axis cs:371,2.51240872338952)
--(axis cs:366,2.53694250144164)
--(axis cs:361,2.57358388959402)
--(axis cs:356,2.54308377051908)
--(axis cs:351,2.5237214461997)
--(axis cs:346,2.54269413783133)
--(axis cs:341,2.54697711830609)
--(axis cs:336,2.52770774022718)
--(axis cs:331,2.53499922766981)
--(axis cs:326,2.56130924925507)
--(axis cs:321,2.56215974930036)
--(axis cs:316,2.5591090661594)
--(axis cs:311,2.53172242848771)
--(axis cs:306,2.51465200067751)
--(axis cs:301,2.52405209170092)
--(axis cs:296,2.52476149465214)
--(axis cs:291,2.51088953341173)
--(axis cs:286,2.49361931766752)
--(axis cs:281,2.47420853748445)
--(axis cs:276,2.48188483462608)
--(axis cs:271,2.49781313374597)
--(axis cs:266,2.48217492588669)
--(axis cs:261,2.47133118225106)
--(axis cs:256,2.47039919404834)
--(axis cs:251,2.47252754995253)
--(axis cs:246,2.47715296833929)
--(axis cs:241,2.47352047419331)
--(axis cs:236,2.46499412448091)
--(axis cs:231,2.4592458533128)
--(axis cs:226,2.45526236742788)
--(axis cs:221,2.43213962795971)
--(axis cs:216,2.41056646736307)
--(axis cs:211,2.3938771356958)
--(axis cs:206,2.36268875960457)
--(axis cs:201,2.30969029425876)
--(axis cs:196,2.30488732796046)
--(axis cs:191,2.33284116040805)
--(axis cs:186,2.29592783466335)
--(axis cs:181,2.24375029184304)
--(axis cs:176,2.26657351103913)
--(axis cs:171,2.26848361564861)
--(axis cs:166,2.18012622930402)
--(axis cs:161,2.13442573096815)
--(axis cs:156,2.15281669011266)
--(axis cs:151,2.1225210624014)
--(axis cs:146,2.0613743267685)
--(axis cs:141,2.04925179634245)
--(axis cs:136,2.0506673759274)
--(axis cs:131,1.97615165904683)
--(axis cs:126,1.90935780391117)
--(axis cs:121,1.87072323667983)
--(axis cs:116,1.82793025992228)
--(axis cs:111,1.77668234891789)
--(axis cs:106,1.72236896315648)
--(axis cs:101,1.66526011031007)
--(axis cs:96,1.62803468973021)
--(axis cs:91,1.59736740621808)
--(axis cs:86,1.52756219975826)
--(axis cs:81,1.46384764534745)
--(axis cs:76,1.40585931157979)
--(axis cs:71,1.32331209496437)
--(axis cs:66,1.19844067521967)
--(axis cs:61,1.12317984248739)
--(axis cs:56,1.08101494114334)
--(axis cs:51,1.03869490306244)
--(axis cs:46,0.998526745496183)
--(axis cs:41,0.885789217682663)
--(axis cs:36,0.786688653002483)
--(axis cs:31,0.730588103747857)
--(axis cs:26,0.654693493536608)
--(axis cs:21,0.551574392354802)
--(axis cs:16,0.451496260556588)
--(axis cs:11,0.352710316528111)
--(axis cs:6,0.218651263047936)
--(axis cs:1,0.0773055617488149)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.174536593258381
6 0.279213874099346
11 0.732964341457074
16 1.1867148088148
21 1.64046527617253
26 2.09421574353026
31 2.19691155873812
36 2.21184371090852
41 2.22677586307892
46 2.24170801524933
51 2.25664016741973
56 2.26211990759923
61 2.2612980397848
66 2.26047617197037
71 2.25965430415594
76 2.25883243634151
81 2.2647641649613
86 2.28082628823244
91 2.29688841150357
96 2.31295053477471
101 2.32901265804584
106 2.34241512876291
111 2.34517898926368
116 2.34794284976446
121 2.35070671026523
126 2.35347057076601
131 2.35623443126678
136 2.3622997036347
141 2.36836497600262
146 2.37443024837054
151 2.38049552073846
156 2.38656079310637
161 2.38321636273311
166 2.37751950667455
171 2.37182265061598
176 2.36612579455742
181 2.36042893849886
186 2.35772226819625
191 2.35700905506427
196 2.3562958419323
201 2.35558262880032
206 2.35486941566834
211 2.36163726769961
216 2.37962671747574
221 2.39761616725188
226 2.41560561702802
231 2.43359506680415
236 2.446764591107
241 2.4406544135167
246 2.43454423592641
251 2.42843405833611
256 2.42232388074581
261 2.41621370315552
266 2.41179956885485
271 2.40738543455417
276 2.4029713002535
281 2.39855716595283
286 2.39414303165216
291 2.38846435180077
296 2.38246953556171
301 2.37647471932264
306 2.37047990308358
311 2.36448508684452
316 2.36499362748403
321 2.36983773937592
326 2.37468185126781
331 2.37952596315971
336 2.3843700750516
341 2.38829981363737
346 2.39085799226394
351 2.39341617089051
356 2.39597434951709
361 2.39853252814366
366 2.40113692100232
371 2.40392617078928
376 2.40671542057624
381 2.40950467036321
386 2.41229392015017
391 2.41508316993713
396 2.41407015690437
401 2.4130571438716
406 2.41204413083883
411 2.41103111780607
416 2.4100181047733
421 2.41430934025691
426 2.41992663786961
431 2.42554393548232
436 2.43116123309502
441 2.43677853070773
446 2.43658464092475
451 2.43251662621131
456 2.42844861149788
461 2.42438059678444
466 2.42031258207101
471 2.41862033330477
476 2.42049173345933
481 2.42236313361388
486 2.42423453376843
491 2.42610593392299
496 2.42750618320245
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.174536593258381
6 0.00517594628036024
11 0.184888485819101
16 0.364601025357842
21 0.544313564896584
26 0.724026104435325
31 0.878075390309095
36 1.02570886276662
41 1.17334233522415
46 1.32097580768168
51 1.46860928013921
56 1.58637069446536
61 1.6842174033706
66 1.78206411227584
71 1.87991082118108
76 1.97775753008632
81 2.05565373301506
86 2.10362417697907
91 2.15159462094307
96 2.19956506490707
101 2.24753550887108
106 2.28893661705347
111 2.30406038210942
116 2.31918414716537
121 2.33430791222132
126 2.34943167727727
131 2.36455544233322
136 2.35476917138466
141 2.34498290043611
146 2.33519662948755
151 2.32541035853899
156 2.31562408759044
161 2.34832291285197
166 2.34026273965836
171 2.3154251853625
176 2.3387521247069
181 2.32674049139023
186 2.37351970275243
191 2.33516190846761
196 2.34494054714839
201 2.37620093425115
206 2.36123865842819
211 2.34729555050532
216 2.32689894636472
221 2.35802065928777
226 2.3235244790713
231 2.29821047385534
236 2.33164246877035
241 2.34941970507304
246 2.34377777973811
251 2.37729928890864
256 2.3849014043808
261 2.3960813442866
266 2.4088617126147
271 2.40427893002828
276 2.3999516805013
281 2.37757026751836
286 2.43898817698161
291 2.37235829432805
296 2.34565267165502
301 2.42869113683701
306 2.34530724287033
311 2.40476986169815
316 2.37510643402735
321 2.41228230794271
326 2.39487465222677
331 2.40603793859482
336 2.3750550309817
341 2.42761445045471
346 2.39053817192713
351 2.39032338460286
356 2.43009924491247
361 2.44386401971181
366 2.38460872968038
371 2.37313325007757
376 2.37021871805191
381 2.45175962050756
386 2.40862953265508
391 2.41543451547623
396 2.43619413773219
401 2.42508833408356
406 2.38510296344757
411 2.43845692475637
416 2.41072978576024
421 2.394973051548
426 2.42795563538869
431 2.39388398726781
436 2.42538837989171
441 2.39291336933772
446 2.41401789188385
451 2.36423291365306
456 2.42347373167674
461 2.37524369160334
466 2.38694739540418
471 2.39055155118306
476 2.37749365965525
481 2.36365438699722
486 2.39768266280492
491 2.42509154478709
496 2.41241738001506
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.22864601649344
6 0.481768286687632
11 0.682597907845463
16 0.887204122915864
21 0.959811986933152
26 1.14191624532143
31 1.28709679385026
36 1.31523770272732
41 1.34612890183926
46 1.37508707096179
51 1.44855937077886
56 1.48803007602692
61 1.57594410209429
66 1.62788678308328
71 1.65799385905266
76 1.6791036983331
81 1.73178866505623
86 1.83220423261325
91 1.8635299996535
96 1.87257188473429
101 1.89354975904737
106 1.92715892553329
111 1.9538342833519
116 1.96394634246826
121 2.01529655059179
126 2.04530304074287
131 2.0937327504158
136 2.13011835664511
141 2.15577747821808
146 2.20732465982437
151 2.24120033979416
156 2.25304906368256
161 2.25356444120407
166 2.26043403148651
171 2.26043403148651
176 2.28006185293198
181 2.3072979927063
186 2.31948367357254
191 2.33840909004211
196 2.35031349182129
201 2.3641784620285
206 2.36536014080048
211 2.36591396331787
216 2.37494730949402
221 2.37880178860256
226 2.38596081733704
231 2.38609182834625
236 2.39175970554352
241 2.39582429766655
246 2.39823279857635
251 2.4082573890686
256 2.42625625133514
261 2.42625625133514
266 2.42718516588211
271 2.42901966571808
276 2.42904858589172
281 2.42904858589172
286 2.42995040416718
291 2.43052868843079
296 2.43052868843079
301 2.43052868843079
306 2.43052868843079
311 2.43052868843079
316 2.43637118339539
321 2.43675210475922
326 2.43675210475922
331 2.43675210475922
336 2.43704480330149
341 2.43763020038605
346 2.43855657577515
351 2.43948295116425
356 2.43948295116425
361 2.43948295116425
366 2.43948295116425
371 2.44471461772919
376 2.44471461772919
381 2.44471461772919
386 2.44471461772919
391 2.44471461772919
396 2.44471461772919
401 2.44471461772919
406 2.44471461772919
411 2.44471461772919
416 2.44471461772919
421 2.44471461772919
426 2.44471461772919
431 2.44492842886183
436 2.44599748452504
441 2.44663891792297
446 2.44663891792297
451 2.44663891792297
456 2.44663891792297
461 2.44663891792297
466 2.44663891792297
471 2.44663891792297
476 2.44663891792297
481 2.44663891792297
486 2.44663891792297
491 2.44663891792297
496 2.44663891792297
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.174536593258381
6 -0.0314737740490172
11 0.103243407275942
16 0.204578037063281
21 0.302297150757578
26 0.394592990312311
31 0.464863836516937
36 0.52045135382149
41 0.623037337511778
46 0.7373729377985
51 0.783549610608154
56 0.829940390586853
61 0.877187599241734
66 0.956541111734178
71 1.08405407998297
76 1.16229518577456
81 1.20768838326136
86 1.27024957148565
91 1.33710275739431
96 1.3806865942147
101 1.42884775797526
106 1.49531822949648
111 1.55295103523466
116 1.5973273422983
121 1.64260225594044
126 1.68847624063492
131 1.75195017887486
136 1.81982410550118
141 1.81561045116848
146 1.82427609430419
151 1.88445892731349
156 1.91642597847515
161 1.90606935686535
166 1.95474007129669
171 2.04276234308879
176 2.03787197271983
181 2.00975344181061
186 2.06995484166675
191 2.11288568443722
196 2.086734298865
201 2.09317453040017
206 2.14850218759643
211 2.18497207959493
216 2.20887012812826
221 2.22352285517587
226 2.23586425185204
231 2.24991881185108
236 2.26350399785572
241 2.27521168788274
246 2.27845025989744
251 2.26898515489366
256 2.26903613805771
261 2.27543118000031
266 2.29408159388436
271 2.31579585075378
276 2.29956285688612
281 2.28865067958832
286 2.29902176856995
291 2.31191414992015
296 2.3285884698232
301 2.32597187360128
306 2.31049466662937
311 2.3231970998976
316 2.34294444322586
321 2.35197354687585
326 2.35657598310047
331 2.34347174962362
336 2.34155653450224
341 2.35642484691408
346 2.34334155718486
351 2.31162386602826
356 2.33765113353729
361 2.37811464071274
366 2.336370408535
371 2.30816251436869
376 2.33409997224808
381 2.33897097905477
386 2.31224230925242
391 2.31597551504771
396 2.34001663790809
401 2.34767300022973
406 2.35123317241669
411 2.40069668292999
416 2.43349636660682
421 2.39964074293772
426 2.37426695028941
431 2.36161590417226
436 2.37260305086772
441 2.39934899277157
446 2.41172598732842
451 2.42051074504852
456 2.41692153215408
461 2.40664193100399
466 2.36960077683131
471 2.34085938665602
476 2.32456764247682
481 2.33348031838735
486 2.35919594102436
491 2.39427153799269
496 2.43168712854385
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large 50D objective},
x grid style={darkgray176},
xlabel={\Large \# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.385448114853196, ymax=2.98436960947146,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,0.0101597540366475)
--(axis cs:11,0.252216969605007)
--(axis cs:16,0.49385033830317)
--(axis cs:21,0.735008055081027)
--(axis cs:26,0.975633391988249)
--(axis cs:31,1.21566524447448)
--(axis cs:36,1.45503920165959)
--(axis cs:41,1.6936892608634)
--(axis cs:46,1.93155025390863)
--(axis cs:51,2.16856094832869)
--(axis cs:56,2.22413266935888)
--(axis cs:61,2.23431312004394)
--(axis cs:66,2.24430774884722)
--(axis cs:71,2.25411469514545)
--(axis cs:76,2.26373272761259)
--(axis cs:81,2.27316126533218)
--(axis cs:86,2.28240038786408)
--(axis cs:91,2.29145083386176)
--(axis cs:96,2.30031398829574)
--(axis cs:101,2.30899185879463)
--(axis cs:106,2.3098812660756)
--(axis cs:111,2.30558810382441)
--(axis cs:116,2.30120182827969)
--(axis cs:121,2.29672440361925)
--(axis cs:126,2.29215788331009)
--(axis cs:131,2.28750439602858)
--(axis cs:136,2.28276613189733)
--(axis cs:141,2.27794532919576)
--(axis cs:146,2.27304426167617)
--(axis cs:151,2.26806522659205)
--(axis cs:156,2.26935588292327)
--(axis cs:161,2.28011027852695)
--(axis cs:166,2.29081846323706)
--(axis cs:171,2.30147975943677)
--(axis cs:176,2.31209351404244)
--(axis cs:181,2.32265910083427)
--(axis cs:186,2.33317592276414)
--(axis cs:191,2.34364341422322)
--(axis cs:196,2.35406104325097)
--(axis cs:201,2.36442831366734)
--(axis cs:206,2.37388509031571)
--(axis cs:211,2.37977632057442)
--(axis cs:216,2.38548996713657)
--(axis cs:221,2.39102614781344)
--(axis cs:226,2.39638552634353)
--(axis cs:231,2.40156930223566)
--(axis cs:236,2.40657919262679)
--(axis cs:241,2.41141740678676)
--(axis cs:246,2.41608661413579)
--(axis cs:251,2.42058990682213)
--(axis cs:256,2.42493075802927)
--(axis cs:261,2.42518824958225)
--(axis cs:266,2.42541030066405)
--(axis cs:271,2.42559541508322)
--(axis cs:276,2.42574203610135)
--(axis cs:281,2.42584854563925)
--(axis cs:286,2.42591326378299)
--(axis cs:291,2.4259344486441)
--(axis cs:296,2.42591029663255)
--(axis cs:301,2.4258389432064)
--(axis cs:306,2.42571846416522)
--(axis cs:311,2.42616837634783)
--(axis cs:316,2.42665977233794)
--(axis cs:321,2.42703398294637)
--(axis cs:326,2.42729493834842)
--(axis cs:331,2.42744662368678)
--(axis cs:336,2.42749304929613)
--(axis cs:341,2.4274382237225)
--(axis cs:346,2.42728612966975)
--(axis cs:351,2.42704070291032)
--(axis cs:356,2.42670581411761)
--(axis cs:361,2.42896120374196)
--(axis cs:366,2.43295370503966)
--(axis cs:371,2.43690707905224)
--(axis cs:376,2.4408194715569)
--(axis cs:381,2.44468894080266)
--(axis cs:386,2.44851345550598)
--(axis cs:391,2.45229089325901)
--(axis cs:396,2.45601903944763)
--(axis cs:401,2.45969558678741)
--(axis cs:406,2.46331813559737)
--(axis cs:411,2.4640744681843)
--(axis cs:416,2.46054011329405)
--(axis cs:421,2.45692438478269)
--(axis cs:426,2.45323043129558)
--(axis cs:431,2.44946135244567)
--(axis cs:436,2.44562018742376)
--(axis cs:441,2.44170990548171)
--(axis cs:446,2.43773339816367)
--(axis cs:451,2.43369347314531)
--(axis cs:456,2.42959284953239)
--(axis cs:461,2.42605455208564)
--(axis cs:466,2.42487013375061)
--(axis cs:471,2.4235087585014)
--(axis cs:476,2.42196838384684)
--(axis cs:481,2.42024749777877)
--(axis cs:486,2.41834514200318)
--(axis cs:491,2.41626092688933)
--(axis cs:496,2.41399503759806)
--(axis cs:496,2.7590522286889)
--(axis cs:496,2.7590522286889)
--(axis cs:491,2.76083766242814)
--(axis cs:486,2.7628047703448)
--(axis cs:481,2.76495373759972)
--(axis cs:476,2.76728417456216)
--(axis cs:471,2.76979512293811)
--(axis cs:466,2.77248507071941)
--(axis cs:461,2.77535197541489)
--(axis cs:456,2.7751369660255)
--(axis cs:451,2.77417762172666)
--(axis cs:446,2.77327897602238)
--(axis cs:441,2.77244374801841)
--(axis cs:436,2.77167474539044)
--(axis cs:431,2.77097485968261)
--(axis cs:426,2.77034706014678)
--(axis cs:421,2.76979438597375)
--(axis cs:416,2.76931993677647)
--(axis cs:411,2.76892686120029)
--(axis cs:406,2.76937454784693)
--(axis cs:401,2.77038850054701)
--(axis cs:396,2.77145645177692)
--(axis cs:391,2.77257600185566)
--(axis cs:386,2.77374484349882)
--(axis cs:381,2.77496076209226)
--(axis cs:376,2.77622163522815)
--(axis cs:371,2.77752543162293)
--(axis cs:366,2.77887020952563)
--(axis cs:361,2.78025411471346)
--(axis cs:356,2.77919157181621)
--(axis cs:351,2.77447474588432)
--(axis cs:346,2.76984738198572)
--(axis cs:341,2.76531335079379)
--(axis cs:336,2.76087658808099)
--(axis cs:331,2.75654107655117)
--(axis cs:326,2.75231082475035)
--(axis cs:321,2.74818984301322)
--(axis cs:316,2.74418211648249)
--(axis cs:311,2.74029157533342)
--(axis cs:306,2.73811347478406)
--(axis cs:301,2.74238068063977)
--(axis cs:296,2.7466970121105)
--(axis cs:291,2.75106054499583)
--(axis cs:286,2.75546941475381)
--(axis cs:281,2.75992181779444)
--(axis cs:276,2.76441601222922)
--(axis cs:271,2.76895031814423)
--(axis cs:266,2.77352311746027)
--(axis cs:261,2.77813285343896)
--(axis cs:256,2.78277802988882)
--(axis cs:251,2.77561526646461)
--(axis cs:246,2.76861494451959)
--(axis cs:241,2.76178053723727)
--(axis cs:236,2.75511513676588)
--(axis cs:231,2.74862141252566)
--(axis cs:226,2.74230157378644)
--(axis cs:221,2.73615733768517)
--(axis cs:216,2.73018990373069)
--(axis cs:211,2.72439993566148)
--(axis cs:206,2.71878755128884)
--(axis cs:201,2.71019291634589)
--(axis cs:196,2.70087182593095)
--(axis cs:191,2.69160109412738)
--(axis cs:186,2.68238022475514)
--(axis cs:181,2.6732086858537)
--(axis cs:176,2.6640859118142)
--(axis cs:171,2.65501130558856)
--(axis cs:166,2.64598424095696)
--(axis cs:161,2.63700406483575)
--(axis cs:156,2.62807009960811)
--(axis cs:151,2.62532167733907)
--(axis cs:146,2.62673641847538)
--(axis cs:141,2.62822912717622)
--(axis cs:136,2.62980210069508)
--(axis cs:131,2.63145761278427)
--(axis cs:126,2.6331979017232)
--(axis cs:121,2.63502515763447)
--(axis cs:116,2.63694150919446)
--(axis cs:111,2.63894900987017)
--(axis cs:106,2.64104962383942)
--(axis cs:101,2.63821423402114)
--(axis cs:96,2.62798944744127)
--(axis cs:91,2.61794994479649)
--(axis cs:86,2.60809773371541)
--(axis cs:81,2.59843419916855)
--(axis cs:76,2.58896007980938)
--(axis cs:71,2.57967545519776)
--(axis cs:66,2.57057974441722)
--(axis cs:61,2.56167171614174)
--(axis cs:56,2.55294950974804)
--(axis cs:51,2.49996890103929)
--(axis cs:46,2.26982857507973)
--(axis cs:41,2.04053854774532)
--(axis cs:36,1.81203758656952)
--(axis cs:31,1.58426052337499)
--(axis cs:26,1.3571413554816)
--(axis cs:21,1.13061567200919)
--(axis cs:16,0.904622368407421)
--(axis cs:11,0.679104716725957)
--(axis cs:6,0.454010911914689)
--(axis cs:1,0.229294227501057)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,-0.122214101354847)
--(axis cs:11,-0.0122907626224936)
--(axis cs:16,0.0974904901830083)
--(axis cs:21,0.207124754072525)
--(axis cs:26,0.316607202023023)
--(axis cs:31,0.425933120545705)
--(axis cs:36,0.535097949536746)
--(axis cs:41,0.644097323867682)
--(axis cs:46,0.752927116046148)
--(axis cs:51,0.86158347916016)
--(axis cs:56,0.953625455869368)
--(axis cs:61,1.04143346623892)
--(axis cs:66,1.12911997721607)
--(axis cs:71,1.21668203997579)
--(axis cs:76,1.30411684407461)
--(axis cs:81,1.39142174036094)
--(axis cs:86,1.47859426371407)
--(axis cs:91,1.56563215521293)
--(axis cs:96,1.65253338331472)
--(axis cs:101,1.7392961636148)
--(axis cs:106,1.8046624900445)
--(axis cs:111,1.85573497520121)
--(axis cs:116,1.90668658706945)
--(axis cs:121,1.95751461515912)
--(axis cs:126,2.00821651254523)
--(axis cs:131,2.05878991836305)
--(axis cs:136,2.10923267963957)
--(axis cs:141,2.15954287203342)
--(axis cs:146,2.20971881904984)
--(axis cs:151,2.25975910930674)
--(axis cs:156,2.2939531112643)
--(axis cs:161,2.30447025538212)
--(axis cs:166,2.31488370841912)
--(axis cs:171,2.3251914980195)
--(axis cs:176,2.33539178932045)
--(axis cs:181,2.34548289982021)
--(axis cs:186,2.35546331354073)
--(axis cs:191,2.36533169422632)
--(axis cs:196,2.37508689732434)
--(axis cs:201,2.38472798050746)
--(axis cs:206,2.39254958728385)
--(axis cs:211,2.39346913982963)
--(axis cs:216,2.39432527292058)
--(axis cs:221,2.39511670007266)
--(axis cs:226,2.39584217356354)
--(axis cs:231,2.39650049043488)
--(axis cs:236,2.39709049854994)
--(axis cs:241,2.39761110264718)
--(axis cs:246,2.39806127032609)
--(axis cs:251,2.39844003789757)
--(axis cs:256,2.35415299079123)
--(axis cs:261,2.27719064821628)
--(axis cs:266,2.2475248993829)
--(axis cs:271,2.2488978827128)
--(axis cs:276,2.25184636775036)
--(axis cs:281,2.2476698674376)
--(axis cs:286,2.29614421340387)
--(axis cs:291,2.3395137383206)
--(axis cs:296,2.31437904531705)
--(axis cs:301,2.22170420816462)
--(axis cs:306,2.27760736882477)
--(axis cs:311,2.30734967373189)
--(axis cs:316,2.34654958878403)
--(axis cs:321,2.36649361557355)
--(axis cs:326,2.33751211858846)
--(axis cs:331,2.30373827400799)
--(axis cs:336,2.33472755046542)
--(axis cs:341,2.38181191911574)
--(axis cs:346,2.40821610335418)
--(axis cs:351,2.45192880353168)
--(axis cs:356,2.3892075399586)
--(axis cs:361,2.41852756829667)
--(axis cs:366,2.44933106557582)
--(axis cs:371,2.40761130358941)
--(axis cs:376,2.42714084999309)
--(axis cs:381,2.48293397767042)
--(axis cs:386,2.43457257750405)
--(axis cs:391,2.40685887336944)
--(axis cs:396,2.47842863625834)
--(axis cs:401,2.44009496020044)
--(axis cs:406,2.46170193223592)
--(axis cs:411,2.40289431893177)
--(axis cs:416,2.47103460429823)
--(axis cs:421,2.39370673224624)
--(axis cs:426,2.44817652032786)
--(axis cs:431,2.46638633212161)
--(axis cs:436,2.46581795785749)
--(axis cs:441,2.49304566365492)
--(axis cs:446,2.39547699709238)
--(axis cs:451,2.41948732983366)
--(axis cs:456,2.46500678098345)
--(axis cs:461,2.44732964551763)
--(axis cs:466,2.49066505772616)
--(axis cs:471,2.4833404946327)
--(axis cs:476,2.4580501836617)
--(axis cs:481,2.46640373182743)
--(axis cs:486,2.47915350850576)
--(axis cs:491,2.4395357680099)
--(axis cs:496,2.45867680461029)
--(axis cs:496,2.74544767786245)
--(axis cs:496,2.74544767786245)
--(axis cs:491,2.76768129748337)
--(axis cs:486,2.77908038838552)
--(axis cs:481,2.83119607654761)
--(axis cs:476,2.76496779500651)
--(axis cs:471,2.81735906521481)
--(axis cs:466,2.80405429658547)
--(axis cs:461,2.76050251606786)
--(axis cs:456,2.75853034619347)
--(axis cs:451,2.75994014291669)
--(axis cs:446,2.7531226911197)
--(axis cs:441,2.80704640565304)
--(axis cs:436,2.82981227463559)
--(axis cs:431,2.78159787058123)
--(axis cs:426,2.76413205339498)
--(axis cs:421,2.71190005416377)
--(axis cs:416,2.77339933118507)
--(axis cs:411,2.77666958487682)
--(axis cs:406,2.80374639959697)
--(axis cs:401,2.77350292556718)
--(axis cs:396,2.79750675930034)
--(axis cs:391,2.71560646692699)
--(axis cs:386,2.70220519698885)
--(axis cs:381,2.8058543489109)
--(axis cs:376,2.74966757877125)
--(axis cs:371,2.75812517299089)
--(axis cs:366,2.74186830067581)
--(axis cs:361,2.70780887910119)
--(axis cs:356,2.71761709650075)
--(axis cs:351,2.75158113121156)
--(axis cs:346,2.72296651160808)
--(axis cs:341,2.72207489182278)
--(axis cs:336,2.68481056598966)
--(axis cs:331,2.65598887023335)
--(axis cs:326,2.67390335503164)
--(axis cs:321,2.70384784433653)
--(axis cs:316,2.70092891221797)
--(axis cs:311,2.65769933082286)
--(axis cs:306,2.64857146005045)
--(axis cs:301,2.58559913306514)
--(axis cs:296,2.62742687970331)
--(axis cs:291,2.66783654384449)
--(axis cs:286,2.69410018564361)
--(axis cs:281,2.60689589681126)
--(axis cs:276,2.60466806132654)
--(axis cs:271,2.5883393296156)
--(axis cs:266,2.58890699681907)
--(axis cs:261,2.62847545848074)
--(axis cs:256,2.71570855636098)
--(axis cs:251,2.73517082461264)
--(axis cs:246,2.73618493428788)
--(axis cs:241,2.73727044407055)
--(axis cs:236,2.73842639027155)
--(axis cs:231,2.73965174049037)
--(axis cs:226,2.74094539946548)
--(axis cs:221,2.74230621506012)
--(axis cs:216,2.74373298431596)
--(axis cs:211,2.74522445951066)
--(axis cs:206,2.74677935416021)
--(axis cs:201,2.73990830634027)
--(axis cs:196,2.73102473575204)
--(axis cs:191,2.72225528507872)
--(axis cs:186,2.71359901199297)
--(axis cs:181,2.70505477194215)
--(axis cs:176,2.69662122867056)
--(axis cs:171,2.68829686620016)
--(axis cs:166,2.6800800020292)
--(axis cs:161,2.67196880129486)
--(axis cs:156,2.66396129164133)
--(axis cs:151,2.63131556075561)
--(axis cs:146,2.58230606545459)
--(axis cs:141,2.53343222691309)
--(axis cs:136,2.48469263374903)
--(axis cs:131,2.43608560946763)
--(axis cs:126,2.38760922972754)
--(axis cs:121,2.33926134155573)
--(axis cs:116,2.29103958408749)
--(axis cs:111,2.24294141039781)
--(axis cs:106,2.19496410999661)
--(axis cs:101,2.13206335741891)
--(axis cs:96,2.0467331185374)
--(axis cs:91,1.96154132745757)
--(axis cs:86,1.87648619977482)
--(axis cs:81,1.79156570394635)
--(axis cs:76,1.70677758105107)
--(axis cs:71,1.62211936596829)
--(axis cs:66,1.5375884095464)
--(axis cs:61,1.45318190134194)
--(axis cs:56,1.36889689252989)
--(axis cs:51,1.28036586002161)
--(axis cs:46,1.17452925377462)
--(axis cs:41,1.06886607659208)
--(axis cs:36,0.963372481562005)
--(axis cs:31,0.85804434119204)
--(axis cs:26,0.752877290353716)
--(axis cs:21,0.647866768943208)
--(axis cs:16,0.543008063471718)
--(axis cs:11,0.438296346916214)
--(axis cs:6,0.333726716287561)
--(axis cs:1,0.229294227501057)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.504109417271043)
--(axis cs:1,0.112023459005927)
--(axis cs:6,0.458358215919549)
--(axis cs:11,0.645734315763233)
--(axis cs:16,0.765477148716373)
--(axis cs:21,0.83335560389812)
--(axis cs:26,0.893352915609165)
--(axis cs:31,0.936925900029644)
--(axis cs:36,0.982356364317374)
--(axis cs:41,1.00653376118333)
--(axis cs:46,1.01486884531645)
--(axis cs:51,1.08119265370954)
--(axis cs:56,1.13432930310923)
--(axis cs:61,1.17669958119957)
--(axis cs:66,1.24918822835525)
--(axis cs:71,1.25447009147281)
--(axis cs:76,1.27379985359614)
--(axis cs:81,1.27879078773965)
--(axis cs:86,1.28636506775853)
--(axis cs:91,1.32343103904983)
--(axis cs:96,1.35079917176302)
--(axis cs:101,1.36415900249584)
--(axis cs:106,1.3720306496862)
--(axis cs:111,1.39018558232712)
--(axis cs:116,1.41899670013546)
--(axis cs:121,1.42992748237608)
--(axis cs:126,1.479012499981)
--(axis cs:131,1.51648961744474)
--(axis cs:136,1.5173973619306)
--(axis cs:141,1.565256365229)
--(axis cs:146,1.57256091015525)
--(axis cs:151,1.58217001164797)
--(axis cs:156,1.5892360880825)
--(axis cs:161,1.6163460456491)
--(axis cs:166,1.64666492772649)
--(axis cs:171,1.66441219495507)
--(axis cs:176,1.66504011095617)
--(axis cs:181,1.66508349684882)
--(axis cs:186,1.67796422235474)
--(axis cs:191,1.68333712937684)
--(axis cs:196,1.69894986096495)
--(axis cs:201,1.69919840065305)
--(axis cs:206,1.73888417350891)
--(axis cs:211,1.741459488389)
--(axis cs:216,1.75083185232699)
--(axis cs:221,1.78069861620885)
--(axis cs:226,1.80522172881394)
--(axis cs:231,1.81805097008581)
--(axis cs:236,1.83355870345436)
--(axis cs:241,1.85323777442293)
--(axis cs:246,1.85323777442293)
--(axis cs:251,1.85590691867737)
--(axis cs:256,1.86468215281183)
--(axis cs:261,1.89161916790239)
--(axis cs:266,1.90619780979541)
--(axis cs:271,1.92602630682407)
--(axis cs:276,1.92611455101143)
--(axis cs:281,1.92933708795308)
--(axis cs:286,1.94940254396596)
--(axis cs:291,1.96204364884603)
--(axis cs:296,1.98128084037379)
--(axis cs:301,2.00508556945472)
--(axis cs:306,2.00844216240901)
--(axis cs:311,2.00887259083833)
--(axis cs:316,2.00887259083833)
--(axis cs:321,2.03113539935094)
--(axis cs:326,2.0522177619167)
--(axis cs:331,2.05255154707307)
--(axis cs:336,2.05255154707307)
--(axis cs:341,2.05327174645976)
--(axis cs:346,2.0587106494497)
--(axis cs:351,2.0587106494497)
--(axis cs:356,2.07706778293096)
--(axis cs:361,2.07706778293096)
--(axis cs:366,2.07714562191229)
--(axis cs:371,2.07720787206836)
--(axis cs:376,2.08754712418211)
--(axis cs:381,2.09056669126968)
--(axis cs:386,2.09056669126968)
--(axis cs:391,2.09222261623586)
--(axis cs:396,2.09264537667216)
--(axis cs:401,2.10053385076456)
--(axis cs:406,2.10522034203426)
--(axis cs:411,2.10631252693307)
--(axis cs:416,2.11379701065641)
--(axis cs:421,2.11867770319217)
--(axis cs:426,2.1402820289024)
--(axis cs:431,2.14279926882801)
--(axis cs:436,2.14407101509946)
--(axis cs:441,2.14748253355198)
--(axis cs:446,2.15749946021027)
--(axis cs:451,2.17180738229903)
--(axis cs:456,2.17761810629219)
--(axis cs:461,2.18199461416244)
--(axis cs:466,2.18410851101323)
--(axis cs:471,2.19443934475316)
--(axis cs:476,2.19443934475316)
--(axis cs:481,2.19443934475316)
--(axis cs:486,2.20113239916137)
--(axis cs:491,2.20113239916137)
--(axis cs:496,2.20117188405421)
--(axis cs:496,2.54983661631745)
--(axis cs:496,2.54983661631745)
--(axis cs:491,2.54982053605744)
--(axis cs:486,2.54982053605744)
--(axis cs:481,2.53990845168696)
--(axis cs:476,2.53990845168696)
--(axis cs:471,2.53990845168696)
--(axis cs:466,2.52721129317836)
--(axis cs:461,2.5232515561994)
--(axis cs:456,2.51548079641014)
--(axis cs:451,2.50773260812608)
--(axis cs:446,2.49231741047912)
--(axis cs:441,2.47987796137956)
--(axis cs:436,2.47557279231174)
--(axis cs:431,2.47492221726361)
--(axis cs:426,2.4726518690697)
--(axis cs:421,2.44784930581814)
--(axis cs:416,2.44363447261232)
--(axis cs:411,2.43152428699363)
--(axis cs:406,2.42856025660618)
--(axis cs:401,2.42614010992117)
--(axis cs:396,2.41753926898061)
--(axis cs:391,2.41662563367641)
--(axis cs:386,2.41247445691605)
--(axis cs:381,2.41247445691605)
--(axis cs:376,2.41095539256441)
--(axis cs:371,2.40164306482129)
--(axis cs:366,2.40159434967246)
--(axis cs:361,2.40153348202265)
--(axis cs:356,2.40153348202265)
--(axis cs:351,2.39377133564247)
--(axis cs:346,2.39377133564247)
--(axis cs:341,2.39169366377278)
--(axis cs:336,2.39142540357237)
--(axis cs:331,2.39142540357237)
--(axis cs:326,2.39108684833568)
--(axis cs:321,2.36508063553828)
--(axis cs:316,2.33912733954344)
--(axis cs:311,2.33912733954344)
--(axis cs:306,2.33860097832026)
--(axis cs:301,2.3236801857748)
--(axis cs:296,2.29330019460444)
--(axis cs:291,2.26655923735392)
--(axis cs:286,2.2576649496317)
--(axis cs:281,2.24089682928325)
--(axis cs:276,2.23837822299828)
--(axis cs:271,2.23834351472439)
--(axis cs:266,2.21844860114666)
--(axis cs:261,2.20767885627516)
--(axis cs:256,2.17396674817389)
--(axis cs:251,2.16919656452271)
--(axis cs:246,2.16670536751432)
--(axis cs:241,2.16670536751432)
--(axis cs:236,2.15446539621351)
--(axis cs:231,2.13806615924006)
--(axis cs:226,2.12894038723678)
--(axis cs:221,2.10816164920507)
--(axis cs:216,2.08431564771116)
--(axis cs:211,2.07771542120267)
--(axis cs:206,2.05443381679413)
--(axis cs:201,2.00155041249926)
--(axis cs:196,1.99940226134188)
--(axis cs:191,1.95391136286407)
--(axis cs:186,1.94489036806121)
--(axis cs:181,1.92667039128137)
--(axis cs:176,1.92664473711397)
--(axis cs:171,1.925819986594)
--(axis cs:166,1.91322231459071)
--(axis cs:161,1.89377325741842)
--(axis cs:156,1.88121424169808)
--(axis cs:151,1.87841939722655)
--(axis cs:146,1.87010240180307)
--(axis cs:141,1.8616115926809)
--(axis cs:136,1.82770584231974)
--(axis cs:131,1.82727100410296)
--(axis cs:126,1.78606396959933)
--(axis cs:121,1.738480661939)
--(axis cs:116,1.72696733505766)
--(axis cs:111,1.69640066143858)
--(axis cs:106,1.68120082805123)
--(axis cs:101,1.6489446137418)
--(axis cs:96,1.63742100731795)
--(axis cs:91,1.61808071117142)
--(axis cs:86,1.55035828769369)
--(axis cs:81,1.52266243310462)
--(axis cs:76,1.51914969178732)
--(axis cs:71,1.50063872991925)
--(axis cs:66,1.48450333286682)
--(axis cs:61,1.42945498977732)
--(axis cs:56,1.40318531592331)
--(axis cs:51,1.364820129341)
--(axis cs:46,1.30244355740877)
--(axis cs:41,1.29319295787821)
--(axis cs:36,1.25012380005157)
--(axis cs:31,1.19832808966686)
--(axis cs:26,1.15513705197544)
--(axis cs:21,1.04475607446377)
--(axis cs:16,0.995379920775967)
--(axis cs:11,0.913050964325351)
--(axis cs:6,0.755286169418281)
--(axis cs:1,0.504109417271043)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.229294227501057)
--(axis cs:1,-0.232274581929348)
--(axis cs:6,-0.169856872302619)
--(axis cs:11,-0.108029575101477)
--(axis cs:16,-0.0468080643719123)
--(axis cs:21,0.00341372709700702)
--(axis cs:26,0.05312670085568)
--(axis cs:31,0.10239284968232)
--(axis cs:36,0.177556686378688)
--(axis cs:41,0.251715137334145)
--(axis cs:46,0.324827676645523)
--(axis cs:51,0.36860091026739)
--(axis cs:56,0.411417464819333)
--(axis cs:61,0.453259246617632)
--(axis cs:66,0.479549280762801)
--(axis cs:71,0.505097833808888)
--(axis cs:76,0.52991961431066)
--(axis cs:81,0.576668164865051)
--(axis cs:86,0.622769953134453)
--(axis cs:91,0.66823459154414)
--(axis cs:96,0.709798560302361)
--(axis cs:101,0.750869570406052)
--(axis cs:106,0.791425825531297)
--(axis cs:111,0.853853581522532)
--(axis cs:116,0.915746608774293)
--(axis cs:121,0.977050249308729)
--(axis cs:126,1.02169906733913)
--(axis cs:131,1.06565816260967)
--(axis cs:136,1.1089687697143)
--(axis cs:141,1.13248867185127)
--(axis cs:146,1.15486936889466)
--(axis cs:151,1.176127704864)
--(axis cs:156,1.21899102766126)
--(axis cs:161,1.26027098657451)
--(axis cs:166,1.29985585204139)
--(axis cs:171,1.34314266461995)
--(axis cs:176,1.38591510952046)
--(axis cs:181,1.42817398936457)
--(axis cs:186,1.44545220338367)
--(axis cs:191,1.46163266747727)
--(axis cs:196,1.47668292490419)
--(axis cs:201,1.52881773916808)
--(axis cs:206,1.57923981590105)
--(axis cs:211,1.62794654914513)
--(axis cs:216,1.66759366382046)
--(axis cs:221,1.70662000631119)
--(axis cs:226,1.74502881671422)
--(axis cs:231,1.74707738646435)
--(axis cs:236,1.74879631978341)
--(axis cs:241,1.75018965179136)
--(axis cs:246,1.79473077465739)
--(axis cs:251,1.83814807641944)
--(axis cs:256,1.88040460866352)
--(axis cs:261,1.92029494912117)
--(axis cs:266,1.95934779026706)
--(axis cs:271,1.99749816713871)
--(axis cs:276,1.9987919016706)
--(axis cs:281,1.99935386056785)
--(axis cs:286,1.99919598348708)
--(axis cs:291,2.02402430726378)
--(axis cs:296,2.04775687304808)
--(axis cs:301,2.07034119032309)
--(axis cs:306,2.08190251531841)
--(axis cs:311,2.09245708116221)
--(axis cs:316,2.10198816578307)
--(axis cs:321,2.08639003798362)
--(axis cs:326,2.06851956326089)
--(axis cs:331,2.04852530182154)
--(axis cs:336,2.07825225018895)
--(axis cs:341,2.10560110958446)
--(axis cs:346,2.13039195094685)
--(axis cs:351,2.16658062977722)
--(axis cs:356,2.20189750513316)
--(axis cs:361,2.23632015687681)
--(axis cs:366,2.23046608401845)
--(axis cs:371,2.22398911979092)
--(axis cs:376,2.2168155857447)
--(axis cs:381,2.23398776598505)
--(axis cs:386,2.25050031362054)
--(axis cs:391,2.26642548188004)
--(axis cs:396,2.2742103016173)
--(axis cs:401,2.28144799868661)
--(axis cs:406,2.28807043426972)
--(axis cs:411,2.28226558068032)
--(axis cs:416,2.27568283908967)
--(axis cs:421,2.26837269825726)
--(axis cs:426,2.29280075258798)
--(axis cs:431,2.31613217228677)
--(axis cs:436,2.33841612403301)
--(axis cs:441,2.35076029408481)
--(axis cs:446,2.36163221873737)
--(axis cs:451,2.37091213560668)
--(axis cs:456,2.37335107870825)
--(axis cs:461,2.375338315195)
--(axis cs:466,2.37686916104976)
--(axis cs:471,2.38808039993072)
--(axis cs:476,2.39868150698653)
--(axis cs:481,2.40864787605757)
--(axis cs:486,2.40968840032247)
--(axis cs:491,2.40989978485835)
--(axis cs:496,2.40932433042627)
--(axis cs:496,2.7441186961164)
--(axis cs:496,2.7441186961164)
--(axis cs:491,2.73742627925145)
--(axis cs:486,2.73152070135447)
--(axis cs:481,2.7264442631865)
--(axis cs:476,2.71948025080054)
--(axis cs:471,2.71315097639934)
--(axis cs:466,2.70743183382329)
--(axis cs:461,2.70613079147919)
--(axis cs:456,2.7052861397671)
--(axis cs:451,2.70489319466981)
--(axis cs:446,2.70148210646811)
--(axis cs:441,2.69966302604967)
--(axis cs:436,2.69931619103047)
--(axis cs:431,2.6695430195925)
--(axis cs:426,2.64081731610709)
--(axis cs:421,2.61318824725361)
--(axis cs:416,2.61158242192464)
--(axis cs:411,2.61070399583742)
--(axis cs:406,2.61060345775145)
--(axis cs:401,2.61613712310396)
--(axis cs:396,2.62228604994265)
--(axis cs:391,2.62898209944931)
--(axis cs:386,2.59864191991014)
--(axis cs:381,2.56888911974697)
--(axis cs:376,2.53979595218865)
--(axis cs:371,2.55830797487207)
--(axis cs:366,2.57751656737417)
--(axis cs:361,2.59734805124544)
--(axis cs:356,2.56423160711049)
--(axis cs:351,2.53200938658784)
--(axis cs:346,2.5006589695396)
--(axis cs:341,2.48008583633076)
--(axis cs:336,2.46207072115504)
--(axis cs:331,2.44643369495122)
--(axis cs:326,2.45350573581138)
--(axis cs:321,2.46270156338814)
--(axis cs:316,2.4741697378882)
--(axis cs:311,2.4646522191333)
--(axis cs:306,2.45615818160135)
--(axis cs:301,2.44867090322091)
--(axis cs:296,2.42983034205761)
--(axis cs:291,2.4121380294036)
--(axis cs:286,2.39554147474198)
--(axis cs:281,2.3921040229491)
--(axis cs:276,2.38938640713423)
--(axis cs:271,2.387400566954)
--(axis cs:266,2.3575251799961)
--(axis cs:261,2.32855225731244)
--(axis cs:256,2.30041683394054)
--(axis cs:251,2.26044133992553)
--(axis cs:246,2.22162661542847)
--(axis cs:241,2.18393571203539)
--(axis cs:236,2.18012131470375)
--(axis cs:231,2.1766325186832)
--(axis cs:226,2.17347335909373)
--(axis cs:221,2.1330840621906)
--(axis cs:216,2.09331229737517)
--(axis cs:211,2.05416130474434)
--(axis cs:206,2.00224004742471)
--(axis cs:201,1.95203413359397)
--(axis cs:196,1.90354095729415)
--(axis cs:191,1.89043688128855)
--(axis cs:186,1.87846301194963)
--(axis cs:181,1.86758689253622)
--(axis cs:176,1.82407232820461)
--(axis cs:171,1.7810713289294)
--(axis cs:166,1.73858469733224)
--(axis cs:161,1.70592660345871)
--(axis cs:156,1.67496360303154)
--(axis cs:151,1.64558396648838)
--(axis cs:146,1.61976706860089)
--(axis cs:141,1.59507253178745)
--(axis cs:136,1.57151720006757)
--(axis cs:131,1.517691083177)
--(axis cs:126,1.46451345445233)
--(axis cs:121,1.41202554848752)
--(axis cs:116,1.36436178992149)
--(axis cs:111,1.31728741807279)
--(axis cs:106,1.27074777496356)
--(axis cs:101,1.2362261461896)
--(axis cs:96,1.20221927239408)
--(axis cs:91,1.16870535725309)
--(axis cs:86,1.1194869763426)
--(axis cs:81,1.07090574529183)
--(axis cs:76,1.02297127652606)
--(axis cs:71,0.993435677352916)
--(axis cs:66,0.964626850724092)
--(axis cs:61,0.936559505194349)
--(axis cs:56,0.895814951850195)
--(axis cs:51,0.856045171259684)
--(axis cs:46,0.817232069739098)
--(axis cs:41,0.748643241056326)
--(axis cs:36,0.681100324017633)
--(axis cs:31,0.614562792719852)
--(axis cs:26,0.543600075058751)
--(axis cs:21,0.473084182329682)
--(axis cs:16,0.40307710731086)
--(axis cs:11,0.344548818918012)
--(axis cs:6,0.286626316996741)
--(axis cs:1,0.229294227501057)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.00149017721414566
6 0.232085332975668
11 0.465660843165482
16 0.699236353355295
21 0.932811863545109
26 1.16638737373492
31 1.39996288392474
36 1.63353839411455
41 1.86711390430436
46 2.10068941449418
51 2.33426492468399
56 2.38854108955346
61 2.39799241809284
66 2.40744374663222
71 2.4168950751716
76 2.42634640371098
81 2.43579773225036
86 2.44524906078974
91 2.45470038932912
96 2.46415171786851
101 2.47360304640789
106 2.47546544495751
111 2.47226855684729
116 2.46907166873708
121 2.46587478062686
126 2.46267789251664
131 2.45948100440642
136 2.45628411629621
141 2.45308722818599
146 2.44989034007577
151 2.44669345196556
156 2.44871299126569
161 2.45855717168135
166 2.46840135209701
171 2.47824553251266
176 2.48808971292832
181 2.49793389334398
186 2.50777807375964
191 2.5176222541753
196 2.52746643459096
201 2.53731061500662
206 2.54633632080228
211 2.55208812811795
216 2.55783993543363
221 2.56359174274931
226 2.56934355006498
231 2.57509535738066
236 2.58084716469634
241 2.58659897201202
246 2.59235077932769
251 2.59810258664337
256 2.60385439395905
261 2.60166055151061
266 2.59946670906216
271 2.59727286661373
276 2.59507902416528
281 2.59288518171684
286 2.5906913392684
291 2.58849749681996
296 2.58630365437152
301 2.58410981192308
306 2.58191596947464
311 2.58322997584062
316 2.58542094441021
321 2.5876119129798
326 2.58980288154939
331 2.59199385011897
336 2.59418481868856
341 2.59637578725815
346 2.59856675582774
351 2.60075772439732
356 2.60294869296691
361 2.60460765922771
366 2.60591195728265
371 2.60721625533758
376 2.60852055339252
381 2.60982485144746
386 2.6111291495024
391 2.61243344755734
396 2.61373774561228
401 2.61504204366721
406 2.61634634172215
411 2.6165006646923
416 2.61493002503526
421 2.61335938537822
426 2.61178874572118
431 2.61021810606414
436 2.6086474664071
441 2.60707682675006
446 2.60550618709302
451 2.60393554743599
456 2.60236490777895
461 2.60070326375026
466 2.59867760223501
471 2.59665194071975
476 2.5946262792045
481 2.59260061768924
486 2.59057495617399
491 2.58854929465874
496 2.58652363314348
};
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.00149017721414566
6 0.105756307466357
11 0.21300279214686
16 0.320249276827363
21 0.427495761507867
26 0.53474224618837
31 0.641988730868873
36 0.749235215549375
41 0.856481700229879
46 0.963728184910382
51 1.07097466959088
56 1.16126117419963
61 1.24730768379043
66 1.33335419338123
71 1.41940070297204
76 1.50544721256284
81 1.59149372215364
86 1.67754023174445
91 1.76358674133525
96 1.84963325092606
101 1.93567976051686
106 1.99981330002055
111 2.04933819279951
116 2.09886308557847
121 2.14838797835743
126 2.19791287113638
131 2.24743776391534
136 2.2969626566943
141 2.34648754947326
146 2.39601244225222
151 2.44553733503117
156 2.47895720145282
161 2.48821952833849
166 2.49748185522416
171 2.50674418210983
176 2.51600650899551
181 2.52526883588118
186 2.53453116276685
191 2.54379348965252
196 2.55305581653819
201 2.56231814342387
206 2.56966447072203
211 2.56934679967015
216 2.56902912861827
221 2.56871145756639
226 2.56839378651451
231 2.56807611546263
236 2.56775844441075
241 2.56744077335887
246 2.56712310230699
251 2.56680543125511
256 2.5349307735761
261 2.45283305334851
266 2.41821594810098
271 2.4186186061642
276 2.42825721453845
281 2.42728288212443
286 2.49512219952374
291 2.50367514108255
296 2.47090296251018
301 2.40365167061488
306 2.46308941443761
311 2.48252450227737
316 2.523739250501
321 2.53517072995504
326 2.50570773681005
331 2.47986357212067
336 2.50976905822754
341 2.55194340546926
346 2.56559130748113
351 2.60175496737162
356 2.55341231822968
361 2.56316822369893
366 2.59559968312581
371 2.58286823829015
376 2.58840421438217
381 2.64439416329066
386 2.56838888724645
391 2.56123267014821
396 2.63796769777934
401 2.60679894288381
406 2.63272416591644
411 2.5897819519043
416 2.62221696774165
421 2.55280339320501
426 2.60615428686142
431 2.62399210135142
436 2.64781511624654
441 2.65004603465398
446 2.57429984410604
451 2.58971373637517
456 2.61176856358846
461 2.60391608079275
466 2.64735967715581
471 2.65034977992376
476 2.61150898933411
481 2.64879990418752
486 2.62911694844564
491 2.60360853274663
496 2.60206224123637
};
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.308066438138485
6 0.606822192668915
11 0.779392640044292
16 0.88042853474617
21 0.939055839180946
26 1.02424498379231
31 1.06762699484825
36 1.11624008218447
41 1.14986335953077
46 1.15865620136261
51 1.22300639152527
56 1.26875730951627
61 1.30307728548845
66 1.36684578061104
71 1.37755441069603
76 1.39647477269173
81 1.40072661042213
86 1.41836167772611
91 1.47075587511063
96 1.49411008954048
101 1.50655180811882
106 1.52661573886871
111 1.54329312188285
116 1.57298201759656
121 1.58420407215754
126 1.63253823479017
131 1.67188031077385
136 1.67255160212517
141 1.71343397895495
146 1.72133165597916
151 1.73029470443726
156 1.73522516489029
161 1.75505965153376
166 1.7799436211586
171 1.79511609077454
176 1.79584242403507
181 1.79587694406509
186 1.81142729520798
191 1.81862424612045
196 1.84917606115341
201 1.85037440657616
206 1.89665899515152
211 1.90958745479584
216 1.91757375001907
221 1.94443013270696
226 1.96708105802536
231 1.97805856466293
236 1.99401204983393
241 2.00997157096863
246 2.00997157096863
251 2.01255174160004
256 2.01932445049286
261 2.04964901208878
266 2.06232320547104
271 2.08218491077423
276 2.08224638700485
281 2.08511695861816
286 2.10353374679883
291 2.11430144309998
296 2.13729051748912
301 2.16438287761476
306 2.17352157036463
311 2.17399996519089
316 2.17399996519089
321 2.19810801744461
326 2.22165230512619
331 2.22198847532272
336 2.22198847532272
341 2.22248270511627
346 2.22624099254608
351 2.22624099254608
356 2.23930063247681
361 2.23930063247681
366 2.23936998579237
371 2.23942546844482
376 2.24925125837326
381 2.25152057409286
386 2.25152057409286
391 2.25442412495613
396 2.25509232282639
401 2.26333698034286
406 2.26689029932022
411 2.26891840696335
416 2.27871574163437
421 2.28326350450516
426 2.30646694898605
431 2.30886074304581
436 2.3098219037056
441 2.31368024746577
446 2.3249084353447
451 2.33976999521256
456 2.34654945135117
461 2.35262308518092
466 2.35565990209579
471 2.36717389822006
476 2.36717389822006
481 2.36717389822006
486 2.37547646760941
491 2.37547646760941
496 2.37550425018583
};
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.00149017721414566
6 0.0583847223470608
11 0.118259621908267
16 0.178134521469474
21 0.238248954713345
26 0.298363387957215
31 0.358477821201086
36 0.429328505198161
41 0.500179189195236
46 0.57102987319231
51 0.612323040763537
56 0.653616208334764
61 0.694909375905991
66 0.722088065743446
71 0.749266755580902
76 0.776445445418358
81 0.823786955078443
86 0.871128464738528
91 0.918469974398613
96 0.956008916348219
101 0.993547858297825
106 1.03108680024743
111 1.08557049979766
116 1.14005419934789
121 1.19453789889812
126 1.24310626089573
131 1.29167462289333
136 1.34024298489094
141 1.36378060181936
146 1.38731821874777
151 1.41085583567619
156 1.4469773153464
161 1.48309879501661
166 1.51922027468681
171 1.56210699677467
176 1.60499371886253
181 1.64788044095039
186 1.66195760766665
191 1.67603477438291
196 1.69011194109917
201 1.74042593638102
206 1.79073993166288
211 1.84105392694473
216 1.88045298059781
221 1.9198520342509
226 1.95925108790398
231 1.96185495257378
236 1.96445881724358
241 1.96706268191338
246 2.00817869504293
251 2.04929470817248
256 2.09041072130203
261 2.12442360321681
266 2.15843648513158
271 2.19244936704636
276 2.19408915440241
281 2.19572894175847
286 2.19736872911453
291 2.21808116833369
296 2.23879360755285
301 2.259506046772
306 2.26903034845988
311 2.27855465014776
316 2.28807895183563
321 2.27454580068588
326 2.26101264953613
331 2.24747949838638
336 2.270161485672
341 2.29284347295761
346 2.31552546024322
351 2.34929500818253
356 2.38306455612183
361 2.41683410406113
366 2.40399132569631
371 2.39114854733149
376 2.37830576896667
381 2.40143844286601
386 2.42457111676534
391 2.44770379066467
396 2.44824817577998
401 2.44879256089528
406 2.44933694601059
411 2.44648478825887
416 2.44363263050715
421 2.44078047275543
426 2.46680903434753
431 2.49283759593964
436 2.51886615753174
441 2.52521166006724
446 2.53155716260274
451 2.53790266513824
456 2.53931860923767
461 2.5407345533371
466 2.54215049743652
471 2.55061568816503
476 2.55908087889353
481 2.56754606962204
486 2.57060455083847
491 2.5736630320549
496 2.57672151327133
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large 100D objective},
x grid style={darkgray176},
% xlabel={# queries},
xmin=-23.75, xmax=520.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.997084455183804, ymax=2.38506979523169,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,-0.156001479402447)
--(axis cs:1,-0.843350171074009)
--(axis cs:6,-0.721071174128049)
--(axis cs:11,-0.598853379618643)
--(axis cs:16,-0.47670100998433)
--(axis cs:21,-0.35461864236877)
--(axis cs:26,-0.232611240826617)
--(axis cs:31,-0.110684191106664)
--(axis cs:36,0.0111566619632112)
--(axis cs:41,0.132904974537616)
--(axis cs:46,0.254553861410851)
--(axis cs:51,0.376095851554921)
--(axis cs:56,0.497522842003367)
--(axis cs:61,0.618826050778907)
--(axis cs:66,0.739995969859103)
--(axis cs:71,0.861022319543431)
--(axis cs:76,0.981894006035352)
--(axis cs:81,1.10259908458863)
--(axis cs:86,1.22312473118553)
--(axis cs:91,1.34345722640188)
--(axis cs:96,1.46358195583985)
--(axis cs:101,1.5834834322199)
--(axis cs:106,1.60721381326591)
--(axis cs:111,1.6069278009513)
--(axis cs:116,1.60663197945265)
--(axis cs:121,1.60632641648413)
--(axis cs:126,1.60601118045799)
--(axis cs:131,1.60568634044547)
--(axis cs:136,1.60535196613817)
--(axis cs:141,1.60500812780974)
--(axis cs:146,1.60465489627794)
--(axis cs:151,1.60429234286716)
--(axis cs:156,1.60392053937144)
--(axis cs:161,1.60353955801792)
--(axis cs:166,1.60314947143089)
--(axis cs:171,1.60275035259631)
--(axis cs:176,1.60234227482698)
--(axis cs:181,1.6019253117283)
--(axis cs:186,1.60149953716459)
--(axis cs:191,1.60106502522616)
--(axis cs:196,1.60062185019693)
--(axis cs:201,1.60017008652282)
--(axis cs:206,1.59913699342502)
--(axis cs:211,1.5977115016084)
--(axis cs:216,1.5962750114236)
--(axis cs:221,1.5948275634884)
--(axis cs:226,1.59336919981749)
--(axis cs:231,1.59189996379317)
--(axis cs:236,1.59041990013535)
--(axis cs:241,1.58892905487095)
--(axis cs:246,1.58742747530267)
--(axis cs:251,1.58591520997721)
--(axis cs:256,1.58439230865305)
--(axis cs:261,1.58285882226774)
--(axis cs:266,1.58131480290474)
--(axis cs:271,1.57976030375998)
--(axis cs:276,1.57819537910805)
--(axis cs:281,1.57662008426816)
--(axis cs:286,1.57503447556982)
--(axis cs:291,1.57343861031841)
--(axis cs:296,1.57183254676055)
--(axis cs:301,1.5702163440494)
--(axis cs:306,1.57043640009072)
--(axis cs:311,1.57341699815714)
--(axis cs:316,1.57638914711968)
--(axis cs:321,1.57935291215175)
--(axis cs:326,1.58230835865575)
--(axis cs:331,1.58525555223681)
--(axis cs:336,1.58819455867699)
--(axis cs:341,1.59112544390997)
--(axis cs:346,1.59404827399629)
--(axis cs:351,1.59696311509908)
--(axis cs:356,1.59987003346032)
--(axis cs:361,1.60276909537763)
--(axis cs:366,1.60566036718162)
--(axis cs:371,1.60854391521375)
--(axis cs:376,1.61141980580479)
--(axis cs:381,1.61428810525379)
--(axis cs:386,1.61714887980764)
--(axis cs:391,1.62000219564118)
--(axis cs:396,1.62284811883783)
--(axis cs:401,1.62568671537089)
--(axis cs:406,1.62839574411335)
--(axis cs:411,1.63060988310041)
--(axis cs:416,1.63281936530317)
--(axis cs:421,1.63502414326183)
--(axis cs:426,1.63722416914672)
--(axis cs:431,1.6394193947615)
--(axis cs:436,1.64160977154647)
--(axis cs:441,1.64379525058229)
--(axis cs:446,1.64597578259392)
--(axis cs:451,1.64815131795486)
--(axis cs:456,1.65032180669173)
--(axis cs:461,1.65248719848906)
--(axis cs:466,1.65464744269452)
--(axis cs:471,1.65680248832438)
--(axis cs:476,1.65895228406934)
--(axis cs:481,1.66109677830068)
--(axis cs:486,1.66323591907676)
--(axis cs:491,1.66536965414991)
--(axis cs:496,1.66749793097358)
--(axis cs:496,2.12796152646165)
--(axis cs:496,2.12796152646165)
--(axis cs:491,2.12731432303382)
--(axis cs:486,2.12667257785547)
--(axis cs:481,2.12603623838005)
--(axis cs:476,2.12540525235989)
--(axis cs:471,2.12477956785335)
--(axis cs:466,2.12415913323171)
--(axis cs:461,2.12354389718567)
--(axis cs:456,2.12293380873149)
--(axis cs:451,2.12232881721686)
--(axis cs:446,2.1217288723263)
--(axis cs:441,2.12113392408643)
--(axis cs:436,2.12054392287075)
--(axis cs:431,2.11995881940422)
--(axis cs:426,2.11937856476749)
--(axis cs:421,2.11880311040089)
--(axis cs:416,2.11823240810804)
--(axis cs:411,2.1176664100593)
--(axis cs:406,2.11710506879486)
--(axis cs:401,2.1135445283292)
--(axis cs:396,2.10924003341497)
--(axis cs:391,2.10494286516434)
--(axis cs:386,2.10065308955059)
--(axis cs:381,2.09637077265716)
--(axis cs:376,2.09209598065888)
--(axis cs:371,2.08782877980264)
--(axis cs:366,2.08356923638748)
--(axis cs:361,2.07931741674419)
--(axis cs:356,2.07507338721422)
--(axis cs:351,2.07083721412818)
--(axis cs:346,2.06660896378369)
--(axis cs:341,2.06238870242273)
--(axis cs:336,2.05817649620842)
--(axis cs:331,2.05397241120131)
--(axis cs:326,2.0497765133351)
--(axis cs:321,2.04558886839182)
--(axis cs:316,2.0414095419766)
--(axis cs:311,2.03723859949186)
--(axis cs:306,2.033076106111)
--(axis cs:301,2.03183070205488)
--(axis cs:296,2.03253412681286)
--(axis cs:291,2.03324769072413)
--(axis cs:286,2.03397145294184)
--(axis cs:281,2.03470547171264)
--(axis cs:276,2.03544980434187)
--(axis cs:271,2.03620450715907)
--(axis cs:266,2.03696963548344)
--(axis cs:261,2.03774524358957)
--(axis cs:256,2.03853138467339)
--(axis cs:251,2.03932811081836)
--(axis cs:246,2.04013547296203)
--(axis cs:241,2.04095352086287)
--(axis cs:236,2.0417823030676)
--(axis cs:231,2.04262186687891)
--(axis cs:226,2.04347225832372)
--(axis cs:221,2.04433352212194)
--(axis cs:216,2.04520570165587)
--(axis cs:211,2.0460888389402)
--(axis cs:206,2.04698297459271)
--(axis cs:201,2.04718401183496)
--(axis cs:196,2.04633813280727)
--(axis cs:191,2.04550084242447)
--(axis cs:186,2.04467221513246)
--(axis cs:181,2.04385232521518)
--(axis cs:176,2.04304124676292)
--(axis cs:171,2.04223905364002)
--(axis cs:166,2.04144581945186)
--(axis cs:161,2.04066161751126)
--(axis cs:156,2.03988652080417)
--(axis cs:151,2.03912060195487)
--(axis cs:146,2.03836393319052)
--(axis cs:141,2.03761658630514)
--(axis cs:136,2.03687863262313)
--(axis cs:131,2.03615014296226)
--(axis cs:126,2.03543118759617)
--(axis cs:121,2.03472183621645)
--(axis cs:116,2.03402215789436)
--(axis cs:111,2.03333222104213)
--(axis cs:106,2.03265209337394)
--(axis cs:101,2.0101374567427)
--(axis cs:96,1.90039030615081)
--(axis cs:91,1.79086640861681)
--(axis cs:86,1.68155027686122)
--(axis cs:81,1.57242729648616)
--(axis cs:76,1.46348374806749)
--(axis cs:71,1.35470680758746)
--(axis cs:66,1.24608453029983)
--(axis cs:61,1.13760582240807)
--(axis cs:56,1.02926040421166)
--(axis cs:51,0.921038767688153)
--(axis cs:46,0.81293213086027)
--(axis cs:41,0.704932390761552)
--(axis cs:36,0.597032076364004)
--(axis cs:31,0.489224302461926)
--(axis cs:26,0.381502725209927)
--(axis cs:21,0.273861499780127)
--(axis cs:16,0.166295240423733)
--(axis cs:11,0.0587989830860934)
--(axis cs:6,-0.0486318493764534)
--(axis cs:1,-0.156001479402447)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:1,-0.156001479402447)
--(axis cs:1,-0.843350171074009)
--(axis cs:6,-0.789705746278092)
--(axis cs:11,-0.736097151476644)
--(axis cs:16,-0.682524903158324)
--(axis cs:21,-0.628989515920333)
--(axis cs:26,-0.575491501862521)
--(axis cs:31,-0.522031369960645)
--(axis cs:36,-0.468609625419705)
--(axis cs:41,-0.415226769008447)
--(axis cs:46,-0.361883296376293)
--(axis cs:51,-0.308579697354073)
--(axis cs:56,-0.255316455240143)
--(axis cs:61,-0.202094046073597)
--(axis cs:66,-0.148912937896439)
--(axis cs:71,-0.0957735900067677)
--(axis cs:76,-0.0426764522051246)
--(axis cs:81,0.0103780359636551)
--(axis cs:86,0.0633894459706404)
--(axis cs:91,0.116357361062471)
--(axis cs:96,0.169281377017795)
--(axis cs:101,0.222161102897688)
--(axis cs:106,0.26555670253128)
--(axis cs:111,0.306573310991182)
--(axis cs:116,0.347573441927575)
--(axis cs:121,0.388556873974644)
--(axis cs:126,0.42952338449865)
--(axis cs:131,0.470472749690541)
--(axis cs:136,0.511404744663615)
--(axis cs:141,0.552319143556329)
--(axis cs:146,0.593215719640287)
--(axis cs:151,0.634094245433487)
--(axis cs:156,0.674954492818851)
--(axis cs:161,0.715796233168076)
--(axis cs:166,0.756619237470814)
--(axis cs:171,0.797423276469194)
--(axis cs:176,0.838208120797662)
--(axis cs:181,0.87897354112812)
--(axis cs:186,0.919719308320311)
--(axis cs:191,0.960445193577395)
--(axis cs:196,1.00115096860663)
--(axis cs:201,1.04183640578506)
--(axis cs:206,1.07339478518951)
--(axis cs:211,1.09887493704922)
--(axis cs:216,1.12435116180987)
--(axis cs:221,1.14982339550061)
--(axis cs:226,1.17529157292312)
--(axis cs:231,1.20075562762722)
--(axis cs:236,1.22621549188615)
--(axis cs:241,1.25167109667147)
--(axis cs:246,1.27712237162762)
--(axis cs:251,1.302569245046)
--(axis cs:256,1.32801164383885)
--(axis cs:261,1.35344949351267)
--(axis cs:266,1.37888271814128)
--(axis cs:271,1.40431124033866)
--(axis cs:276,1.42973498123132)
--(axis cs:281,1.45515386043049)
--(axis cs:286,1.48056779600391)
--(axis cs:291,1.50597670444738)
--(axis cs:296,1.53138050065605)
--(axis cs:301,1.55677909789548)
--(axis cs:306,1.57770555925452)
--(axis cs:311,1.59192274872699)
--(axis cs:316,1.60612890606106)
--(axis cs:321,1.62032341762216)
--(axis cs:326,1.63450562515765)
--(axis cs:331,1.64867482184672)
--(axis cs:336,1.66283024794572)
--(axis cs:341,1.67697108598345)
--(axis cs:346,1.69109645545494)
--(axis cs:351,1.70520540695692)
--(axis cs:356,1.71929691570105)
--(axis cs:361,1.7333698743341)
--(axis cs:366,1.74742308498585)
--(axis cs:371,1.7614552504573)
--(axis cs:376,1.77546496445218)
--(axis cs:381,1.78945070074507)
--(axis cs:386,1.8034108011692)
--(axis cs:391,1.81630101100564)
--(axis cs:396,1.81759551697372)
--(axis cs:401,1.805418788303)
--(axis cs:406,1.79249104352537)
--(axis cs:411,1.77919962632289)
--(axis cs:416,1.76569184655701)
--(axis cs:421,1.72249172624068)
--(axis cs:426,1.73717412284436)
--(axis cs:431,1.74439043255723)
--(axis cs:436,1.74506760868766)
--(axis cs:441,1.75330505205759)
--(axis cs:446,1.75084673583555)
--(axis cs:451,1.75587045752776)
--(axis cs:456,1.76775267552903)
--(axis cs:461,1.76920399181844)
--(axis cs:466,1.77450376700173)
--(axis cs:471,1.78844796742652)
--(axis cs:476,1.77971225121089)
--(axis cs:481,1.78863876329385)
--(axis cs:486,1.79656849382892)
--(axis cs:491,1.80797153699142)
--(axis cs:496,1.78011836063168)
--(axis cs:496,2.16095734147173)
--(axis cs:496,2.16095734147173)
--(axis cs:491,2.23133551112189)
--(axis cs:486,2.20975590912044)
--(axis cs:481,2.20505645480343)
--(axis cs:476,2.18474217416485)
--(axis cs:471,2.21129719815107)
--(axis cs:466,2.18108882708642)
--(axis cs:461,2.18025667337874)
--(axis cs:456,2.18034657812642)
--(axis cs:451,2.15665301512999)
--(axis cs:446,2.15663643123751)
--(axis cs:441,2.1668365422581)
--(axis cs:436,2.1481011494095)
--(axis cs:431,2.15229704803214)
--(axis cs:426,2.13872522662495)
--(axis cs:421,2.10726959535973)
--(axis cs:416,2.18616018341559)
--(axis cs:411,2.18930701088248)
--(axis cs:406,2.18715147965988)
--(axis cs:401,2.18535962086213)
--(axis cs:396,2.18326779911665)
--(axis cs:391,2.18435529980954)
--(axis cs:386,2.17993350370816)
--(axis cs:381,2.17460151048134)
--(axis cs:376,2.16929515312328)
--(axis cs:371,2.16401277346721)
--(axis cs:366,2.15875284528771)
--(axis cs:361,2.15351396228851)
--(axis cs:356,2.14829482727061)
--(axis cs:351,2.14309424236379)
--(axis cs:346,2.13791110021481)
--(axis cs:341,2.13274437603535)
--(axis cs:336,2.12759312042213)
--(axis cs:331,2.12245645287019)
--(axis cs:326,2.1173335559083)
--(axis cs:321,2.11222366979284)
--(axis cs:316,2.107126087703)
--(axis cs:311,2.10204015138611)
--(axis cs:306,2.09696524720764)
--(axis cs:301,2.08147070481197)
--(axis cs:296,2.05902902489418)
--(axis cs:291,2.03659254394565)
--(axis cs:286,2.01416117523191)
--(axis cs:281,1.99173483364812)
--(axis cs:276,1.96931343569008)
--(axis cs:271,1.94689689942554)
--(axis cs:266,1.92448514446571)
--(axis cs:261,1.90207809193712)
--(axis cs:256,1.87967566445373)
--(axis cs:251,1.85727778608937)
--(axis cs:246,1.83488438235055)
--(axis cs:241,1.81249538014948)
--(axis cs:236,1.7901107077776)
--(axis cs:231,1.76773029487932)
--(axis cs:226,1.74535407242621)
--(axis cs:221,1.72298197269151)
--(axis cs:216,1.70061392922505)
--(axis cs:211,1.67824987682849)
--(axis cs:206,1.65588975153099)
--(axis cs:201,1.62706254929099)
--(axis cs:196,1.58854444809409)
--(axis cs:191,1.550046684748)
--(axis cs:186,1.51156903162976)
--(axis cs:181,1.47311126044662)
--(axis cs:176,1.43467314240176)
--(axis cs:171,1.3962544483549)
--(axis cs:166,1.35785494897795)
--(axis cs:161,1.31947441490537)
--(axis cs:156,1.28111261687927)
--(axis cs:151,1.2427693258893)
--(axis cs:146,1.20444431330718)
--(axis cs:141,1.16613735101581)
--(axis cs:136,1.1278482115332)
--(axis cs:131,1.08957666813095)
--(axis cs:126,1.05132249494751)
--(axis cs:121,1.01308546709619)
--(axis cs:116,0.974865360767935)
--(axis cs:111,0.936661953329002)
--(axis cs:106,0.898475023413579)
--(axis cs:101,0.857715509716009)
--(axis cs:96,0.806633822441395)
--(axis cs:91,0.755596425242211)
--(axis cs:86,0.704602927179534)
--(axis cs:81,0.653652924032011)
--(axis cs:76,0.602745999046283)
--(axis cs:71,0.551881723693419)
--(axis cs:66,0.501059658428582)
--(axis cs:61,0.450279353451233)
--(axis cs:56,0.399540349463272)
--(axis cs:51,0.348842178422693)
--(axis cs:46,0.298184364290406)
--(axis cs:41,0.247566423768052)
--(axis cs:36,0.196987867024802)
--(axis cs:31,0.146448198411235)
--(axis cs:26,0.095946917158603)
--(axis cs:21,0.0454835180619074)
--(axis cs:16,-0.00494250785460848)
--(axis cs:11,-0.0553316726907961)
--(axis cs:6,-0.105684491043856)
--(axis cs:1,-0.156001479402447)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:1,0.376286806746693)
--(axis cs:1,-0.297033282204838)
--(axis cs:6,-0.130386843417876)
--(axis cs:11,0.0161504059982014)
--(axis cs:16,0.153906514885503)
--(axis cs:21,0.302709118126862)
--(axis cs:26,0.394451470000293)
--(axis cs:31,0.435824378988213)
--(axis cs:36,0.507803239975998)
--(axis cs:41,0.516551636616418)
--(axis cs:46,0.526761417534743)
--(axis cs:51,0.55472086535348)
--(axis cs:56,0.629110108645968)
--(axis cs:61,0.651811678597192)
--(axis cs:66,0.662705617452969)
--(axis cs:71,0.707886640190339)
--(axis cs:76,0.708030910932326)
--(axis cs:81,0.709892571491301)
--(axis cs:86,0.731430447838121)
--(axis cs:91,0.734874680072309)
--(axis cs:96,0.739296677726905)
--(axis cs:101,0.743199627676605)
--(axis cs:106,0.759460762617695)
--(axis cs:111,0.765813787664002)
--(axis cs:116,0.77445614850336)
--(axis cs:121,0.780460220919659)
--(axis cs:126,0.806974380263513)
--(axis cs:131,0.852222995394419)
--(axis cs:136,0.855807904882813)
--(axis cs:141,0.863017240869768)
--(axis cs:146,0.87840024815661)
--(axis cs:151,0.87840024815661)
--(axis cs:156,0.88687944263735)
--(axis cs:161,0.890411817968466)
--(axis cs:166,0.897282821746747)
--(axis cs:171,0.897282821746747)
--(axis cs:176,0.899043130944165)
--(axis cs:181,0.905246523196256)
--(axis cs:186,0.90923172627697)
--(axis cs:191,0.919462185175841)
--(axis cs:196,0.92328679187187)
--(axis cs:201,0.92328679187187)
--(axis cs:206,0.935937047062551)
--(axis cs:211,0.935937047062551)
--(axis cs:216,0.935937047062551)
--(axis cs:221,0.935937047062551)
--(axis cs:226,0.935937047062551)
--(axis cs:231,0.943753628553428)
--(axis cs:236,0.959361900147312)
--(axis cs:241,0.959361900147312)
--(axis cs:246,0.959361900147312)
--(axis cs:251,0.959361900147312)
--(axis cs:256,0.959361900147312)
--(axis cs:261,0.959361900147312)
--(axis cs:266,0.959361900147312)
--(axis cs:271,0.959361900147312)
--(axis cs:276,0.960912842418954)
--(axis cs:281,0.968835059089836)
--(axis cs:286,0.974358002939034)
--(axis cs:291,0.975169134497487)
--(axis cs:296,0.987197541973083)
--(axis cs:301,1.01362064910372)
--(axis cs:306,1.03594132688361)
--(axis cs:311,1.04469014863382)
--(axis cs:316,1.0480377699013)
--(axis cs:321,1.06180528924708)
--(axis cs:326,1.06349581559754)
--(axis cs:331,1.06349581559754)
--(axis cs:336,1.06653407577751)
--(axis cs:341,1.06794535006395)
--(axis cs:346,1.07615547124178)
--(axis cs:351,1.07615547124178)
--(axis cs:356,1.07657714097111)
--(axis cs:361,1.08375764751291)
--(axis cs:366,1.08492043640368)
--(axis cs:371,1.08492043640368)
--(axis cs:376,1.08492043640368)
--(axis cs:381,1.08685662339805)
--(axis cs:386,1.0906802060543)
--(axis cs:391,1.0906802060543)
--(axis cs:396,1.0906802060543)
--(axis cs:401,1.0906802060543)
--(axis cs:406,1.09944935206204)
--(axis cs:411,1.09944935206204)
--(axis cs:416,1.09944935206204)
--(axis cs:421,1.09944935206204)
--(axis cs:426,1.10136158781841)
--(axis cs:431,1.10136158781841)
--(axis cs:436,1.10738252029555)
--(axis cs:441,1.10738252029555)
--(axis cs:446,1.11058028941333)
--(axis cs:451,1.12163202029843)
--(axis cs:456,1.12184185851118)
--(axis cs:461,1.12184185851118)
--(axis cs:466,1.12184185851118)
--(axis cs:471,1.12343005865699)
--(axis cs:476,1.12961251014539)
--(axis cs:481,1.12961251014539)
--(axis cs:486,1.12961251014539)
--(axis cs:491,1.12961251014539)
--(axis cs:496,1.12961251014539)
--(axis cs:496,1.52255205041102)
--(axis cs:496,1.52255205041102)
--(axis cs:491,1.52255205041102)
--(axis cs:486,1.52255205041102)
--(axis cs:481,1.52255205041102)
--(axis cs:476,1.52255205041102)
--(axis cs:471,1.51395607859009)
--(axis cs:466,1.51184967290858)
--(axis cs:461,1.51184967290858)
--(axis cs:456,1.51184967290858)
--(axis cs:451,1.51157433271883)
--(axis cs:446,1.50315267098112)
--(axis cs:441,1.49905798210961)
--(axis cs:436,1.49905798210961)
--(axis cs:431,1.49224558157131)
--(axis cs:426,1.49224558157131)
--(axis cs:421,1.49037418600291)
--(axis cs:416,1.49037418600291)
--(axis cs:411,1.49037418600291)
--(axis cs:406,1.49037418600291)
--(axis cs:401,1.48223454332962)
--(axis cs:396,1.48223454332962)
--(axis cs:391,1.48223454332962)
--(axis cs:386,1.48223454332962)
--(axis cs:381,1.47889714448971)
--(axis cs:376,1.47725284073598)
--(axis cs:371,1.47725284073598)
--(axis cs:366,1.47725284073598)
--(axis cs:361,1.47576436336978)
--(axis cs:356,1.46741418432783)
--(axis cs:351,1.46677969154089)
--(axis cs:346,1.46677969154089)
--(axis cs:341,1.46016313348898)
--(axis cs:336,1.45907501812699)
--(axis cs:331,1.45677873412513)
--(axis cs:326,1.45677873412513)
--(axis cs:321,1.4531814582562)
--(axis cs:316,1.43938877691076)
--(axis cs:311,1.43209376474013)
--(axis cs:306,1.42130934966885)
--(axis cs:301,1.39753350940904)
--(axis cs:296,1.3567621531277)
--(axis cs:291,1.34866335952298)
--(axis cs:286,1.3468608989336)
--(axis cs:281,1.33684474499685)
--(axis cs:276,1.32682884845515)
--(axis cs:271,1.32497886890519)
--(axis cs:266,1.32497886890519)
--(axis cs:261,1.32497886890519)
--(axis cs:256,1.32497886890519)
--(axis cs:251,1.32497886890519)
--(axis cs:246,1.32497886890519)
--(axis cs:241,1.32497886890519)
--(axis cs:236,1.32497886890519)
--(axis cs:231,1.29158413547131)
--(axis cs:226,1.28193185919699)
--(axis cs:221,1.28193185919699)
--(axis cs:216,1.28193185919699)
--(axis cs:211,1.28193185919699)
--(axis cs:206,1.28193185919699)
--(axis cs:201,1.2473330117952)
--(axis cs:196,1.2473330117952)
--(axis cs:191,1.24092462155061)
--(axis cs:186,1.22123495544186)
--(axis cs:181,1.21548689884468)
--(axis cs:176,1.19841365211209)
--(axis cs:171,1.19401699223908)
--(axis cs:166,1.19401699223908)
--(axis cs:161,1.1886643469924)
--(axis cs:156,1.18606863766394)
--(axis cs:151,1.1799952508344)
--(axis cs:146,1.1799952508344)
--(axis cs:141,1.16707090665125)
--(axis cs:136,1.1633020118042)
--(axis cs:131,1.16078774488573)
--(axis cs:126,1.10918026660996)
--(axis cs:121,1.09579887355704)
--(axis cs:116,1.09320766413397)
--(axis cs:111,1.08982827356952)
--(axis cs:106,1.08753848266829)
--(axis cs:101,1.08218909295499)
--(axis cs:96,1.07867188302835)
--(axis cs:91,1.07493712253348)
--(axis cs:86,1.07227231190462)
--(axis cs:81,1.0563944185552)
--(axis cs:76,1.05441496506999)
--(axis cs:71,1.05407176518514)
--(axis cs:66,1.00882594952453)
--(axis cs:61,0.99107487361743)
--(axis cs:56,0.974538544980474)
--(axis cs:51,0.925161538258657)
--(axis cs:46,0.90593587622365)
--(axis cs:41,0.897687960704139)
--(axis cs:36,0.894337454880645)
--(axis cs:31,0.851169261673027)
--(axis cs:26,0.830309420006726)
--(axis cs:21,0.752553476436759)
--(axis cs:16,0.67310439706596)
--(axis cs:11,0.589545325691331)
--(axis cs:6,0.466434193784786)
--(axis cs:1,0.376286806746693)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:1,0.110377602053518)
--(axis cs:1,-0.597650395108098)
--(axis cs:6,-0.555051431524937)
--(axis cs:11,-0.512593533120738)
--(axis cs:16,-0.470284988896048)
--(axis cs:21,-0.428134537916261)
--(axis cs:26,-0.386151372255406)
--(axis cs:31,-0.361883570706096)
--(axis cs:36,-0.349508317791209)
--(axis cs:41,-0.337333140861589)
--(axis cs:46,-0.325352297069023)
--(axis cs:51,-0.313559928789937)
--(axis cs:56,-0.300639271886818)
--(axis cs:61,-0.282878285150406)
--(axis cs:66,-0.265668933254582)
--(axis cs:71,-0.249008098337882)
--(axis cs:76,-0.232890048691186)
--(axis cs:81,-0.217306574881991)
--(axis cs:86,-0.192403376828109)
--(axis cs:91,-0.16543740950707)
--(axis cs:96,-0.138875467683626)
--(axis cs:101,-0.112738177648692)
--(axis cs:106,-0.0870458307990227)
--(axis cs:111,-0.0621327640423041)
--(axis cs:116,-0.0379084173509867)
--(axis cs:121,-0.0137896500683106)
--(axis cs:126,0.0102242511772543)
--(axis cs:131,0.0341340964807171)
--(axis cs:136,0.0579407887716088)
--(axis cs:141,0.0661022272916284)
--(axis cs:146,0.0741223021520353)
--(axis cs:151,0.082001779575119)
--(axis cs:156,0.0897416037231328)
--(axis cs:161,0.0973428906203812)
--(axis cs:166,0.116741290637125)
--(axis cs:171,0.143902742238781)
--(axis cs:176,0.170854427948634)
--(axis cs:181,0.197593879810319)
--(axis cs:186,0.224119019353634)
--(axis cs:191,0.248712438595385)
--(axis cs:196,0.266276295866208)
--(axis cs:201,0.283706777296261)
--(axis cs:206,0.301003692912377)
--(axis cs:211,0.318167021345167)
--(axis cs:216,0.335196909963843)
--(axis cs:221,0.349098866292107)
--(axis cs:226,0.362038301303774)
--(axis cs:231,0.374756474672563)
--(axis cs:236,0.387255455531055)
--(axis cs:241,0.399537731787361)
--(axis cs:246,0.41328939256639)
--(axis cs:251,0.429265094828181)
--(axis cs:256,0.444901949471004)
--(axis cs:261,0.46020073422535)
--(axis cs:266,0.475163278601616)
--(axis cs:271,0.489792435549546)
--(axis cs:276,0.51098619325257)
--(axis cs:281,0.532095917800954)
--(axis cs:286,0.553119027169533)
--(axis cs:291,0.574052905818474)
--(axis cs:296,0.594894910403721)
--(axis cs:301,0.610938513683599)
--(axis cs:306,0.623561050693362)
--(axis cs:311,0.635855514625242)
--(axis cs:316,0.64782783018281)
--(axis cs:321,0.659484747350789)
--(axis cs:326,0.672806241526422)
--(axis cs:331,0.693728736098967)
--(axis cs:336,0.714361400997109)
--(axis cs:341,0.734690124130213)
--(axis cs:346,0.754700816632589)
--(axis cs:351,0.77437956261304)
--(axis cs:356,0.78879251906848)
--(axis cs:361,0.80174743445414)
--(axis cs:366,0.814480299614948)
--(axis cs:371,0.826982935685601)
--(axis cs:376,0.839247341630968)
--(axis cs:381,0.855059887848856)
--(axis cs:386,0.876245661467312)
--(axis cs:391,0.897095516980541)
--(axis cs:396,0.917623719470199)
--(axis cs:401,0.93784475830822)
--(axis cs:406,0.957773179212355)
--(axis cs:411,0.966125097680292)
--(axis cs:416,0.97410159968377)
--(axis cs:421,0.9816943754588)
--(axis cs:426,0.988896398921392)
--(axis cs:431,0.99570206002623)
--(axis cs:436,1.01085591108144)
--(axis cs:441,1.03167581899119)
--(axis cs:446,1.05238317591788)
--(axis cs:451,1.07297187518456)
--(axis cs:456,1.09343552317392)
--(axis cs:461,1.1096197648131)
--(axis cs:466,1.10909868010584)
--(axis cs:471,1.10847753448928)
--(axis cs:476,1.10775695484531)
--(axis cs:481,1.10693767312015)
--(axis cs:486,1.10602052234201)
--(axis cs:491,1.12595106726463)
--(axis cs:496,1.15086452119515)
--(axis cs:496,1.68673606561655)
--(axis cs:496,1.68673606561655)
--(axis cs:491,1.66263140087858)
--(axis cs:486,1.64337281915513)
--(axis cs:481,1.64258250982055)
--(axis cs:476,1.64189006953894)
--(axis cs:471,1.64129633133852)
--(axis cs:466,1.64080202716553)
--(axis cs:461,1.64040778390182)
--(axis cs:456,1.63140534776721)
--(axis cs:451,1.62035393817843)
--(axis cs:446,1.60942757986698)
--(axis cs:441,1.59861987921555)
--(axis cs:436,1.58792472954716)
--(axis cs:431,1.57952551318421)
--(axis cs:426,1.57472109211085)
--(axis cs:421,1.57031303339523)
--(axis cs:416,1.56629572699206)
--(axis cs:411,1.56266214681733)
--(axis cs:406,1.55940398310707)
--(axis cs:401,1.52939336557227)
--(axis cs:396,1.49967536597136)
--(axis cs:391,1.47026453002209)
--(axis cs:386,1.44117534709639)
--(axis cs:381,1.41242208227592)
--(axis cs:376,1.3971333804944)
--(axis cs:371,1.39085506540005)
--(axis cs:366,1.38481498043099)
--(axis cs:361,1.37900512455207)
--(axis cs:356,1.37341731889801)
--(axis cs:351,1.36671969432632)
--(axis cs:346,1.35501641932996)
--(axis cs:341,1.34364509085553)
--(axis cs:336,1.33259179301182)
--(axis cs:331,1.32184243693316)
--(axis cs:326,1.31138291052889)
--(axis cs:321,1.29571732440423)
--(axis cs:316,1.27898589644104)
--(axis cs:311,1.26256986686744)
--(axis cs:306,1.24647598566816)
--(axis cs:301,1.23071017754675)
--(axis cs:296,1.21542464527127)
--(axis cs:291,1.20052632866487)
--(axis cs:286,1.18571988612216)
--(axis cs:281,1.17100267429909)
--(axis cs:276,1.15637207765583)
--(axis cs:271,1.1418255141672)
--(axis cs:266,1.12468543963593)
--(axis cs:261,1.10787875253299)
--(axis cs:256,1.09140830580814)
--(axis cs:251,1.07527592897176)
--(axis cs:246,1.05948239975435)
--(axis cs:241,1.04406446657499)
--(axis cs:236,1.02891024055344)
--(axis cs:231,1.01397271913409)
--(axis cs:226,0.999254390225023)
--(axis cs:221,0.984757322958839)
--(axis cs:216,0.969798074600563)
--(axis cs:211,0.952267948897942)
--(axis cs:206,0.934871263009436)
--(axis cs:201,0.917608164304256)
--(axis cs:196,0.900478631413012)
--(axis cs:191,0.883482474362539)
--(axis cs:186,0.86004150394232)
--(axis cs:181,0.835163659988497)
--(axis cs:176,0.810500128353043)
--(axis cs:171,0.786048830565759)
--(axis cs:166,0.761807298670276)
--(axis cs:161,0.743483572803012)
--(axis cs:156,0.733884020235949)
--(axis cs:151,0.724423004919652)
--(axis cs:146,0.715101642878424)
--(axis cs:141,0.70592087827452)
--(axis cs:136,0.696881477330228)
--(axis cs:131,0.671020373018165)
--(axis cs:126,0.645262421718672)
--(axis cs:121,0.619608526361281)
--(axis cs:116,0.594059497041001)
--(axis cs:111,0.568616047129363)
--(axis cs:106,0.54836954174394)
--(axis cs:101,0.531907799425344)
--(axis cs:96,0.515891000292011)
--(axis cs:91,0.50029885294719)
--(axis cs:86,0.485110731099962)
--(axis cs:81,0.46915126777449)
--(axis cs:76,0.449037791359974)
--(axis cs:71,0.429458890782959)
--(axis cs:66,0.410422775475948)
--(axis cs:61,0.391935177148062)
--(axis cs:56,0.373999213660762)
--(axis cs:51,0.355235364624398)
--(axis cs:46,0.336346338035057)
--(axis cs:41,0.317645786959196)
--(axis cs:36,0.29913956902039)
--(axis cs:31,0.28083342706685)
--(axis cs:26,0.257965442621453)
--(axis cs:21,0.228131235598182)
--(axis cs:16,0.198464313893844)
--(axis cs:11,0.168955485434408)
--(axis cs:6,0.139596011154482)
--(axis cs:1,0.110377602053518)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
1 -0.499675825238228
6 -0.384851511752251
11 -0.270027198266275
16 -0.155202884780298
21 -0.0403785712943219
26 0.0744457421916547
31 0.189270055677631
36 0.304094369163608
41 0.418918682649584
46 0.533742996135561
51 0.648567309621537
56 0.763391623107514
61 0.87821593659349
66 0.993040250079467
71 1.10786456356544
76 1.22268887705142
81 1.3375131905374
86 1.45233750402337
91 1.56716181750935
96 1.68198613099533
101 1.7968104444813
106 1.81993295331993
111 1.82013001099671
116 1.8203270686735
121 1.82052412635029
126 1.82072118402708
131 1.82091824170386
136 1.82111529938065
141 1.82131235705744
146 1.82150941473423
151 1.82170647241101
156 1.8219035300878
161 1.82210058776459
166 1.82229764544138
171 1.82249470311816
176 1.82269176079495
181 1.82288881847174
186 1.82308587614853
191 1.82328293382531
196 1.8234799915021
201 1.82367704917889
206 1.82305998400886
211 1.8219001702743
216 1.82074035653974
221 1.81958054280517
226 1.81842072907061
231 1.81726091533604
236 1.81610110160148
241 1.81494128786691
246 1.81378147413235
251 1.81262166039778
256 1.81146184666322
261 1.81030203292866
266 1.80914221919409
271 1.80798240545953
276 1.80682259172496
281 1.8056627779904
286 1.80450296425583
291 1.80334315052127
296 1.8021833367867
301 1.80102352305214
306 1.80175625310086
311 1.8053277988245
316 1.80889934454814
321 1.81247089027178
326 1.81604243599542
331 1.81961398171906
336 1.82318552744271
341 1.82675707316635
346 1.83032861888999
351 1.83390016461363
356 1.83747171033727
361 1.84104325606091
366 1.84461480178455
371 1.84818634750819
376 1.85175789323184
381 1.85532943895548
386 1.85890098467912
391 1.86247253040276
396 1.8660440761264
401 1.86961562185004
406 1.87275040645411
411 1.87413814657986
416 1.87552588670561
421 1.87691362683136
426 1.87830136695711
431 1.87968910708286
436 1.88107684720861
441 1.88246458733436
446 1.88385232746011
451 1.88524006758586
456 1.88662780771161
461 1.88801554783736
466 1.88940328796311
471 1.89079102808886
476 1.89217876821461
481 1.89356650834036
486 1.89495424846611
491 1.89634198859187
496 1.89772972871761
};
\addlegendentry{MPD}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 -0.499675825238228
6 -0.447695118660974
11 -0.39571441208372
16 -0.343733705506466
21 -0.291752998929213
26 -0.239772292351959
31 -0.187791585774705
36 -0.135810879197451
41 -0.0838301726201973
46 -0.0318494660429435
51 0.0201312405343103
56 0.0721119471115641
61 0.124092653688818
66 0.176073360266072
71 0.228054066843326
76 0.280034773420579
81 0.332015479997833
86 0.383996186575087
91 0.435976893152341
96 0.487957599729595
101 0.539938306306848
106 0.582015862972429
111 0.621617632160092
116 0.661219401347755
121 0.700821170535418
126 0.740422939723081
131 0.780024708910744
136 0.819626478098407
141 0.85922824728607
146 0.898830016473732
151 0.938431785661395
156 0.978033554849058
161 1.01763532403672
166 1.05723709322438
171 1.09683886241205
176 1.13644063159971
181 1.17604240078737
186 1.21564416997504
191 1.2552459391627
196 1.29484770835036
201 1.33444947753802
206 1.36464226836025
211 1.38856240693885
216 1.41248254551746
221 1.43640268409606
226 1.46032282267467
231 1.48424296125327
236 1.50816309983187
241 1.53208323841048
246 1.55600337698908
251 1.57992351556768
256 1.60384365414629
261 1.62776379272489
266 1.6516839313035
271 1.6756040698821
276 1.6995242084607
281 1.72344434703931
286 1.74736448561791
291 1.77128462419652
296 1.79520476277512
301 1.81912490135372
306 1.83733540323108
311 1.84698145005655
316 1.85662749688203
321 1.8662735437075
326 1.87591959053298
331 1.88556563735845
336 1.89521168418393
341 1.9048577310094
346 1.91450377783488
351 1.92414982466035
356 1.93379587148583
361 1.94344191831131
366 1.95308796513678
371 1.96273401196226
376 1.97238005878773
381 1.98202610561321
386 1.99167215243868
391 2.00032815540759
396 2.00043165804518
401 1.99538920458257
406 1.98982126159263
411 1.98425331860268
416 1.9759260149863
421 1.9148806608002
426 1.93794967473466
431 1.94834374029469
436 1.94658437904858
441 1.96007079715784
446 1.95374158353653
451 1.95626173632888
456 1.97404962682773
461 1.97473033259859
466 1.97779629704408
471 1.9998725827888
476 1.98222721268787
481 1.99684760904864
486 2.00316220147468
491 2.01965352405666
496 1.9705378510517
};
\addlegendentry{GIBO}
\addplot [very thick, forestgreen4416044, dashed]
table {%
1 0.0396267622709274
6 0.168023675183455
11 0.302847865844766
16 0.413505455975731
21 0.52763129728181
26 0.61238044500351
31 0.64349682033062
36 0.701070347428322
41 0.707119798660278
46 0.716348646879196
51 0.739941201806068
56 0.801824326813221
61 0.821443276107311
66 0.83576578348875
71 0.88097920268774
76 0.881222938001156
81 0.883143495023251
86 0.901851379871368
91 0.904905901302894
96 0.908984280377626
101 0.9126943603158
106 0.923499622642994
111 0.92782103061676
116 0.933831906318665
121 0.93812954723835
126 0.958077323436737
131 1.00650537014008
136 1.00955495834351
141 1.01504407376051
146 1.02919774949551
151 1.02919774949551
156 1.03647404015064
161 1.03953808248043
166 1.04564990699291
171 1.04564990699291
176 1.04872839152813
181 1.06036671102047
186 1.06523334085941
191 1.08019340336323
196 1.08530990183353
201 1.08530990183353
206 1.10893445312977
211 1.10893445312977
216 1.10893445312977
221 1.10893445312977
226 1.10893445312977
231 1.11766888201237
236 1.14217038452625
241 1.14217038452625
246 1.14217038452625
251 1.14217038452625
256 1.14217038452625
261 1.14217038452625
266 1.14217038452625
271 1.14217038452625
276 1.14387084543705
281 1.15283990204334
286 1.16060945093632
291 1.16191624701023
296 1.17197984755039
301 1.20557707925638
306 1.22862533827623
311 1.23839195668697
316 1.24371327340603
321 1.25749337375164
326 1.26013727486134
331 1.26013727486134
336 1.26280454695225
341 1.26405424177647
346 1.27146758139133
351 1.27146758139133
356 1.27199566264947
361 1.27976100544135
366 1.28108663856983
371 1.28108663856983
376 1.28108663856983
381 1.28287688394388
386 1.28645737469196
391 1.28645737469196
396 1.28645737469196
401 1.28645737469196
406 1.29491176903248
411 1.29491176903248
416 1.29491176903248
421 1.29491176903248
426 1.29680358469486
431 1.29680358469486
436 1.30322025120258
441 1.30322025120258
446 1.30686648019723
451 1.31660317650863
456 1.31684576570988
461 1.31684576570988
466 1.31684576570988
471 1.31869306862354
476 1.32608228027821
481 1.32608228027821
486 1.32608228027821
491 1.32608228027821
496 1.32608228027821
};
\addlegendentry{\acro{T}u\acro{RBO}}
\addplot [very thick, crimson2143940, dotted]
table {%
1 -0.24363639652729
6 -0.207727710185228
11 -0.171819023843165
16 -0.135910337501102
21 -0.100001651159039
26 -0.0640929648169765
31 -0.0405250718196233
36 -0.0251843743854099
41 -0.00984367695119648
46 0.00549702048301695
51 0.0208377179172304
56 0.0366799708869722
61 0.0545284459988276
66 0.072376921110683
71 0.0902253962225384
76 0.108073871334394
81 0.125922346446249
86 0.146353677135927
91 0.16743072172006
96 0.188507766304193
101 0.209584810888326
106 0.230661855472459
111 0.25324164154353
116 0.278075539845007
121 0.302909438146485
126 0.327743336447963
131 0.352577234749441
136 0.377411133050919
141 0.386011552783074
146 0.39461197251523
151 0.403212392247385
156 0.411812811979541
161 0.420413231711697
166 0.4392742946537
171 0.46497578640227
176 0.490677278150839
181 0.516378769899408
186 0.542080261647977
191 0.566097456478962
196 0.58337746363961
201 0.600657470800259
206 0.617937477960907
211 0.635217485121555
216 0.652497492282203
221 0.666928094625473
226 0.680646345764399
231 0.694364596903324
236 0.70808284804225
241 0.721801099181175
246 0.736385896160371
251 0.752270511899971
256 0.768155127639572
261 0.784039743379172
266 0.799924359118773
271 0.815808974858373
276 0.833679135454198
281 0.851549296050022
286 0.869419456645846
291 0.887289617241671
296 0.905159777837495
301 0.920824345615175
306 0.935018518180759
311 0.949212690746343
316 0.963406863311926
321 0.97760103587751
326 0.992094576027658
331 1.00778558651606
336 1.02347659700447
341 1.03916760749287
346 1.05485861798127
351 1.07054962846968
356 1.08110491898325
361 1.09037627950311
366 1.09964764002297
371 1.10891900054283
376 1.11819036106269
381 1.13374098506239
386 1.15871050428185
391 1.18368002350132
396 1.20864954272078
401 1.23361906194025
406 1.25858858115971
411 1.26439362224881
416 1.27019866333791
421 1.27600370442702
426 1.28180874551612
431 1.28761378660522
436 1.2993903203143
441 1.31514784910337
446 1.33090537789243
451 1.3466629066815
456 1.36242043547056
461 1.37501377435746
466 1.37495035363568
471 1.3748869329139
476 1.37482351219213
481 1.37476009147035
486 1.37469667074857
491 1.39429123407161
496 1.41880029340585
};
\addlegendentry{ARS}
\end{groupplot}

\end{tikzpicture}

